Inference in High-Dimensional Linear Mediation Models

Mediation analysis plays an important role in psychology, epidemiology, and genomics. Al- though high-dimensional mediation has been studied extensively, existing inferential methods typically rely on sparsity assumptions that may be difficult to justify when many individually weak mediators collectively produce a substantial effect. We study inference for both the over- all indirect effect and the effect transmitted through an individual mediator in a proportional high-dimensional regime, where the number of mediators and the sample size grow at compa- rable rates, without imposing sparsity on the mediator effects. Standard debiasing procedures for high-dimensional inference commonly rely on design-covariance information or additional structural assumptions on precision-matrix directions. In mediation models, however, the full outcome-design covariance depends on unknown mediator-model coefficients, creating an addi- tional challenge when such information or structure is unavailable. To address this challenge, we introduce an approximate debiasing procedure based on partial ridge regression and show that the resulting estimator is asymptotically bias-corrected and Gaussian. We also develop a cross-fitted estimator with a smaller asymptotic variance than its sample-split counterpart. In addition, we construct consistent estimators of the limiting variances of both the sample-split and cross-fitted estimators. Together, these results provide feasible inferential procedures for global and pathwise mediation effects.

==> plots/sd_vs_kap.tex <==
% Generated tuning-parameter panel; do not edit coordinates by hand.
\begin{tikzpicture}
\begin{axis}[mediation tuning,xlabel={$\log(\kappa_1)$},ylabel={Limiting standard deviation},xmin=-4.605170186,xmax=4.605170186,ymin=2.196560525,ymax=4.276726523]
\addplot[mediationtuningred,no marks,line width=1.5pt] coordinates {
(-4.605170186,4.199683338)
(-4.586749505,4.183430065)
(-4.568328825,4.167266073)
(-4.549908144,4.151191026)
(-4.531487463,4.135204589)
(-4.513066782,4.119306428)
(-4.494646102,4.103496214)
(-4.476225421,4.087773617)
(-4.45780474,4.07213831)
(-4.439384059,4.056589968)
(-4.420963379,4.041128268)
(-4.402542698,4.025752888)
(-4.384122017,4.01046351)
(-4.365701336,3.995259815)
(-4.347280656,3.980141488)
(-4.328859975,3.965108214)
(-4.310439294,3.950159682)
(-4.292018613,3.935295582)
(-4.273597933,3.920515605)
(-4.255177252,3.905819445)
(-4.236756571,3.891206797)
(-4.21833589,3.876677359)
(-4.19991521,3.862230828)
(-4.181494529,3.847866906)
(-4.163073848,3.833585296)
(-4.144653167,3.819385701)
(-4.126232487,3.805267828)
(-4.107811806,3.791231385)
(-4.089391125,3.777276081)
(-4.070970444,3.763401628)
(-4.052549764,3.749607738)
(-4.034129083,3.735894128)
(-4.015708402,3.722260512)
(-3.997287721,3.708706611)
(-3.978867041,3.695232143)
(-3.96044636,3.68183683)
(-3.942025679,3.668520397)
(-3.923604998,3.655282568)
(-3.905184318,3.642123071)
(-3.886763637,3.629041633)
(-3.868342956,3.616037985)
(-3.849922275,3.603111859)
(-3.831501595,3.590262989)
(-3.813080914,3.57749111)
(-3.794660233,3.564795959)
(-3.776239553,3.552177274)
(-3.757818872,3.539634796)
(-3.739398191,3.527168267)
(-3.72097751,3.514777429)
(-3.70255683,3.502462029)
(-3.684136149,3.490221813)
(-3.665715468,3.478056529)
(-3.647294787,3.465965926)
(-3.628874107,3.453949758)
(-3.610453426,3.442007776)
(-3.592032745,3.430139735)
(-3.573612064,3.418345392)
(-3.555191384,3.406624504)
(-3.536770703,3.394976831)
(-3.518350022,3.383402133)
(-3.499929341,3.371900173)
(-3.481508661,3.360470715)
(-3.46308798,3.349113524)
(-3.444667299,3.337828367)
(-3.426246618,3.326615013)
(-3.407825938,3.315473231)
(-3.389405257,3.304402793)
(-3.370984576,3.293403472)
(-3.352563895,3.282475043)
(-3.334143215,3.271617281)
(-3.315722534,3.260829963)
(-3.297301853,3.250112868)
(-3.278881172,3.239465777)
(-3.260460492,3.22888847)
(-3.242039811,3.218380732)
(-3.22361913,3.207942346)
(-3.205198449,3.197573098)
(-3.186777769,3.187272776)
(-3.168357088,3.177041168)
(-3.149936407,3.166878064)
(-3.131515726,3.156783255)
(-3.113095046,3.146756535)
(-3.094674365,3.136797696)
(-3.076253684,3.126906535)
(-3.057833003,3.117082848)
(-3.039412323,3.107326434)
(-3.020991642,3.097637091)
(-3.002570961,3.08801462)
(-2.984150281,3.078458823)
(-2.9657296,3.068969503)
(-2.947308919,3.059546465)
(-2.928888238,3.050189514)
(-2.910467558,3.040898458)
(-2.892046877,3.031673103)
(-2.873626196,3.022513261)
(-2.855205515,3.013418741)
(-2.836784835,3.004389354)
(-2.818364154,2.995424915)
(-2.799943473,2.986525237)
(-2.781522792,2.977690135)
(-2.763102112,2.968919426)
(-2.744681431,2.960212927)
(-2.72626075,2.951570458)
(-2.707840069,2.942991837)
(-2.689419389,2.934476886)
(-2.670998708,2.926025426)
(-2.652578027,2.917637281)
(-2.634157346,2.909312275)
(-2.615736666,2.901050232)
(-2.597315985,2.89285098)
(-2.578895304,2.884714345)
(-2.560474623,2.876640154)
(-2.542053943,2.868628238)
(-2.523633262,2.860678427)
(-2.505212581,2.852790551)
(-2.4867919,2.844964443)
(-2.46837122,2.837199935)
(-2.449950539,2.82949686)
(-2.431529858,2.821855055)
(-2.413109177,2.814274354)
(-2.394688497,2.806754594)
(-2.376267816,2.799295612)
(-2.357847135,2.791897245)
(-2.339426454,2.784559334)
(-2.321005774,2.777281717)
(-2.302585093,2.770064234)
(-2.284164412,2.762906728)
(-2.265743732,2.755809039)
(-2.247323051,2.748771011)
(-2.22890237,2.741792486)
(-2.210481689,2.734873309)
(-2.192061009,2.728013323)
(-2.173640328,2.721212374)
(-2.155219647,2.714470309)
(-2.136798966,2.707786972)
(-2.118378286,2.701162212)
(-2.099957605,2.694595874)
(-2.081536924,2.688087809)
(-2.063116243,2.681637862)
(-2.044695563,2.675245885)
(-2.026274882,2.668911725)
(-2.007854201,2.662635233)
(-1.98943352,2.656416259)
(-1.97101284,2.650254653)
(-1.952592159,2.644150266)
(-1.934171478,2.638102949)
(-1.915750797,2.632112554)
(-1.897330117,2.626178932)
(-1.878909436,2.620301935)
(-1.860488755,2.614481416)
(-1.842068074,2.608717226)
(-1.823647394,2.603009218)
(-1.805226713,2.597357245)
(-1.786806032,2.591761158)
(-1.768385351,2.586220812)
(-1.749964671,2.580736059)
(-1.73154399,2.575306751)
(-1.713123309,2.569932741)
(-1.694702628,2.564613881)
(-1.676281948,2.559350025)
(-1.657861267,2.554141025)
(-1.639440586,2.548986733)
(-1.621019905,2.543887001)
(-1.602599225,2.53884168)
(-1.584178544,2.533850623)
(-1.565757863,2.528913681)
(-1.547337182,2.524030704)
(-1.528916502,2.519201544)
(-1.510495821,2.51442605)
(-1.49207514,2.509704072)
(-1.47365446,2.505035459)
(-1.455233779,2.50042006)
(-1.436813098,2.495857724)
(-1.418392417,2.491348297)
(-1.399971737,2.486891627)
(-1.381551056,2.48248756)
(-1.363130375,2.478135941)
(-1.344709694,2.473836616)
(-1.326289014,2.469589428)
(-1.307868333,2.465394221)
(-1.289447652,2.461250836)
(-1.271026971,2.457159116)
(-1.252606291,2.4531189)
(-1.23418561,2.449130028)
(-1.215764929,2.445192338)
(-1.197344248,2.441305668)
(-1.178923568,2.437469854)
(-1.160502887,2.433684731)
(-1.142082206,2.429950133)
(-1.123661525,2.426265891)
(-1.105240845,2.422631838)
(-1.086820164,2.419047803)
(-1.068399483,2.415513614)
(-1.049978802,2.412029099)
(-1.031558122,2.408594083)
(-1.013137441,2.40520839)
(-0.9947167602,2.401871843)
(-0.9762960794,2.398584262)
(-0.9578753987,2.395345466)
(-0.9394547179,2.392155272)
(-0.9210340372,2.389013497)
(-0.9026133565,2.385919954)
(-0.8841926757,2.382874455)
(-0.865771995,2.37987681)
(-0.8473513142,2.376926827)
(-0.8289306335,2.374024312)
(-0.8105099527,2.371169069)
(-0.792089272,2.3683609)
(-0.7736685912,2.365599606)
(-0.7552479105,2.362884983)
(-0.7368272298,2.360216827)
(-0.718406549,2.357594931)
(-0.6999858683,2.355019086)
(-0.6815651875,2.352489081)
(-0.6631445068,2.350004701)
(-0.644723826,2.347565731)
(-0.6263031453,2.345171951)
(-0.6078824646,2.342823139)
(-0.5894617838,2.340519073)
(-0.5710411031,2.338259525)
(-0.5526204223,2.336044267)
(-0.5341997416,2.333873066)
(-0.5157790608,2.331745687)
(-0.4973583801,2.329661894)
(-0.4789376993,2.327621445)
(-0.4605170186,2.325624099)
(-0.4420963379,2.323669609)
(-0.4236756571,2.321757727)
(-0.4052549764,2.3198882)
(-0.3868342956,2.318060774)
(-0.3684136149,2.316275191)
(-0.3499929341,2.314531191)
(-0.3315722534,2.312828509)
(-0.3131515726,2.31116688)
(-0.2947308919,2.309546032)
(-0.2763102112,2.307965693)
(-0.2578895304,2.306425587)
(-0.2394688497,2.304925434)
(-0.2210481689,2.303464951)
(-0.2026274882,2.302043854)
(-0.1842068074,2.300661852)
(-0.1657861267,2.299318654)
(-0.147365446,2.298013964)
(-0.1289447652,2.296747485)
(-0.1105240845,2.295518912)
(-0.09210340372,2.294327943)
(-0.07368272298,2.293174267)
(-0.05526204223,2.292057575)
(-0.03684136149,2.29097755)
(-0.01842068074,2.289933874)
(8.881784197e-16,2.288926227)
(0.01842068074,2.287954283)
(0.03684136149,2.287017716)
(0.05526204223,2.286116193)
(0.07368272298,2.285249381)
(0.09210340372,2.284416943)
(0.1105240845,2.283618538)
(0.1289447652,2.282853823)
(0.147365446,2.282122451)
(0.1657861267,2.281424073)
(0.1842068074,2.280758336)
(0.2026274882,2.280124885)
(0.2210481689,2.27952336)
(0.2394688497,2.278953402)
(0.2578895304,2.278414645)
(0.2763102112,2.277906724)
(0.2947308919,2.277429267)
(0.3131515726,2.276981904)
(0.3315722534,2.276564258)
(0.3499929341,2.276175954)
(0.3684136149,2.27581661)
(0.3868342956,2.275485845)
(0.4052549764,2.275183275)
(0.4236756571,2.274908511)
(0.4420963379,2.274661165)
(0.4605170186,2.274440847)
(0.4789376993,2.274247162)
(0.4973583801,2.274079716)
(0.5157790608,2.273938112)
(0.5341997416,2.273821951)
(0.5526204223,2.273730833)
(0.5710411031,2.273664355)
(0.5894617838,2.273622116)
(0.6078824646,2.27360371)
(0.6263031453,2.273608731)
(0.644723826,2.273636772)
(0.6631445068,2.273687425)
(0.6815651875,2.273760281)
(0.6999858683,2.27385493)
(0.718406549,2.273970962)
(0.7368272298,2.274107966)
(0.7552479105,2.27426553)
(0.7736685912,2.274443243)
(0.792089272,2.274640692)
(0.8105099527,2.274857465)
(0.8289306335,2.275093151)
(0.8473513142,2.275347338)
(0.865771995,2.275619613)
(0.8841926757,2.275909567)
(0.9026133565,2.276216788)
(0.9210340372,2.276540866)
(0.9394547179,2.276881394)
(0.9578753987,2.277237962)
(0.9762960794,2.277610163)
(0.9947167602,2.277997593)
(1.013137441,2.278399847)
(1.031558122,2.278816522)
(1.049978802,2.279247217)
(1.068399483,2.279691532)
(1.086820164,2.280149071)
(1.105240845,2.280619437)
(1.123661525,2.281102237)
(1.142082206,2.281597081)
(1.160502887,2.28210358)
(1.178923568,2.282621347)
(1.197344248,2.283150001)
(1.215764929,2.283689159)
(1.23418561,2.284238445)
(1.252606291,2.284797483)
(1.271026971,2.285365903)
(1.289447652,2.285943337)
(1.307868333,2.286529419)
(1.326289014,2.287123789)
(1.344709694,2.287726089)
(1.363130375,2.288335965)
(1.381551056,2.288953068)
(1.399971737,2.28957705)
(1.418392417,2.29020757)
(1.436813098,2.290844291)
(1.455233779,2.291486877)
(1.47365446,2.292135001)
(1.49207514,2.292788337)
(1.510495821,2.293446564)
(1.528916502,2.294109366)
(1.547337182,2.294776433)
(1.565757863,2.295447457)
(1.584178544,2.296122137)
(1.602599225,2.296800175)
(1.621019905,2.297481279)
(1.639440586,2.298165162)
(1.657861267,2.298851542)
(1.676281948,2.299540142)
(1.694702628,2.30023069)
(1.713123309,2.300922918)
(1.73154399,2.301616565)
(1.749964671,2.302311374)
(1.768385351,2.303007094)
(1.786806032,2.303703479)
(1.805226713,2.304400288)
(1.823647394,2.305097285)
(1.842068074,2.305794241)
(1.860488755,2.30649093)
(1.878909436,2.307187133)
(1.897330117,2.307882635)
(1.915750797,2.308577228)
(1.934171478,2.309270708)
(1.952592159,2.309962877)
(1.97101284,2.310653542)
(1.98943352,2.311342514)
(2.007854201,2.312029613)
(2.026274882,2.312714659)
(2.044695563,2.313397482)
(2.063116243,2.314077915)
(2.081536924,2.314755795)
(2.099957605,2.315430967)
(2.118378286,2.316103278)
(2.136798966,2.316772583)
(2.155219647,2.31743874)
(2.173640328,2.318101612)
(2.192061009,2.318761068)
(2.210481689,2.319416981)
(2.22890237,2.32006923)
(2.247323051,2.320717696)
(2.265743732,2.321362268)
(2.284164412,2.322002837)
(2.302585093,2.322639301)
(2.321005774,2.32327156)
(2.339426454,2.32389952)
(2.357847135,2.324523091)
(2.376267816,2.325142187)
(2.394688497,2.325756727)
(2.413109177,2.326366634)
(2.431529858,2.326971833)
(2.449950539,2.327572257)
(2.46837122,2.328167839)
(2.4867919,2.328758518)
(2.505212581,2.329344237)
(2.523633262,2.329924942)
(2.542053943,2.330500583)
(2.560474623,2.331071112)
(2.578895304,2.331636486)
(2.597315985,2.332196667)
(2.615736666,2.332751617)
(2.634157346,2.333301303)
(2.652578027,2.333845696)
(2.670998708,2.334384768)
(2.689419389,2.334918495)
(2.707840069,2.335446857)
(2.72626075,2.335969835)
(2.744681431,2.336487414)
(2.763102112,2.336999582)
(2.781522792,2.337506328)
(2.799943473,2.338007646)
(2.818364154,2.33850353)
(2.836784835,2.338993979)
(2.855205515,2.339478991)
(2.873626196,2.339958569)
(2.892046877,2.340432717)
(2.910467558,2.340901442)
(2.928888238,2.341364753)
(2.947308919,2.34182266)
(2.9657296,2.342275174)
(2.984150281,2.342722312)
(3.002570961,2.343164088)
(3.020991642,2.34360052)
(3.039412323,2.344031628)
(3.057833003,2.344457433)
(3.076253684,2.344877957)
(3.094674365,2.345293224)
(3.113095046,2.345703259)
(3.131515726,2.34610809)
(3.149936407,2.346507745)
(3.168357088,2.346902251)
(3.186777769,2.347291641)
(3.205198449,2.347675944)
(3.22361913,2.348055195)
(3.242039811,2.348429426)
(3.260460492,2.348798672)
(3.278881172,2.349162968)
(3.297301853,2.34952235)
(3.315722534,2.349876857)
(3.334143215,2.350226524)
(3.352563895,2.350571392)
(3.370984576,2.350911498)
(3.389405257,2.351246884)
(3.407825938,2.351577589)
(3.426246618,2.351903654)
(3.444667299,2.352225121)
(3.46308798,2.352542032)
(3.481508661,2.352854429)
(3.499929341,2.353162354)
(3.518350022,2.353465852)
(3.536770703,2.353764965)
(3.555191384,2.354059737)
(3.573612064,2.354350212)
(3.592032745,2.354636434)
(3.610453426,2.354918448)
(3.628874107,2.355196298)
(3.647294787,2.355470029)
(3.665715468,2.355739686)
(3.684136149,2.356005313)
(3.70255683,2.356266955)
(3.72097751,2.356524659)
(3.739398191,2.356778467)
(3.757818872,2.357028427)
(3.776239553,2.357274581)
(3.794660233,2.357516977)
(3.813080914,2.357755657)
(3.831501595,2.357990667)
(3.849922275,2.358222052)
(3.868342956,2.358449856)
(3.886763637,2.358674123)
(3.905184318,2.358894898)
(3.923604998,2.359112225)
(3.942025679,2.359326147)
(3.96044636,2.359536709)
(3.978867041,2.359743953)
(3.997287721,2.359947922)
(4.015708402,2.360148661)
(4.034129083,2.36034621)
(4.052549764,2.360540614)
(4.070970444,2.360731914)
(4.089391125,2.360920151)
(4.107811806,2.361105368)
(4.126232487,2.361287605)
(4.144653167,2.361466904)
(4.163073848,2.361643306)
(4.181494529,2.36181685)
(4.19991521,2.361987576)
(4.21833589,2.362155525)
(4.236756571,2.362320735)
(4.255177252,2.362483246)
(4.273597933,2.362643096)
(4.292018613,2.362800323)
(4.310439294,2.362954966)
(4.328859975,2.363107061)
(4.347280656,2.363256647)
(4.365701336,2.363403759)
(4.384122017,2.363548434)
(4.402542698,2.363690708)
(4.420963379,2.363830617)
(4.439384059,2.363968197)
(4.45780474,2.364103481)
(4.476225421,2.364236504)
(4.494646102,2.364367302)
(4.513066782,2.364495906)
(4.531487463,2.364622351)
(4.549908144,2.36474667)
(4.568328825,2.364868895)
(4.586749505,2.364989059)
(4.605170186,2.365107192)
};
\end{axis}
\end{tikzpicture}


==> plots/sd_vs_kap_path.tex <==
% Generated tuning-parameter panel; do not edit coordinates by hand.
\begin{tikzpicture}
\begin{axis}[mediation tuning,xlabel={$\log(\kappa_1)$},ylabel={},xmin=-4.605170186,xmax=4.605170186,ymin=2.196560525,ymax=4.276726523]
\addplot[mediationtuningred,no marks,line width=1.5pt] coordinates {
(-4.605170186,3.645154193)
(-4.586749505,3.632921541)
(-4.568328825,3.620766995)
(-4.549908144,3.608690306)
(-4.531487463,3.596691229)
(-4.513066782,3.584769517)
(-4.494646102,3.572924929)
(-4.476225421,3.561157224)
(-4.45780474,3.549466161)
(-4.439384059,3.537851502)
(-4.420963379,3.526313012)
(-4.402542698,3.514850455)
(-4.384122017,3.503463599)
(-4.365701336,3.492152212)
(-4.347280656,3.480916064)
(-4.328859975,3.469754927)
(-4.310439294,3.458668575)
(-4.292018613,3.447656782)
(-4.273597933,3.436719325)
(-4.255177252,3.425855982)
(-4.236756571,3.415066534)
(-4.21833589,3.40435076)
(-4.19991521,3.393708445)
(-4.181494529,3.383139372)
(-4.163073848,3.372643328)
(-4.144653167,3.362220101)
(-4.126232487,3.351869478)
(-4.107811806,3.341591252)
(-4.089391125,3.331385213)
(-4.070970444,3.321251156)
(-4.052549764,3.311188876)
(-4.034129083,3.30119817)
(-4.015708402,3.291278835)
(-3.997287721,3.281430671)
(-3.978867041,3.271653479)
(-3.96044636,3.261947063)
(-3.942025679,3.252311225)
(-3.923604998,3.242745771)
(-3.905184318,3.233250509)
(-3.886763637,3.223825247)
(-3.868342956,3.214469793)
(-3.849922275,3.205183961)
(-3.831501595,3.195967561)
(-3.813080914,3.186820409)
(-3.794660233,3.177742319)
(-3.776239553,3.168733109)
(-3.757818872,3.159792596)
(-3.739398191,3.1509206)
(-3.72097751,3.142116943)
(-3.70255683,3.133381445)
(-3.684136149,3.124713931)
(-3.665715468,3.116114226)
(-3.647294787,3.107582156)
(-3.628874107,3.099117548)
(-3.610453426,3.090720231)
(-3.592032745,3.082390036)
(-3.573612064,3.074126794)
(-3.555191384,3.065930338)
(-3.536770703,3.0578005)
(-3.518350022,3.049737118)
(-3.499929341,3.041740027)
(-3.481508661,3.033809064)
(-3.46308798,3.02594407)
(-3.444667299,3.018144883)
(-3.426246618,3.010411346)
(-3.407825938,3.0027433)
(-3.389405257,2.99514059)
(-3.370984576,2.98760306)
(-3.352563895,2.980130557)
(-3.334143215,2.972722927)
(-3.315722534,2.965380018)
(-3.297301853,2.958101681)
(-3.278881172,2.950887766)
(-3.260460492,2.943738124)
(-3.242039811,2.936652607)
(-3.22361913,2.929631071)
(-3.205198449,2.922673369)
(-3.186777769,2.915779358)
(-3.168357088,2.908948894)
(-3.149936407,2.902181836)
(-3.131515726,2.895478041)
(-3.113095046,2.888837371)
(-3.094674365,2.882259686)
(-3.076253684,2.875744847)
(-3.057833003,2.869292719)
(-3.039412323,2.862903163)
(-3.020991642,2.856576046)
(-3.002570961,2.850311232)
(-2.984150281,2.844108588)
(-2.9657296,2.837967982)
(-2.947308919,2.831889281)
(-2.928888238,2.825872355)
(-2.910467558,2.819917072)
(-2.892046877,2.814023305)
(-2.873626196,2.808190924)
(-2.855205515,2.802419802)
(-2.836784835,2.796709811)
(-2.818364154,2.791060825)
(-2.799943473,2.785472718)
(-2.781522792,2.779945366)
(-2.763102112,2.774478645)
(-2.744681431,2.76907243)
(-2.72626075,2.763726598)
(-2.707840069,2.758441029)
(-2.689419389,2.753215599)
(-2.670998708,2.748050187)
(-2.652578027,2.742944674)
(-2.634157346,2.737898938)
(-2.615736666,2.732912861)
(-2.597315985,2.727986323)
(-2.578895304,2.723119206)
(-2.560474623,2.718311392)
(-2.542053943,2.713562763)
(-2.523633262,2.708873201)
(-2.505212581,2.70424259)
(-2.4867919,2.699670813)
(-2.46837122,2.695157755)
(-2.449950539,2.690703298)
(-2.431529858,2.686307328)
(-2.413109177,2.681969729)
(-2.394688497,2.677690386)
(-2.376267816,2.673469183)
(-2.357847135,2.669306007)
(-2.339426454,2.665200742)
(-2.321005774,2.661153275)
(-2.302585093,2.657163489)
(-2.284164412,2.653231272)
(-2.265743732,2.649356509)
(-2.247323051,2.645539086)
(-2.22890237,2.641778887)
(-2.210481689,2.638075799)
(-2.192061009,2.634429708)
(-2.173640328,2.630840498)
(-2.155219647,2.627308055)
(-2.136798966,2.623832263)
(-2.118378286,2.620413009)
(-2.099957605,2.617050175)
(-2.081536924,2.613743647)
(-2.063116243,2.610493308)
(-2.044695563,2.607299043)
(-2.026274882,2.604160733)
(-2.007854201,2.601078263)
(-1.98943352,2.598051514)
(-1.97101284,2.595080367)
(-1.952592159,2.592164706)
(-1.934171478,2.589304409)
(-1.915750797,2.586499357)
(-1.897330117,2.583749429)
(-1.878909436,2.581054505)
(-1.860488755,2.578414461)
(-1.842068074,2.575829176)
(-1.823647394,2.573298526)
(-1.805226713,2.570822385)
(-1.786806032,2.568400629)
(-1.768385351,2.566033131)
(-1.749964671,2.563719764)
(-1.73154399,2.5614604)
(-1.713123309,2.559254908)
(-1.694702628,2.557103159)
(-1.676281948,2.55500502)
(-1.657861267,2.552960358)
(-1.639440586,2.550969039)
(-1.621019905,2.549030928)
(-1.602599225,2.547145888)
(-1.584178544,2.545313779)
(-1.565757863,2.543534462)
(-1.547337182,2.541807796)
(-1.528916502,2.540133637)
(-1.510495821,2.538511841)
(-1.49207514,2.536942262)
(-1.47365446,2.535424752)
(-1.455233779,2.533959161)
(-1.436813098,2.532545336)
(-1.418392417,2.531183126)
(-1.399971737,2.529872374)
(-1.381551056,2.528612922)
(-1.363130375,2.527404612)
(-1.344709694,2.526247281)
(-1.326289014,2.525140766)
(-1.307868333,2.524084901)
(-1.289447652,2.523079518)
(-1.271026971,2.522124445)
(-1.252606291,2.52121951)
(-1.23418561,2.520364538)
(-1.215764929,2.51955935)
(-1.197344248,2.518803766)
(-1.178923568,2.518097603)
(-1.160502887,2.517440675)
(-1.142082206,2.516832793)
(-1.123661525,2.516273766)
(-1.105240845,2.5157634)
(-1.086820164,2.515301497)
(-1.068399483,2.514887858)
(-1.049978802,2.514522278)
(-1.031558122,2.514204553)
(-1.013137441,2.513934471)
(-0.9947167602,2.513711822)
(-0.9762960794,2.513536388)
(-0.9578753987,2.51340795)
(-0.9394547179,2.513326286)
(-0.9210340372,2.513291169)
(-0.9026133565,2.513302371)
(-0.8841926757,2.513359656)
(-0.865771995,2.513462789)
(-0.8473513142,2.513611529)
(-0.8289306335,2.513805632)
(-0.8105099527,2.514044849)
(-0.792089272,2.514328929)
(-0.7736685912,2.514657615)
(-0.7552479105,2.515030648)
(-0.7368272298,2.515447763)
(-0.718406549,2.515908693)
(-0.6999858683,2.516413165)
(-0.6815651875,2.516960903)
(-0.6631445068,2.517551627)
(-0.644723826,2.518185052)
(-0.6263031453,2.518860888)
(-0.6078824646,2.519578843)
(-0.5894617838,2.520338617)
(-0.5710411031,2.521139908)
(-0.5526204223,2.521982411)
(-0.5341997416,2.522865812)
(-0.5157790608,2.523789796)
(-0.4973583801,2.524754042)
(-0.4789376993,2.525758225)
(-0.4605170186,2.526802015)
(-0.4420963379,2.527885076)
(-0.4236756571,2.52900707)
(-0.4052549764,2.530167652)
(-0.3868342956,2.531366472)
(-0.3684136149,2.532603177)
(-0.3499929341,2.533877407)
(-0.3315722534,2.5351888)
(-0.3131515726,2.536536986)
(-0.2947308919,2.537921591)
(-0.2763102112,2.539342237)
(-0.2578895304,2.540798542)
(-0.2394688497,2.542290115)
(-0.2210481689,2.543816565)
(-0.2026274882,2.545377492)
(-0.1842068074,2.546972494)
(-0.1657861267,2.548601163)
(-0.147365446,2.550263085)
(-0.1289447652,2.551957842)
(-0.1105240845,2.553685013)
(-0.09210340372,2.555444168)
(-0.07368272298,2.557234877)
(-0.05526204223,2.559056701)
(-0.03684136149,2.560909198)
(-0.01842068074,2.562791922)
(8.881784197e-16,2.56470442)
(0.01842068074,2.566646238)
(0.03684136149,2.568616914)
(0.05526204223,2.570615983)
(0.07368272298,2.572642975)
(0.09210340372,2.574697415)
(0.1105240845,2.576778826)
(0.1289447652,2.578886724)
(0.147365446,2.581020622)
(0.1657861267,2.583180029)
(0.1842068074,2.585364449)
(0.2026274882,2.587573384)
(0.2210481689,2.589806329)
(0.2394688497,2.592062778)
(0.2578895304,2.594342221)
(0.2763102112,2.596644142)
(0.2947308919,2.598968024)
(0.3131515726,2.601313346)
(0.3315722534,2.603679583)
(0.3499929341,2.606066209)
(0.3684136149,2.608472692)
(0.3868342956,2.610898498)
(0.4052549764,2.613343093)
(0.4236756571,2.615805937)
(0.4420963379,2.618286488)
(0.4605170186,2.620784205)
(0.4789376993,2.62329854)
(0.4973583801,2.625828946)
(0.5157790608,2.628374875)
(0.5341997416,2.630935774)
(0.5526204223,2.633511092)
(0.5710411031,2.636100274)
(0.5894617838,2.638702765)
(0.6078824646,2.641318009)
(0.6263031453,2.64394545)
(0.644723826,2.64658453)
(0.6631445068,2.649234692)
(0.6815651875,2.651895376)
(0.6999858683,2.654566026)
(0.718406549,2.657246082)
(0.7368272298,2.659934989)
(0.7552479105,2.662632188)
(0.7736685912,2.665337123)
(0.792089272,2.668049239)
(0.8105099527,2.670767983)
(0.8289306335,2.6734928)
(0.8473513142,2.676223141)
(0.865771995,2.678958456)
(0.8841926757,2.681698197)
(0.9026133565,2.684441819)
(0.9210340372,2.68718878)
(0.9394547179,2.689938539)
(0.9578753987,2.69269056)
(0.9762960794,2.695444308)
(0.9947167602,2.698199252)
(1.013137441,2.700954865)
(1.031558122,2.703710623)
(1.049978802,2.706466006)
(1.068399483,2.709220499)
(1.086820164,2.711973589)
(1.105240845,2.714724771)
(1.123661525,2.71747354)
(1.142082206,2.720219401)
(1.160502887,2.72296186)
(1.178923568,2.725700431)
(1.197344248,2.728434632)
(1.215764929,2.731163986)
(1.23418561,2.733888024)
(1.252606291,2.736606281)
(1.271026971,2.739318299)
(1.289447652,2.742023626)
(1.307868333,2.744721817)
(1.326289014,2.747412434)
(1.344709694,2.750095044)
(1.363130375,2.752769222)
(1.381551056,2.755434551)
(1.399971737,2.75809062)
(1.418392417,2.760737025)
(1.436813098,2.763373371)
(1.455233779,2.765999269)
(1.47365446,2.768614339)
(1.49207514,2.771218209)
(1.510495821,2.773810512)
(1.528916502,2.776390894)
(1.547337182,2.778959004)
(1.565757863,2.781514502)
(1.584178544,2.784057057)
(1.602599225,2.786586343)
(1.621019905,2.789102047)
(1.639440586,2.79160386)
(1.657861267,2.794091484)
(1.676281948,2.796564629)
(1.694702628,2.799023014)
(1.713123309,2.801466366)
(1.73154399,2.80389442)
(1.749964671,2.806306922)
(1.768385351,2.808703624)
(1.786806032,2.811084288)
(1.805226713,2.813448685)
(1.823647394,2.815796595)
(1.842068074,2.818127804)
(1.860488755,2.82044211)
(1.878909436,2.822739317)
(1.897330117,2.82501924)
(1.915750797,2.8272817)
(1.934171478,2.829526529)
(1.952592159,2.831753566)
(1.97101284,2.833962657)
(1.98943352,2.83615366)
(2.007854201,2.838326439)
(2.026274882,2.840480865)
(2.044695563,2.84261682)
(2.063116243,2.844734192)
(2.081536924,2.846832878)
(2.099957605,2.848912782)
(2.118378286,2.850973817)
(2.136798966,2.853015903)
(2.155219647,2.855038966)
(2.173640328,2.857042943)
(2.192061009,2.859027776)
(2.210481689,2.860993414)
(2.22890237,2.862939814)
(2.247323051,2.864866941)
(2.265743732,2.866774764)
(2.284164412,2.868663263)
(2.302585093,2.870532421)
(2.321005774,2.872382229)
(2.339426454,2.874212684)
(2.357847135,2.87602379)
(2.376267816,2.877815557)
(2.394688497,2.879588001)
(2.413109177,2.881341143)
(2.431529858,2.883075011)
(2.449950539,2.884789638)
(2.46837122,2.886485061)
(2.4867919,2.888161327)
(2.505212581,2.889818482)
(2.523633262,2.891456582)
(2.542053943,2.893075686)
(2.560474623,2.894675857)
(2.578895304,2.896257164)
(2.597315985,2.897819679)
(2.615736666,2.899363481)
(2.634157346,2.900888651)
(2.652578027,2.902395274)
(2.670998708,2.90388344)
(2.689419389,2.905353243)
(2.707840069,2.906804779)
(2.72626075,2.908238149)
(2.744681431,2.909653457)
(2.763102112,2.911050811)
(2.781522792,2.91243032)
(2.799943473,2.913792099)
(2.818364154,2.915136263)
(2.836784835,2.916462932)
(2.855205515,2.917772227)
(2.873626196,2.919064272)
(2.892046877,2.920339194)
(2.910467558,2.921597122)
(2.928888238,2.922838187)
(2.947308919,2.924062521)
(2.9657296,2.92527026)
(2.984150281,2.92646154)
(3.002570961,2.9276365)
(3.020991642,2.928795279)
(3.039412323,2.929938019)
(3.057833003,2.931064863)
(3.076253684,2.932175955)
(3.094674365,2.933271439)
(3.113095046,2.934351463)
(3.131515726,2.935416174)
(3.149936407,2.93646572)
(3.168357088,2.937500249)
(3.186777769,2.938519912)
(3.205198449,2.939524858)
(3.22361913,2.940515239)
(3.242039811,2.941491205)
(3.260460492,2.942452909)
(3.278881172,2.943400503)
(3.297301853,2.944334138)
(3.315722534,2.945253966)
(3.334143215,2.946160141)
(3.352563895,2.947052815)
(3.370984576,2.94793214)
(3.389405257,2.948798268)
(3.407825938,2.949651351)
(3.426246618,2.950491542)
(3.444667299,2.951318991)
(3.46308798,2.95213385)
(3.481508661,2.95293627)
(3.499929341,2.953726401)
(3.518350022,2.954504393)
(3.536770703,2.955270395)
(3.555191384,2.956024555)
(3.573612064,2.956767023)
(3.592032745,2.957497944)
(3.610453426,2.958217467)
(3.628874107,2.958925736)
(3.647294787,2.959622896)
(3.665715468,2.960309093)
(3.684136149,2.960984469)
(3.70255683,2.961649167)
(3.72097751,2.962303328)
(3.739398191,2.962947093)
(3.757818872,2.963580601)
(3.776239553,2.964203991)
(3.794660233,2.964817402)
(3.813080914,2.965420968)
(3.831501595,2.966014825)
(3.849922275,2.966599109)
(3.868342956,2.967173951)
(3.886763637,2.967739485)
(3.905184318,2.96829584)
(3.923604998,2.968843147)
(3.942025679,2.969381535)
(3.96044636,2.96991113)
(3.978867041,2.970432059)
(3.997287721,2.970944447)
(4.015708402,2.971448417)
(4.034129083,2.971944093)
(4.052549764,2.972431594)
(4.070970444,2.972911042)
(4.089391125,2.973382555)
(4.107811806,2.97384625)
(4.126232487,2.974302244)
(4.144653167,2.974750652)
(4.163073848,2.975191587)
(4.181494529,2.975625162)
(4.19991521,2.976051487)
(4.21833589,2.976470674)
(4.236756571,2.97688283)
(4.255177252,2.977288062)
(4.273597933,2.977686477)
(4.292018613,2.97807818)
(4.310439294,2.978463274)
(4.328859975,2.978841861)
(4.347280656,2.979214042)
(4.365701336,2.979579917)
(4.384122017,2.979939584)
(4.402542698,2.980293142)
(4.420963379,2.980640685)
(4.439384059,2.980982308)
(4.45780474,2.981318105)
(4.476225421,2.981648169)
(4.494646102,2.98197259)
(4.513066782,2.982291458)
(4.531487463,2.982604862)
(4.549908144,2.982912889)
(4.568328825,2.983215626)
(4.586749505,2.983513158)
(4.605170186,2.983805568)
};
\end{axis}
\end{tikzpicture}


==> plots_main/figure_global.tex <==
% Generated by render_plots.R; all Q-Q coordinates are embedded below.
% Preamble: \usepackage{pgfplots} and \input{plots_main/mediation_plot_style.tex}
\begin{figure}[tb]
\centering
% One picture locks the six panels into two rows of three.
% Width follows the manuscript; fonts are NEVER scaled with resizebox.
\begingroup\normalfont\normalsize
\pgfmathsetlengthmacro{\mainqqside}{(\linewidth-9em)/3}
\begin{tikzpicture}
\begin{groupplot}[main qq,
  group style={group name=mainqqglobal,group size=3 by 2,horizontal sep=2.2em,vertical sep=4em},
  width=\mainqqside,height=\mainqqside,
  xmin=-3.70729476985,xmax=3.54500009192,
  ymin=-3.70729476985,ymax=3.54500009192,
  xtick={-2.00000000000,0,2.00000000000},
  ytick={-2.00000000000,0,2.00000000000}]
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-3.70729476985,-3.70729476985) (3.54500009192,3.54500009192)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-3.53462108267)
(-2.74778138544,-2.91758302105)
(-2.57582930355,-2.49101748077)
(-2.45726339021,-2.46084982904)
(-2.36561812686,-2.44200107903)
(-2.29036787786,-2.43637455282)
(-2.22621176932,-2.40938937050)
(-2.17009037758,-2.34370313359)
(-2.12007168974,-2.30482748946)
(-2.07485473439,-2.25236459103)
(-2.03352014925,-2.18420029867)
(-1.99539331017,-2.09813056999)
(-1.95996398454,-2.08209464923)
(-1.92683657326,-2.02859468180)
(-1.89569792399,-2.02182416837)
(-1.86629574346,-1.99319549756)
(-1.83842366925,-1.97568103164)
(-1.81191067295,-1.95842085425)
(-1.78661336549,-1.94283834424)
(-1.76241029786,-1.92734373834)
(-1.73919766529,-1.92042493614)
(-1.71688601843,-1.88766273536)
(-1.69539771027,-1.88396374279)
(-1.67466488902,-1.85613779600)
(-1.65462790235,-1.84588590910)
(-1.63523401539,-1.83828041560)
(-1.61643637112,-1.80920294764)
(-1.59819313992,-1.77652395855)
(-1.58046681840,-1.71283437312)
(-1.56322364687,-1.68257452329)
(-1.54643312226,-1.65842389543)
(-1.53006758814,-1.65293406153)
(-1.51410188762,-1.64217508129)
(-1.49851306788,-1.63302775807)
(-1.48328012734,-1.61265881641)
(-1.46838379825,-1.59532379530)
(-1.45380635894,-1.57379357830)
(-1.43953147094,-1.56968107802)
(-1.42554403708,-1.55971175796)
(-1.41183007750,-1.52453665505)
(-1.39837662080,-1.48030084659)
(-1.38517160821,-1.47845148679)
(-1.37220380900,-1.47572736287)
(-1.35946274542,-1.47133353826)
(-1.34693862611,-1.45724788056)
(-1.33462228670,-1.45160219455)
(-1.32250513674,-1.42399958363)
(-1.31057911217,-1.40579231005)
(-1.29883663264,-1.40523861327)
(-1.28727056311,-1.38951881119)
(-1.27587417915,-1.35742333297)
(-1.26464113566,-1.34756237321)
(-1.25356543847,-1.34483696647)
(-1.24264141858,-1.31497206188)
(-1.23186370873,-1.31169660618)
(-1.22122722211,-1.30752950138)
(-1.21072713279,-1.29474608015)
(-1.20035885803,-1.28485960137)
(-1.19011804190,-1.27759410167)
(-1.18000054035,-1.25440105086)
(-1.17000240750,-1.24269216390)
(-1.16011988300,-1.20140911630)
(-1.15034938038,-1.19181581665)
(-1.14068747634,-1.17769610510)
(-1.13113090084,-1.15707970644)
(-1.12167652793,-1.13702630654)
(-1.11232136725,-1.06996641774)
(-1.10306255620,-1.06653139506)
(-1.09389735260,-1.05615983600)
(-1.08482312794,-1.04171917329)
(-1.07583736104,-1.03618331951)
(-1.06693763219,-1.02106562410)
(-1.05812161768,-1.01588030861)
(-1.04938708468,-1.00140834506)
(-1.04073188647,-0.985020812908)
(-1.03215395796,-0.975485177430)
(-1.02365131156,-0.974926351622)
(-1.01522203322,-0.973898186919)
(-1.00686427880,-0.959057029657)
(-0.998576270616,-0.948148880357)
(-0.990356294214,-0.930781836892)
(-0.982202695333,-0.927633731456)
(-0.974113877059,-0.917419281183)
(-0.966088297132,-0.909481245845)
(-0.958124465422,-0.899814409752)
(-0.950220941541,-0.898276530220)
(-0.942376332598,-0.895875579205)
(-0.934589291073,-0.879558484577)
(-0.926858512816,-0.875557279313)
(-0.919182735147,-0.868504653252)
(-0.911560735068,-0.859421758317)
(-0.903991327564,-0.858558145613)
(-0.896473364002,-0.845304776127)
(-0.889005730601,-0.833960507073)
(-0.881587346996,-0.832460047044)
(-0.874217164866,-0.829657762804)
(-0.866894166636,-0.815447854512)
(-0.859617364242,-0.804977959989)
(-0.852385797958,-0.795317225617)
(-0.845198535282,-0.793376017546)
(-0.838054669877,-0.790917661454)
(-0.830953320560,-0.785471726667)
(-0.823893630339,-0.777413710079)
(-0.816874765500,-0.776298726184)
(-0.809895914736,-0.774037122369)
(-0.802956288309,-0.766787674805)
(-0.796055117263,-0.763903756595)
(-0.789191652658,-0.755475274406)
(-0.782365164855,-0.742597202166)
(-0.775574942819,-0.729219060868)
(-0.768820293458,-0.719900101932)
(-0.762100540995,-0.709260655233)
(-0.755415026360,-0.705777655394)
(-0.748763106615,-0.703887246586)
(-0.742144154395,-0.697464447365)
(-0.735557557385,-0.696748744267)
(-0.729002717805,-0.695693824122)
(-0.722479051928,-0.693082052466)
(-0.715985989610,-0.684420074839)
(-0.709522973845,-0.678794067603)
(-0.703089460331,-0.676853081684)
(-0.696684917063,-0.673900969713)
(-0.690308823933,-0.668693972896)
(-0.683960672351,-0.662889950816)
(-0.677639964878,-0.653804025488)
(-0.671346214878,-0.646212262183)
(-0.665078946176,-0.639593339504)
(-0.658837692736,-0.639113745812)
(-0.652621998348,-0.630178195074)
(-0.646431416324,-0.628596864876)
(-0.640265509214,-0.614324346756)
(-0.634123848522,-0.603474113901)
(-0.628006014438,-0.596444544224)
(-0.621911595581,-0.594410775165)
(-0.615840188748,-0.591069063574)
(-0.609791398674,-0.577844840020)
(-0.603764837799,-0.576399868706)
(-0.597760126042,-0.574611042899)
(-0.591776890591,-0.562272332563)
(-0.585814765688,-0.560938704236)
(-0.579873392428,-0.556611440684)
(-0.573952418569,-0.552698613867)
(-0.568051498339,-0.548602084557)
(-0.562170292258,-0.543345397749)
(-0.556308466959,-0.542362096425)
(-0.550465695020,-0.540084093988)
(-0.544641654800,-0.520180223937)
(-0.538836030278,-0.511563020769)
(-0.533048510903,-0.511204545770)
(-0.527278791440,-0.502193629242)
(-0.521526571829,-0.497162346565)
(-0.515791557047,-0.494827614455)
(-0.510073456969,-0.492688495665)
(-0.504371986238,-0.479418412827)
(-0.498686864142,-0.476242902794)
(-0.493017814484,-0.473088410737)
(-0.487364565469,-0.469565921879)
(-0.481726849585,-0.465008571541)
(-0.476104403489,-0.448740282859)
(-0.470496967905,-0.425225215140)
(-0.464904287510,-0.424471027995)
(-0.459326110836,-0.418694406165)
(-0.453762190170,-0.417511931649)
(-0.448212281457,-0.409117015371)
(-0.442676144204,-0.401688137013)
(-0.437153541392,-0.400886748675)
(-0.431644239384,-0.387345613693)
(-0.426148007841,-0.379720991055)
(-0.420664619638,-0.376718898595)
(-0.415193850778,-0.366068020422)
(-0.409735480321,-0.365349286620)
(-0.404289290299,-0.339363923170)
(-0.398855065642,-0.338829195771)
(-0.393432594111,-0.330550555806)
(-0.388021666218,-0.322819066995)
(-0.382622075163,-0.315867347054)
(-0.377233616762,-0.314065826865)
(-0.371856089385,-0.312107408375)
(-0.366489293889,-0.307456505560)
(-0.361133033557,-0.306903462076)
(-0.355787114035,-0.303782990928)
(-0.350451343273,-0.300521158485)
(-0.345125531470,-0.299921794570)
(-0.339809491013,-0.295679794740)
(-0.334503036423,-0.293269000127)
(-0.329205984303,-0.289197543939)
(-0.323918153281,-0.287831628112)
(-0.318639363964,-0.277910714203)
(-0.313369438884,-0.270145219816)
(-0.308108202447,-0.265465764016)
(-0.302855480891,-0.261214662353)
(-0.297611102233,-0.260575768442)
(-0.292374896227,-0.256799788129)
(-0.287146694315,-0.255366533970)
(-0.281926329587,-0.251675620356)
(-0.276713636737,-0.251229062644)
(-0.271508452018,-0.235869618211)
(-0.266310613204,-0.231884264453)
(-0.261119959549,-0.231086280294)
(-0.255936331744,-0.220034430747)
(-0.250759571883,-0.210402496058)
(-0.245589523422,-0.197674670291)
(-0.240426031142,-0.188156294868)
(-0.235268941113,-0.186571154680)
(-0.230118100657,-0.179286144555)
(-0.224973358314,-0.174237617381)
(-0.219834563805,-0.173494828681)
(-0.214701568002,-0.169584438613)
(-0.209574222890,-0.161741108747)
(-0.204452381537,-0.149620822161)
(-0.199335898061,-0.144165677912)
(-0.194224627599,-0.142685850190)
(-0.189118426273,-0.141967198881)
(-0.184017151162,-0.141316094485)
(-0.178920660271,-0.140102112967)
(-0.173828812502,-0.139784830413)
(-0.168741467621,-0.133202093968)
(-0.163658486233,-0.131609960516)
(-0.158579729754,-0.124007626868)
(-0.153505060378,-0.121743864055)
(-0.148434341054,-0.120865142444)
(-0.143367435458,-0.106567719551)
(-0.138304207961,-0.0964095136953)
(-0.133244523611,-0.0855277319627)
(-0.128188248098,-0.0852595387553)
(-0.123135247735,-0.0817782660097)
(-0.118085389426,-0.0707719456876)
(-0.113038540645,-0.0701382243163)
(-0.107994569409,-0.0675616849166)
(-0.102953344255,-0.0673199815874)
(-0.0979147342115,-0.0609771114007)
(-0.0928786087773,-0.0596877755278)
(-0.0878448378959,-0.0581056174658)
(-0.0828132919319,-0.0565975778356)
(-0.0777838416469,-0.0556578658907)
(-0.0727563581760,-0.0456266277392)
(-0.0677307130043,-0.0431275815135)
(-0.0627067779432,-0.0416420772201)
(-0.0576844251080,-0.0398678652333)
(-0.0526635268941,-0.0250058691708)
(-0.0476439559545,-0.0230517610211)
(-0.0426255851769,-0.0119491423459)
(-0.0376082876613,-0.00755996581630)
(-0.0325919366967,0.000836399739586)
(-0.0275764057394,0.00222232627436)
(-0.0225615683902,0.00499279082557)
(-0.0175472983722,0.0164809323807)
(-0.0125334695081,0.0176288543989)
(-0.00751995569854,0.0194142408468)
(-0.00250663089957,0.0222353935359)
(0.00250663089957,0.0229435234810)
(0.00751995569854,0.0238659971930)
(0.0125334695081,0.0301203550379)
(0.0175472983722,0.0341333476289)
(0.0225615683902,0.0401732114582)
(0.0275764057394,0.0496346781043)
(0.0325919366967,0.0568869195988)
(0.0376082876613,0.0616132527874)
(0.0426255851769,0.0745902956332)
(0.0476439559545,0.0780098993245)
(0.0526635268941,0.0900771947972)
(0.0576844251080,0.0945667445759)
(0.0627067779432,0.103613167852)
(0.0677307130043,0.106258579943)
(0.0727563581760,0.107517786035)
(0.0777838416469,0.108143561080)
(0.0828132919319,0.110474456659)
(0.0878448378959,0.112089283399)
(0.0928786087773,0.121435869034)
(0.0979147342115,0.123955590056)
(0.102953344255,0.134053563593)
(0.107994569409,0.135153364848)
(0.113038540645,0.139173226761)
(0.118085389426,0.148999108508)
(0.123135247735,0.149127638131)
(0.128188248098,0.152961835515)
(0.133244523611,0.164493675728)
(0.138304207961,0.166235198127)
(0.143367435458,0.166972041528)
(0.148434341054,0.168172787530)
(0.153505060378,0.168474463383)
(0.158579729754,0.170344871025)
(0.163658486233,0.171156731696)
(0.168741467621,0.172298055774)
(0.173828812502,0.174738688584)
(0.178920660271,0.177800606758)
(0.184017151162,0.179041000534)
(0.189118426273,0.182214010333)
(0.194224627599,0.196203173821)
(0.199335898061,0.198876478964)
(0.204452381537,0.211042117557)
(0.209574222890,0.211953631390)
(0.214701568002,0.216774175580)
(0.219834563805,0.218030475925)
(0.224973358314,0.229246630094)
(0.230118100657,0.235225797576)
(0.235268941113,0.241331188982)
(0.240426031142,0.260813916242)
(0.245589523422,0.266475526249)
(0.250759571883,0.272450799194)
(0.255936331744,0.289343052865)
(0.261119959549,0.292316258813)
(0.266310613204,0.294434175895)
(0.271508452018,0.300247465880)
(0.276713636737,0.309081186119)
(0.281926329587,0.312942751342)
(0.287146694315,0.313319416021)
(0.292374896227,0.315305871099)
(0.297611102233,0.318212690293)
(0.302855480891,0.322170202741)
(0.308108202447,0.322783599365)
(0.313369438884,0.324766741828)
(0.318639363964,0.329958576785)
(0.323918153281,0.332508047081)
(0.329205984303,0.334744578007)
(0.334503036423,0.337865570250)
(0.339809491013,0.341218659323)
(0.345125531470,0.346275781220)
(0.350451343273,0.349513848625)
(0.355787114035,0.355237883215)
(0.361133033557,0.355563335212)
(0.366489293889,0.362462505911)
(0.371856089385,0.369384409764)
(0.377233616762,0.371692216115)
(0.382622075163,0.397760535966)
(0.388021666218,0.403607841200)
(0.393432594111,0.404382768107)
(0.398855065642,0.423169633213)
(0.404289290299,0.425780761733)
(0.409735480321,0.445430268941)
(0.415193850778,0.453211218812)
(0.420664619638,0.456708729587)
(0.426148007841,0.460736759512)
(0.431644239384,0.464392801260)
(0.437153541392,0.467862844594)
(0.442676144204,0.468371567931)
(0.448212281457,0.471859566479)
(0.453762190170,0.480768144432)
(0.459326110836,0.481672286168)
(0.464904287510,0.491606498148)
(0.470496967905,0.516227970444)
(0.476104403489,0.516759619256)
(0.481726849585,0.518980161966)
(0.487364565469,0.519699471751)
(0.493017814484,0.527082540103)
(0.498686864142,0.528305122712)
(0.504371986238,0.534362535665)
(0.510073456969,0.537854208216)
(0.515791557047,0.543289246106)
(0.521526571829,0.543530270309)
(0.527278791440,0.548488583036)
(0.533048510903,0.552018447098)
(0.538836030278,0.552538021780)
(0.544641654800,0.562911290025)
(0.550465695020,0.564289478317)
(0.556308466959,0.566579652747)
(0.562170292258,0.577772803458)
(0.568051498339,0.587691362066)
(0.573952418569,0.593889159609)
(0.579873392428,0.601646633131)
(0.585814765688,0.619207882408)
(0.591776890591,0.620047954896)
(0.597760126042,0.646687716074)
(0.603764837799,0.646947974258)
(0.609791398674,0.655582460130)
(0.615840188748,0.658808000174)
(0.621911595581,0.661602686395)
(0.628006014438,0.670708867680)
(0.634123848522,0.671572212772)
(0.640265509214,0.675486567886)
(0.646431416324,0.689783864403)
(0.652621998348,0.693891915152)
(0.658837692736,0.697172184074)
(0.665078946176,0.709355205051)
(0.671346214878,0.711049254721)
(0.677639964878,0.711753034852)
(0.683960672351,0.717135622923)
(0.690308823933,0.718725185085)
(0.696684917063,0.719318705000)
(0.703089460331,0.725665129797)
(0.709522973845,0.725974560344)
(0.715985989610,0.729225837795)
(0.722479051928,0.729437053389)
(0.729002717805,0.739789995043)
(0.735557557385,0.755673145130)
(0.742144154395,0.755944671576)
(0.748763106615,0.759035276302)
(0.755415026360,0.769538950345)
(0.762100540995,0.802270112215)
(0.768820293458,0.815567114252)
(0.775574942819,0.821057061134)
(0.782365164855,0.822359128954)
(0.789191652658,0.823462504360)
(0.796055117263,0.840014990654)
(0.802956288309,0.849946996978)
(0.809895914736,0.859505660313)
(0.816874765500,0.865814704066)
(0.823893630339,0.866705623997)
(0.830953320560,0.872425224179)
(0.838054669877,0.874579982456)
(0.845198535282,0.877022618656)
(0.852385797958,0.879043861675)
(0.859617364242,0.882035256637)
(0.866894166636,0.883515230289)
(0.874217164866,0.884572197304)
(0.881587346996,0.884866574837)
(0.889005730601,0.890552179102)
(0.896473364002,0.891241260618)
(0.903991327564,0.897747980354)
(0.911560735068,0.901468749624)
(0.919182735147,0.913907053426)
(0.926858512816,0.928278432067)
(0.934589291073,0.934573457929)
(0.942376332598,0.940740821291)
(0.950220941541,0.947425577852)
(0.958124465422,0.951857411280)
(0.966088297132,0.958026406523)
(0.974113877059,0.969866736134)
(0.982202695333,0.984964396785)
(0.990356294214,0.990174977145)
(0.998576270616,0.991824239655)
(1.00686427880,0.995591852164)
(1.01522203322,1.00965841593)
(1.02365131156,1.01147626992)
(1.03215395796,1.01231121660)
(1.04073188647,1.03232505624)
(1.04938708468,1.03585584420)
(1.05812161768,1.04960705660)
(1.06693763219,1.06575292761)
(1.07583736104,1.08217222805)
(1.08482312794,1.08273051262)
(1.09389735260,1.10165804349)
(1.10306255620,1.10879835658)
(1.11232136725,1.11946348800)
(1.12167652793,1.12189503496)
(1.13113090084,1.12408888222)
(1.14068747634,1.12548598526)
(1.15034938038,1.13371615243)
(1.16011988300,1.14028403125)
(1.17000240750,1.14208105046)
(1.18000054035,1.14681527562)
(1.19011804190,1.17751491884)
(1.20035885803,1.18441537654)
(1.21072713279,1.20274842051)
(1.22122722211,1.20848587244)
(1.23186370873,1.21125675924)
(1.24264141858,1.21386599568)
(1.25356543847,1.21980739181)
(1.26464113566,1.22777573163)
(1.27587417915,1.23262869400)
(1.28727056311,1.23565151678)
(1.29883663264,1.23623718940)
(1.31057911217,1.24101048044)
(1.32250513674,1.25585549308)
(1.33462228670,1.25734931885)
(1.34693862611,1.25851699118)
(1.35946274542,1.25910777486)
(1.37220380900,1.27538805672)
(1.38517160821,1.28044397930)
(1.39837662080,1.28699243128)
(1.41183007750,1.28702723262)
(1.42554403708,1.30690666976)
(1.43953147094,1.31213119295)
(1.45380635894,1.35612241602)
(1.46838379825,1.36294509308)
(1.48328012734,1.38634733664)
(1.49851306788,1.40722809232)
(1.51410188762,1.40935722179)
(1.53006758814,1.42481484217)
(1.54643312226,1.42529610632)
(1.56322364687,1.44739575370)
(1.58046681840,1.46708016780)
(1.59819313992,1.47372310424)
(1.61643637112,1.50042806657)
(1.63523401539,1.50562048567)
(1.65462790235,1.51473006797)
(1.67466488902,1.58487929927)
(1.69539771027,1.58803023100)
(1.71688601843,1.65348568470)
(1.73919766529,1.65359247252)
(1.76241029786,1.65980046263)
(1.78661336549,1.66591088686)
(1.81191067295,1.66761724659)
(1.83842366925,1.72660933329)
(1.86629574346,1.75885031520)
(1.89569792399,1.80423639141)
(1.92683657326,1.84582156315)
(1.95996398454,1.89141808825)
(1.99539331017,1.90984431934)
(2.03352014925,1.97884993780)
(2.07485473439,2.01564895329)
(2.12007168974,2.03851007780)
(2.17009037758,2.05006619238)
(2.22621176932,2.07083008723)
(2.29036787786,2.07958402507)
(2.36561812686,2.13232141387)
(2.45726339021,2.14676275138)
(2.57582930355,2.23524413416)
(2.74778138544,2.33425883786)
(3.09023230617,2.38565434456)
};
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-3.70729476985,-3.70729476985) (3.54500009192,3.54500009192)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-2.77836305676)
(-2.74778138544,-2.46826648730)
(-2.57582930355,-2.42494535752)
(-2.45726339021,-2.39784804323)
(-2.36561812686,-2.39325855869)
(-2.29036787786,-2.33408134318)
(-2.22621176932,-2.19739579413)
(-2.17009037758,-2.08960574182)
(-2.12007168974,-1.99051627727)
(-2.07485473439,-1.88503659560)
(-2.03352014925,-1.85395153443)
(-1.99539331017,-1.85035597958)
(-1.95996398454,-1.78780127442)
(-1.92683657326,-1.78583442492)
(-1.89569792399,-1.77777197168)
(-1.86629574346,-1.73950516409)
(-1.83842366925,-1.73041302592)
(-1.81191067295,-1.70148131855)
(-1.78661336549,-1.67155076223)
(-1.76241029786,-1.65575416775)
(-1.73919766529,-1.64797616396)
(-1.71688601843,-1.61877356667)
(-1.69539771027,-1.61330966686)
(-1.67466488902,-1.59484972237)
(-1.65462790235,-1.54097439711)
(-1.63523401539,-1.49774240628)
(-1.61643637112,-1.49548587672)
(-1.59819313992,-1.49521129275)
(-1.58046681840,-1.48464199698)
(-1.56322364687,-1.47867438719)
(-1.54643312226,-1.47388995842)
(-1.53006758814,-1.47277679295)
(-1.51410188762,-1.44163042753)
(-1.49851306788,-1.42428574221)
(-1.48328012734,-1.40480820599)
(-1.46838379825,-1.39948043067)
(-1.45380635894,-1.37565717641)
(-1.43953147094,-1.37502718700)
(-1.42554403708,-1.37038146493)
(-1.41183007750,-1.35238605798)
(-1.39837662080,-1.35128806052)
(-1.38517160821,-1.32903408120)
(-1.37220380900,-1.31873848335)
(-1.35946274542,-1.28214812508)
(-1.34693862611,-1.28077645442)
(-1.33462228670,-1.26721670240)
(-1.32250513674,-1.26274383243)
(-1.31057911217,-1.24481134125)
(-1.29883663264,-1.23910825718)
(-1.28727056311,-1.21012249832)
(-1.27587417915,-1.19928514944)
(-1.26464113566,-1.19241759408)
(-1.25356543847,-1.19031723423)
(-1.24264141858,-1.15538851036)
(-1.23186370873,-1.15197807999)
(-1.22122722211,-1.15055141304)
(-1.21072713279,-1.12993333234)
(-1.20035885803,-1.11861960004)
(-1.19011804190,-1.10810937118)
(-1.18000054035,-1.10736641899)
(-1.17000240750,-1.10483219508)
(-1.16011988300,-1.07583666471)
(-1.15034938038,-1.07578949721)
(-1.14068747634,-1.07564351967)
(-1.13113090084,-1.06358266383)
(-1.12167652793,-1.03022564244)
(-1.11232136725,-1.00556988146)
(-1.10306255620,-1.00552840760)
(-1.09389735260,-0.995738746721)
(-1.08482312794,-0.974233925459)
(-1.07583736104,-0.953942280610)
(-1.06693763219,-0.952839774239)
(-1.05812161768,-0.949122184416)
(-1.04938708468,-0.935200249738)
(-1.04073188647,-0.929922144325)
(-1.03215395796,-0.929200252239)
(-1.02365131156,-0.920932138188)
(-1.01522203322,-0.916069785984)
(-1.00686427880,-0.913190626982)
(-0.998576270616,-0.899205650303)
(-0.990356294214,-0.897838411393)
(-0.982202695333,-0.891495644363)
(-0.974113877059,-0.890730206055)
(-0.966088297132,-0.877071302862)
(-0.958124465422,-0.876512893611)
(-0.950220941541,-0.875154632983)
(-0.942376332598,-0.861939914846)
(-0.934589291073,-0.856282482289)
(-0.926858512816,-0.851956721922)
(-0.919182735147,-0.837256650102)
(-0.911560735068,-0.832784761388)
(-0.903991327564,-0.823982181009)
(-0.896473364002,-0.822384446186)
(-0.889005730601,-0.811537638356)
(-0.881587346996,-0.806241287404)
(-0.874217164866,-0.793619538969)
(-0.866894166636,-0.786610523531)
(-0.859617364242,-0.774722931842)
(-0.852385797958,-0.742165041859)
(-0.845198535282,-0.738233842326)
(-0.838054669877,-0.734671639838)
(-0.830953320560,-0.732949069340)
(-0.823893630339,-0.730714408864)
(-0.816874765500,-0.727305225468)
(-0.809895914736,-0.720333403219)
(-0.802956288309,-0.717408269556)
(-0.796055117263,-0.713635178047)
(-0.789191652658,-0.705126721107)
(-0.782365164855,-0.700297741327)
(-0.775574942819,-0.698750421573)
(-0.768820293458,-0.690206380304)
(-0.762100540995,-0.678003065421)
(-0.755415026360,-0.675509128347)
(-0.748763106615,-0.669405230885)
(-0.742144154395,-0.669211470100)
(-0.735557557385,-0.663820287706)
(-0.729002717805,-0.660957053733)
(-0.722479051928,-0.648789788305)
(-0.715985989610,-0.648777675372)
(-0.709522973845,-0.641189424843)
(-0.703089460331,-0.629332942912)
(-0.696684917063,-0.629147113381)
(-0.690308823933,-0.623372445132)
(-0.683960672351,-0.612104042576)
(-0.677639964878,-0.601608031533)
(-0.671346214878,-0.600320032880)
(-0.665078946176,-0.593681588031)
(-0.658837692736,-0.585828029515)
(-0.652621998348,-0.583346956260)
(-0.646431416324,-0.581826181108)
(-0.640265509214,-0.575973727389)
(-0.634123848522,-0.562651828130)
(-0.628006014438,-0.559825187046)
(-0.621911595581,-0.547197396227)
(-0.615840188748,-0.538633692941)
(-0.609791398674,-0.526226744131)
(-0.603764837799,-0.526191659979)
(-0.597760126042,-0.524478421045)
(-0.591776890591,-0.523237696552)
(-0.585814765688,-0.519594342786)
(-0.579873392428,-0.516324610413)
(-0.573952418569,-0.514070398823)
(-0.568051498339,-0.512448488508)
(-0.562170292258,-0.503862890658)
(-0.556308466959,-0.496290732790)
(-0.550465695020,-0.496174428003)
(-0.544641654800,-0.485135394532)
(-0.538836030278,-0.479330528402)
(-0.533048510903,-0.472054443736)
(-0.527278791440,-0.471743580235)
(-0.521526571829,-0.464903808486)
(-0.515791557047,-0.459627709186)
(-0.510073456969,-0.458032719377)
(-0.504371986238,-0.443661422476)
(-0.498686864142,-0.431857151292)
(-0.493017814484,-0.431349034627)
(-0.487364565469,-0.430457715359)
(-0.481726849585,-0.420855137984)
(-0.476104403489,-0.420517091318)
(-0.470496967905,-0.399303078477)
(-0.464904287510,-0.397757697369)
(-0.459326110836,-0.392294819657)
(-0.453762190170,-0.389297148630)
(-0.448212281457,-0.384301497640)
(-0.442676144204,-0.379423370868)
(-0.437153541392,-0.376865626501)
(-0.431644239384,-0.373577049914)
(-0.426148007841,-0.368244496316)
(-0.420664619638,-0.359992810863)
(-0.415193850778,-0.357847092763)
(-0.409735480321,-0.357378911625)
(-0.404289290299,-0.354514309813)
(-0.398855065642,-0.351703297507)
(-0.393432594111,-0.347774039331)
(-0.388021666218,-0.346696624862)
(-0.382622075163,-0.334189886706)
(-0.377233616762,-0.329749499130)
(-0.371856089385,-0.324654363698)
(-0.366489293889,-0.324637260110)
(-0.361133033557,-0.323100115716)
(-0.355787114035,-0.320734594409)
(-0.350451343273,-0.317506930526)
(-0.345125531470,-0.317422103121)
(-0.339809491013,-0.316610286337)
(-0.334503036423,-0.314646797166)
(-0.329205984303,-0.308209256355)
(-0.323918153281,-0.288578784393)
(-0.318639363964,-0.277114155693)
(-0.313369438884,-0.276045932132)
(-0.308108202447,-0.272529282828)
(-0.302855480891,-0.272245536132)
(-0.297611102233,-0.264260654305)
(-0.292374896227,-0.262714474053)
(-0.287146694315,-0.259735609989)
(-0.281926329587,-0.259486371067)
(-0.276713636737,-0.258254353421)
(-0.271508452018,-0.258095258529)
(-0.266310613204,-0.254934133687)
(-0.261119959549,-0.242413563438)
(-0.255936331744,-0.239506053410)
(-0.250759571883,-0.236052610017)
(-0.245589523422,-0.234037689357)
(-0.240426031142,-0.232420863329)
(-0.235268941113,-0.231396509703)
(-0.230118100657,-0.228074764889)
(-0.224973358314,-0.223884555195)
(-0.219834563805,-0.223815174946)
(-0.214701568002,-0.222764537378)
(-0.209574222890,-0.222223730268)
(-0.204452381537,-0.217318120720)
(-0.199335898061,-0.215032178234)
(-0.194224627599,-0.201426507286)
(-0.189118426273,-0.189768204511)
(-0.184017151162,-0.189474945412)
(-0.178920660271,-0.188627320613)
(-0.173828812502,-0.182277902190)
(-0.168741467621,-0.182247375271)
(-0.163658486233,-0.177624601533)
(-0.158579729754,-0.173592014723)
(-0.153505060378,-0.160935993001)
(-0.148434341054,-0.159428611479)
(-0.143367435458,-0.153592972378)
(-0.138304207961,-0.145651651739)
(-0.133244523611,-0.141388560922)
(-0.128188248098,-0.132695388217)
(-0.123135247735,-0.128757441922)
(-0.118085389426,-0.122388123912)
(-0.113038540645,-0.117947325389)
(-0.107994569409,-0.117512433823)
(-0.102953344255,-0.115920580959)
(-0.0979147342115,-0.114687488574)
(-0.0928786087773,-0.105147735594)
(-0.0878448378959,-0.0836874981872)
(-0.0828132919319,-0.0815792849710)
(-0.0777838416469,-0.0804790163402)
(-0.0727563581760,-0.0738757892637)
(-0.0677307130043,-0.0598554659790)
(-0.0627067779432,-0.0588835896103)
(-0.0576844251080,-0.0565142187149)
(-0.0526635268941,-0.0544757613739)
(-0.0476439559545,-0.0525834320988)
(-0.0426255851769,-0.0496474401512)
(-0.0376082876613,-0.0396867904951)
(-0.0325919366967,-0.0391284706160)
(-0.0275764057394,-0.0376787222888)
(-0.0225615683902,-0.0365257619387)
(-0.0175472983722,-0.0356659980337)
(-0.0125334695081,-0.0211982135943)
(-0.00751995569854,-0.0169013622849)
(-0.00250663089957,-0.0117789508801)
(0.00250663089957,-0.0105209395104)
(0.00751995569854,-0.00877228313485)
(0.0125334695081,-0.00876523618932)
(0.0175472983722,-0.00613945262727)
(0.0225615683902,-0.00330187322896)
(0.0275764057394,0.0102834300036)
(0.0325919366967,0.0128952019184)
(0.0376082876613,0.0160067814629)
(0.0426255851769,0.0170027759462)
(0.0476439559545,0.0175399275796)
(0.0526635268941,0.0199669776466)
(0.0576844251080,0.0231529914253)
(0.0627067779432,0.0297468745666)
(0.0677307130043,0.0337240745606)
(0.0727563581760,0.0375998073339)
(0.0777838416469,0.0405525582669)
(0.0828132919319,0.0436835705543)
(0.0878448378959,0.0622552019456)
(0.0928786087773,0.0653628423065)
(0.0979147342115,0.0663948020089)
(0.102953344255,0.0670444226139)
(0.107994569409,0.0687120008887)
(0.113038540645,0.0704004397551)
(0.118085389426,0.0942283541246)
(0.123135247735,0.0947501078527)
(0.128188248098,0.0991672200980)
(0.133244523611,0.101408278785)
(0.138304207961,0.102463880811)
(0.143367435458,0.114205523853)
(0.148434341054,0.117383979076)
(0.153505060378,0.130799641441)
(0.158579729754,0.131108561646)
(0.163658486233,0.139016382659)
(0.168741467621,0.139599586632)
(0.173828812502,0.145527183128)
(0.178920660271,0.148091536813)
(0.184017151162,0.161005088964)
(0.189118426273,0.162604447527)
(0.194224627599,0.166152391722)
(0.199335898061,0.171688920446)
(0.204452381537,0.175535973763)
(0.209574222890,0.188678793023)
(0.214701568002,0.196875572578)
(0.219834563805,0.197122688379)
(0.224973358314,0.199804419273)
(0.230118100657,0.199997043037)
(0.235268941113,0.203100364362)
(0.240426031142,0.205404565092)
(0.245589523422,0.210741205021)
(0.250759571883,0.215910590426)
(0.255936331744,0.216704420694)
(0.261119959549,0.218785916462)
(0.266310613204,0.220256925811)
(0.271508452018,0.221590803833)
(0.276713636737,0.241775433781)
(0.281926329587,0.245676030691)
(0.287146694315,0.247620743736)
(0.292374896227,0.249032186903)
(0.297611102233,0.249311486710)
(0.302855480891,0.251294645916)
(0.308108202447,0.253963592695)
(0.313369438884,0.254497401043)
(0.318639363964,0.265368260710)
(0.323918153281,0.267530822346)
(0.329205984303,0.274896427806)
(0.334503036423,0.282511276314)
(0.339809491013,0.282687871386)
(0.345125531470,0.295635148745)
(0.350451343273,0.296554352964)
(0.355787114035,0.302625235486)
(0.361133033557,0.304169577118)
(0.366489293889,0.304740840169)
(0.371856089385,0.308824796470)
(0.377233616762,0.309950913291)
(0.382622075163,0.333201114219)
(0.388021666218,0.339952839252)
(0.393432594111,0.342607772519)
(0.398855065642,0.342719228152)
(0.404289290299,0.343717514816)
(0.409735480321,0.346413121874)
(0.415193850778,0.347615788002)
(0.420664619638,0.361354383209)
(0.426148007841,0.383768061600)
(0.431644239384,0.386175958020)
(0.437153541392,0.387695644742)
(0.442676144204,0.396612731620)
(0.448212281457,0.402039089742)
(0.453762190170,0.406353239068)
(0.459326110836,0.417216727870)
(0.464904287510,0.427031763968)
(0.470496967905,0.431866587734)
(0.476104403489,0.450210039899)
(0.481726849585,0.452354174803)
(0.487364565469,0.454294507307)
(0.493017814484,0.461227582217)
(0.498686864142,0.479175969115)
(0.504371986238,0.485407196216)
(0.510073456969,0.491866583229)
(0.515791557047,0.495479647380)
(0.521526571829,0.505722569034)
(0.527278791440,0.518026626801)
(0.533048510903,0.518284761297)
(0.538836030278,0.524588550413)
(0.544641654800,0.527575377993)
(0.550465695020,0.540729353013)
(0.556308466959,0.541248162198)
(0.562170292258,0.546631428407)
(0.568051498339,0.556758498031)
(0.573952418569,0.573145193760)
(0.579873392428,0.573623927515)
(0.585814765688,0.573867290934)
(0.591776890591,0.581695932989)
(0.597760126042,0.584747407072)
(0.603764837799,0.591197885688)
(0.609791398674,0.594947605797)
(0.615840188748,0.600551286020)
(0.621911595581,0.608923912913)
(0.628006014438,0.613785472659)
(0.634123848522,0.614482520743)
(0.640265509214,0.614581079685)
(0.646431416324,0.621095875421)
(0.652621998348,0.627354562591)
(0.658837692736,0.645197052330)
(0.665078946176,0.646549822495)
(0.671346214878,0.658030582165)
(0.677639964878,0.661796990682)
(0.683960672351,0.663605040313)
(0.690308823933,0.665122378090)
(0.696684917063,0.678683216467)
(0.703089460331,0.679014780105)
(0.709522973845,0.680804689171)
(0.715985989610,0.682207672716)
(0.722479051928,0.689728766601)
(0.729002717805,0.698999740026)
(0.735557557385,0.700529836858)
(0.742144154395,0.705706152454)
(0.748763106615,0.710317582381)
(0.755415026360,0.711719570653)
(0.762100540995,0.715772897345)
(0.768820293458,0.719426491312)
(0.775574942819,0.740601475683)
(0.782365164855,0.748885280887)
(0.789191652658,0.757400897026)
(0.796055117263,0.767780388750)
(0.802956288309,0.779948326893)
(0.809895914736,0.780001535879)
(0.816874765500,0.789313220743)
(0.823893630339,0.790203126735)
(0.830953320560,0.791734473547)
(0.838054669877,0.801037992646)
(0.845198535282,0.803548271340)
(0.852385797958,0.808808158373)
(0.859617364242,0.810441797323)
(0.866894166636,0.819240561810)
(0.874217164866,0.822730775831)
(0.881587346996,0.832739217834)
(0.889005730601,0.850903045710)
(0.896473364002,0.852470323015)
(0.903991327564,0.853948268429)
(0.911560735068,0.874276737277)
(0.919182735147,0.875347983323)
(0.926858512816,0.882563256760)
(0.934589291073,0.886430113667)
(0.942376332598,0.892610848884)
(0.950220941541,0.901709391877)
(0.958124465422,0.904083914759)
(0.966088297132,0.915218436351)
(0.974113877059,0.920600404762)
(0.982202695333,0.929419525868)
(0.990356294214,0.935463946539)
(0.998576270616,0.944004064072)
(1.00686427880,0.958398908443)
(1.01522203322,0.967710274769)
(1.02365131156,0.972822065582)
(1.03215395796,0.974739260312)
(1.04073188647,0.981616703283)
(1.04938708468,0.990754962041)
(1.05812161768,0.992986346008)
(1.06693763219,1.01505414589)
(1.07583736104,1.04046174719)
(1.08482312794,1.04422506236)
(1.09389735260,1.06847417778)
(1.10306255620,1.06870552462)
(1.11232136725,1.07740781507)
(1.12167652793,1.08183499562)
(1.13113090084,1.08470505173)
(1.14068747634,1.09210525285)
(1.15034938038,1.10767055769)
(1.16011988300,1.11107685350)
(1.17000240750,1.12808065157)
(1.18000054035,1.13939651641)
(1.19011804190,1.15026602183)
(1.20035885803,1.16352197213)
(1.21072713279,1.16586063959)
(1.22122722211,1.17287222627)
(1.23186370873,1.17541681388)
(1.24264141858,1.20886870071)
(1.25356543847,1.23445922780)
(1.26464113566,1.23667045920)
(1.27587417915,1.24069515037)
(1.28727056311,1.24704426435)
(1.29883663264,1.26028053673)
(1.31057911217,1.28554438791)
(1.32250513674,1.28915008128)
(1.33462228670,1.30872680806)
(1.34693862611,1.32785244467)
(1.35946274542,1.33940126942)
(1.37220380900,1.37572012317)
(1.38517160821,1.37665147600)
(1.39837662080,1.37863627316)
(1.41183007750,1.39132078078)
(1.42554403708,1.39251154788)
(1.43953147094,1.39398558112)
(1.45380635894,1.39579533133)
(1.46838379825,1.41072735684)
(1.48328012734,1.41375163421)
(1.49851306788,1.41761057495)
(1.51410188762,1.43329383850)
(1.53006758814,1.43456115594)
(1.54643312226,1.45746863380)
(1.56322364687,1.46212414809)
(1.58046681840,1.47333688379)
(1.59819313992,1.49146185845)
(1.61643637112,1.52386871311)
(1.63523401539,1.55109887487)
(1.65462790235,1.59411864429)
(1.67466488902,1.59714316167)
(1.69539771027,1.64286991707)
(1.71688601843,1.67092141406)
(1.73919766529,1.69853524077)
(1.76241029786,1.73021544938)
(1.78661336549,1.73039019980)
(1.81191067295,1.74859211172)
(1.83842366925,1.79704654504)
(1.86629574346,1.86250372931)
(1.89569792399,1.86390659821)
(1.92683657326,1.86491945951)
(1.95996398454,1.87119690589)
(1.99539331017,1.95222450354)
(2.03352014925,1.97519636970)
(2.07485473439,1.99942175519)
(2.12007168974,2.14994613442)
(2.17009037758,2.22612897142)
(2.22621176932,2.31655435969)
(2.29036787786,2.33279645371)
(2.36561812686,2.38509511080)
(2.45726339021,2.42335105470)
(2.57582930355,2.81133724425)
(2.74778138544,3.02088366662)
(3.09023230617,3.37051986697)
};
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-3.70729476985,-3.70729476985) (3.54500009192,3.54500009192)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-3.06808060293)
(-2.74778138544,-2.61560762981)
(-2.57582930355,-2.56740487196)
(-2.45726339021,-2.52411318641)
(-2.36561812686,-2.42094167943)
(-2.29036787786,-2.40447702784)
(-2.22621176932,-2.37923138895)
(-2.17009037758,-2.18486410945)
(-2.12007168974,-2.17858337270)
(-2.07485473439,-2.15447476031)
(-2.03352014925,-2.09463646548)
(-1.99539331017,-2.07978112143)
(-1.95996398454,-2.05673883857)
(-1.92683657326,-2.03760415231)
(-1.89569792399,-2.02548320002)
(-1.86629574346,-1.97765020352)
(-1.83842366925,-1.95144101624)
(-1.81191067295,-1.94122605480)
(-1.78661336549,-1.92222094482)
(-1.76241029786,-1.91178608435)
(-1.73919766529,-1.88076311121)
(-1.71688601843,-1.87858920294)
(-1.69539771027,-1.87495730213)
(-1.67466488902,-1.84221636651)
(-1.65462790235,-1.83867823630)
(-1.63523401539,-1.78704550224)
(-1.61643637112,-1.78300926873)
(-1.59819313992,-1.76978316975)
(-1.58046681840,-1.75753813528)
(-1.56322364687,-1.74704533545)
(-1.54643312226,-1.72699954958)
(-1.53006758814,-1.70531920598)
(-1.51410188762,-1.69802214269)
(-1.49851306788,-1.68923922038)
(-1.48328012734,-1.68554028164)
(-1.46838379825,-1.67456501013)
(-1.45380635894,-1.67105867396)
(-1.43953147094,-1.64171808263)
(-1.42554403708,-1.63992209976)
(-1.41183007750,-1.63463294618)
(-1.39837662080,-1.63425619241)
(-1.38517160821,-1.62555375051)
(-1.37220380900,-1.61702363738)
(-1.35946274542,-1.59578890500)
(-1.34693862611,-1.59154916031)
(-1.33462228670,-1.55317634825)
(-1.32250513674,-1.55061501720)
(-1.31057911217,-1.50590071063)
(-1.29883663264,-1.50011126211)
(-1.28727056311,-1.49071313440)
(-1.27587417915,-1.47137401615)
(-1.26464113566,-1.45243618984)
(-1.25356543847,-1.44766161482)
(-1.24264141858,-1.43655605688)
(-1.23186370873,-1.43593576684)
(-1.22122722211,-1.39887739866)
(-1.21072713279,-1.39442707807)
(-1.20035885803,-1.37832456820)
(-1.19011804190,-1.36481719643)
(-1.18000054035,-1.35677014629)
(-1.17000240750,-1.35359844013)
(-1.16011988300,-1.34896660822)
(-1.15034938038,-1.32210668409)
(-1.14068747634,-1.29003999453)
(-1.13113090084,-1.26910047891)
(-1.12167652793,-1.25732581809)
(-1.11232136725,-1.25328393009)
(-1.10306255620,-1.23640719657)
(-1.09389735260,-1.21079932781)
(-1.08482312794,-1.20766354105)
(-1.07583736104,-1.19315478380)
(-1.06693763219,-1.19163361962)
(-1.05812161768,-1.19011573401)
(-1.04938708468,-1.19006474032)
(-1.04073188647,-1.17771185346)
(-1.03215395796,-1.16412573455)
(-1.02365131156,-1.14266522276)
(-1.01522203322,-1.13593903525)
(-1.00686427880,-1.13572273593)
(-0.998576270616,-1.13148830583)
(-0.990356294214,-1.12661281538)
(-0.982202695333,-1.12037305258)
(-0.974113877059,-1.12025967045)
(-0.966088297132,-1.08948196946)
(-0.958124465422,-1.08751298818)
(-0.950220941541,-1.06586095205)
(-0.942376332598,-1.05588916047)
(-0.934589291073,-1.04296896163)
(-0.926858512816,-1.02042260548)
(-0.919182735147,-1.01487226929)
(-0.911560735068,-1.00359080970)
(-0.903991327564,-0.997603533925)
(-0.896473364002,-0.984044223379)
(-0.889005730601,-0.973459575630)
(-0.881587346996,-0.963239613305)
(-0.874217164866,-0.939985281403)
(-0.866894166636,-0.936136480028)
(-0.859617364242,-0.923466859103)
(-0.852385797958,-0.911859562294)
(-0.845198535282,-0.877706778621)
(-0.838054669877,-0.871524356222)
(-0.830953320560,-0.864811832318)
(-0.823893630339,-0.851834424370)
(-0.816874765500,-0.840472132512)
(-0.809895914736,-0.824666574260)
(-0.802956288309,-0.818296899512)
(-0.796055117263,-0.810769256374)
(-0.789191652658,-0.808401263736)
(-0.782365164855,-0.797850823803)
(-0.775574942819,-0.792436448396)
(-0.768820293458,-0.791207391187)
(-0.762100540995,-0.774122772450)
(-0.755415026360,-0.767906666924)
(-0.748763106615,-0.757221723453)
(-0.742144154395,-0.745890310967)
(-0.735557557385,-0.745274632917)
(-0.729002717805,-0.737732423252)
(-0.722479051928,-0.724245443310)
(-0.715985989610,-0.714882721952)
(-0.709522973845,-0.706475491365)
(-0.703089460331,-0.704898537295)
(-0.696684917063,-0.702872903237)
(-0.690308823933,-0.699986281960)
(-0.683960672351,-0.685310679739)
(-0.677639964878,-0.682631470173)
(-0.671346214878,-0.677933688800)
(-0.665078946176,-0.676230361030)
(-0.658837692736,-0.666908341435)
(-0.652621998348,-0.662568238657)
(-0.646431416324,-0.647265015756)
(-0.640265509214,-0.638132589995)
(-0.634123848522,-0.628443891889)
(-0.628006014438,-0.611958973334)
(-0.621911595581,-0.603636780862)
(-0.615840188748,-0.598645558414)
(-0.609791398674,-0.590298511670)
(-0.603764837799,-0.571419160055)
(-0.597760126042,-0.563002142298)
(-0.591776890591,-0.562656649247)
(-0.585814765688,-0.554365313047)
(-0.579873392428,-0.552358113108)
(-0.573952418569,-0.549280212547)
(-0.568051498339,-0.539357212552)
(-0.562170292258,-0.529792015121)
(-0.556308466959,-0.526096838835)
(-0.550465695020,-0.526009793999)
(-0.544641654800,-0.509343310035)
(-0.538836030278,-0.491610165125)
(-0.533048510903,-0.488964761616)
(-0.527278791440,-0.485928001224)
(-0.521526571829,-0.484130858626)
(-0.515791557047,-0.483289085156)
(-0.510073456969,-0.479611378340)
(-0.504371986238,-0.472044567514)
(-0.498686864142,-0.471866465725)
(-0.493017814484,-0.456798551310)
(-0.487364565469,-0.451528300080)
(-0.481726849585,-0.450545745787)
(-0.476104403489,-0.447860938672)
(-0.470496967905,-0.425877307608)
(-0.464904287510,-0.419487524619)
(-0.459326110836,-0.409815484964)
(-0.453762190170,-0.408683270431)
(-0.448212281457,-0.399231542146)
(-0.442676144204,-0.398966075569)
(-0.437153541392,-0.372956324641)
(-0.431644239384,-0.368592236185)
(-0.426148007841,-0.363948244276)
(-0.420664619638,-0.355717956276)
(-0.415193850778,-0.352619391354)
(-0.409735480321,-0.344685024265)
(-0.404289290299,-0.344528636923)
(-0.398855065642,-0.343784747553)
(-0.393432594111,-0.338774488598)
(-0.388021666218,-0.338211266661)
(-0.382622075163,-0.333473223767)
(-0.377233616762,-0.309626115038)
(-0.371856089385,-0.292998088526)
(-0.366489293889,-0.288396295623)
(-0.361133033557,-0.285709800562)
(-0.355787114035,-0.282119595169)
(-0.350451343273,-0.275413330127)
(-0.345125531470,-0.272394339228)
(-0.339809491013,-0.271097514635)
(-0.334503036423,-0.269571634153)
(-0.329205984303,-0.262199849519)
(-0.323918153281,-0.256825434521)
(-0.318639363964,-0.251130831650)
(-0.313369438884,-0.243120473630)
(-0.308108202447,-0.242356316900)
(-0.302855480891,-0.234166102293)
(-0.297611102233,-0.228266289050)
(-0.292374896227,-0.223527518768)
(-0.287146694315,-0.220940449098)
(-0.281926329587,-0.220918267885)
(-0.276713636737,-0.218959296865)
(-0.271508452018,-0.212014825646)
(-0.266310613204,-0.211777714703)
(-0.261119959549,-0.207847121963)
(-0.255936331744,-0.207534108656)
(-0.250759571883,-0.200253118352)
(-0.245589523422,-0.198323923287)
(-0.240426031142,-0.185305646183)
(-0.235268941113,-0.178607814752)
(-0.230118100657,-0.166148946675)
(-0.224973358314,-0.162574909406)
(-0.219834563805,-0.162213927399)
(-0.214701568002,-0.159175147019)
(-0.209574222890,-0.151590180491)
(-0.204452381537,-0.146305688568)
(-0.199335898061,-0.145176536370)
(-0.194224627599,-0.143688257335)
(-0.189118426273,-0.143021738436)
(-0.184017151162,-0.139787954930)
(-0.178920660271,-0.139775056112)
(-0.173828812502,-0.139651788207)
(-0.168741467621,-0.137035158510)
(-0.163658486233,-0.136492315473)
(-0.158579729754,-0.128392817467)
(-0.153505060378,-0.127656697507)
(-0.148434341054,-0.123996021723)
(-0.143367435458,-0.108998861004)
(-0.138304207961,-0.101980542403)
(-0.133244523611,-0.0947935711808)
(-0.128188248098,-0.0931202141152)
(-0.123135247735,-0.0908184629577)
(-0.118085389426,-0.0886657560750)
(-0.113038540645,-0.0791959537870)
(-0.107994569409,-0.0761061918720)
(-0.102953344255,-0.0702523889318)
(-0.0979147342115,-0.0694405985333)
(-0.0928786087773,-0.0620411748108)
(-0.0878448378959,-0.0570671772591)
(-0.0828132919319,-0.0559090781708)
(-0.0777838416469,-0.0543631633637)
(-0.0727563581760,-0.0501300486690)
(-0.0677307130043,-0.0486317054443)
(-0.0627067779432,-0.0435600689051)
(-0.0576844251080,-0.0410715629044)
(-0.0526635268941,-0.0372336694184)
(-0.0476439559545,-0.0266280674812)
(-0.0426255851769,-0.0161517016676)
(-0.0376082876613,-0.0149042431765)
(-0.0325919366967,-0.00538217942117)
(-0.0275764057394,0.000512444582371)
(-0.0225615683902,0.0138933721700)
(-0.0175472983722,0.0189273685630)
(-0.0125334695081,0.0356499441262)
(-0.00751995569854,0.0375662329904)
(-0.00250663089957,0.0395390742053)
(0.00250663089957,0.0404870761872)
(0.00751995569854,0.0452010754246)
(0.0125334695081,0.0487388731329)
(0.0175472983722,0.0531449212894)
(0.0225615683902,0.0574309699816)
(0.0275764057394,0.0643388112628)
(0.0325919366967,0.0659805858281)
(0.0376082876613,0.0723533705400)
(0.0426255851769,0.0770590378552)
(0.0476439559545,0.0791245388552)
(0.0526635268941,0.0809901234806)
(0.0576844251080,0.0865443597770)
(0.0627067779432,0.0913578756524)
(0.0677307130043,0.0958995885076)
(0.0727563581760,0.100346445968)
(0.0777838416469,0.100610608218)
(0.0828132919319,0.101239388166)
(0.0878448378959,0.102182044421)
(0.0928786087773,0.104167645783)
(0.0979147342115,0.105625724810)
(0.102953344255,0.117629090627)
(0.107994569409,0.121355948395)
(0.113038540645,0.121847505794)
(0.118085389426,0.131707591379)
(0.123135247735,0.132926723180)
(0.128188248098,0.136981649392)
(0.133244523611,0.139265210309)
(0.138304207961,0.151309977921)
(0.143367435458,0.154003369143)
(0.148434341054,0.163396163601)
(0.153505060378,0.166442361300)
(0.158579729754,0.171617358492)
(0.163658486233,0.173526772073)
(0.168741467621,0.175318367584)
(0.173828812502,0.176145368329)
(0.178920660271,0.177721830555)
(0.184017151162,0.191192955127)
(0.189118426273,0.192707873562)
(0.194224627599,0.194474184645)
(0.199335898061,0.197239449546)
(0.204452381537,0.197363049680)
(0.209574222890,0.205708461494)
(0.214701568002,0.212146552345)
(0.219834563805,0.216819853450)
(0.224973358314,0.219149260012)
(0.230118100657,0.228528306678)
(0.235268941113,0.228596382457)
(0.240426031142,0.231914002842)
(0.245589523422,0.234942181420)
(0.250759571883,0.237871396577)
(0.255936331744,0.239567518245)
(0.261119959549,0.240432423776)
(0.266310613204,0.241548989747)
(0.271508452018,0.244765519395)
(0.276713636737,0.245490845548)
(0.281926329587,0.255176048802)
(0.287146694315,0.258112009004)
(0.292374896227,0.259051455532)
(0.297611102233,0.259065328738)
(0.302855480891,0.263608104024)
(0.308108202447,0.269430066394)
(0.313369438884,0.274789793905)
(0.318639363964,0.278680947304)
(0.323918153281,0.282569882786)
(0.329205984303,0.283187950743)
(0.334503036423,0.298718430995)
(0.339809491013,0.303390707271)
(0.345125531470,0.306338686732)
(0.350451343273,0.307815380860)
(0.355787114035,0.313223762050)
(0.361133033557,0.318097166300)
(0.366489293889,0.318158737381)
(0.371856089385,0.327640431640)
(0.377233616762,0.327764776656)
(0.382622075163,0.328042935466)
(0.388021666218,0.330870704461)
(0.393432594111,0.333097049109)
(0.398855065642,0.333696044720)
(0.404289290299,0.344209559330)
(0.409735480321,0.344944973859)
(0.415193850778,0.348988894188)
(0.420664619638,0.375972544791)
(0.426148007841,0.396900310627)
(0.431644239384,0.399330039124)
(0.437153541392,0.407889085612)
(0.442676144204,0.410332928533)
(0.448212281457,0.411472399008)
(0.453762190170,0.429301243395)
(0.459326110836,0.433254102283)
(0.464904287510,0.436646531881)
(0.470496967905,0.436962895232)
(0.476104403489,0.442131708482)
(0.481726849585,0.448937238897)
(0.487364565469,0.450750545116)
(0.493017814484,0.472400709535)
(0.498686864142,0.476127812068)
(0.504371986238,0.476248716469)
(0.510073456969,0.484646245702)
(0.515791557047,0.489670176197)
(0.521526571829,0.490768469459)
(0.527278791440,0.495290675541)
(0.533048510903,0.506820123642)
(0.538836030278,0.520520701031)
(0.544641654800,0.533617284299)
(0.550465695020,0.536972790694)
(0.556308466959,0.539467677665)
(0.562170292258,0.543244419467)
(0.568051498339,0.544724982142)
(0.573952418569,0.552189550574)
(0.579873392428,0.552711670900)
(0.585814765688,0.562524862398)
(0.591776890591,0.563896757773)
(0.597760126042,0.564806124398)
(0.603764837799,0.567209675029)
(0.609791398674,0.575619615116)
(0.615840188748,0.576398501417)
(0.621911595581,0.576603906985)
(0.628006014438,0.577243845139)
(0.634123848522,0.580781087358)
(0.640265509214,0.583823718978)
(0.646431416324,0.585913519611)
(0.652621998348,0.587499008475)
(0.658837692736,0.606767049743)
(0.665078946176,0.610540030364)
(0.671346214878,0.612239946105)
(0.677639964878,0.618737597957)
(0.683960672351,0.620408855584)
(0.690308823933,0.622226786326)
(0.696684917063,0.623553707144)
(0.703089460331,0.625050339513)
(0.709522973845,0.635483408404)
(0.715985989610,0.639669799518)
(0.722479051928,0.640667399206)
(0.729002717805,0.661678860957)
(0.735557557385,0.671326601210)
(0.742144154395,0.677372865861)
(0.748763106615,0.680287134888)
(0.755415026360,0.685904566583)
(0.762100540995,0.697381899382)
(0.768820293458,0.698803893220)
(0.775574942819,0.706514523653)
(0.782365164855,0.708580755807)
(0.789191652658,0.720530608420)
(0.796055117263,0.724349371098)
(0.802956288309,0.728467607565)
(0.809895914736,0.730914960207)
(0.816874765500,0.731906822951)
(0.823893630339,0.738449206623)
(0.830953320560,0.741487216299)
(0.838054669877,0.748741179462)
(0.845198535282,0.771758961070)
(0.852385797958,0.777270124724)
(0.859617364242,0.784127204497)
(0.866894166636,0.803837699251)
(0.874217164866,0.814913914511)
(0.881587346996,0.834070913432)
(0.889005730601,0.838382383145)
(0.896473364002,0.838876215516)
(0.903991327564,0.862141820157)
(0.911560735068,0.865688978750)
(0.919182735147,0.870868248090)
(0.926858512816,0.871555943007)
(0.934589291073,0.875039955592)
(0.942376332598,0.877746876290)
(0.950220941541,0.880294198863)
(0.958124465422,0.884991864118)
(0.966088297132,0.892355632019)
(0.974113877059,0.896936732387)
(0.982202695333,0.897286437799)
(0.990356294214,0.900451289472)
(0.998576270616,0.907577153221)
(1.00686427880,0.913111066736)
(1.01522203322,0.913246459890)
(1.02365131156,0.924474197231)
(1.03215395796,0.924750915918)
(1.04073188647,0.945619631073)
(1.04938708468,0.946135001127)
(1.05812161768,0.953355031651)
(1.06693763219,0.954533424410)
(1.07583736104,0.960409685224)
(1.08482312794,0.973126570032)
(1.09389735260,0.986020095023)
(1.10306255620,0.991904166729)
(1.11232136725,1.01303518873)
(1.12167652793,1.02518753919)
(1.13113090084,1.03209489959)
(1.14068747634,1.09718424380)
(1.15034938038,1.11574971409)
(1.16011988300,1.11913650976)
(1.17000240750,1.12150906063)
(1.18000054035,1.12900034050)
(1.19011804190,1.13306006162)
(1.20035885803,1.14813384398)
(1.21072713279,1.14979988310)
(1.22122722211,1.15488092692)
(1.23186370873,1.18741068872)
(1.24264141858,1.20422291810)
(1.25356543847,1.20807678525)
(1.26464113566,1.21042923583)
(1.27587417915,1.22347163099)
(1.28727056311,1.22481583934)
(1.29883663264,1.23614290495)
(1.31057911217,1.23893399290)
(1.32250513674,1.24032680956)
(1.33462228670,1.25345976671)
(1.34693862611,1.26601456990)
(1.35946274542,1.28993086210)
(1.37220380900,1.31259358588)
(1.38517160821,1.33887384556)
(1.39837662080,1.34970414874)
(1.41183007750,1.42479951874)
(1.42554403708,1.42814344357)
(1.43953147094,1.43551160412)
(1.45380635894,1.46103811359)
(1.46838379825,1.46529334237)
(1.48328012734,1.47238078653)
(1.49851306788,1.48974062086)
(1.51410188762,1.50231061749)
(1.53006758814,1.50970451462)
(1.54643312226,1.51188937772)
(1.56322364687,1.51312212184)
(1.58046681840,1.52635937288)
(1.59819313992,1.53161965181)
(1.61643637112,1.55163098430)
(1.63523401539,1.57822349121)
(1.65462790235,1.61049751364)
(1.67466488902,1.62664045033)
(1.69539771027,1.64397909938)
(1.71688601843,1.65041691091)
(1.73919766529,1.65202739139)
(1.76241029786,1.69083994420)
(1.78661336549,1.69559840346)
(1.81191067295,1.70376294663)
(1.83842366925,1.76216064822)
(1.86629574346,1.76573809575)
(1.89569792399,1.77840833321)
(1.92683657326,1.81071070042)
(1.95996398454,1.86086589379)
(1.99539331017,1.88439688294)
(2.03352014925,1.89198310956)
(2.07485473439,1.95196986895)
(2.12007168974,1.96632641353)
(2.17009037758,1.97492088466)
(2.22621176932,2.07297248549)
(2.29036787786,2.19313284500)
(2.36561812686,2.24436608129)
(2.45726339021,2.25391457092)
(2.57582930355,2.81774310447)
(2.74778138544,2.92734628585)
(3.09023230617,3.22556502202)
};
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-3.70729476985,-3.70729476985) (3.54500009192,3.54500009192)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-3.19989821682)
(-2.74778138544,-3.16672959236)
(-2.57582930355,-3.14032999235)
(-2.45726339021,-2.81437097342)
(-2.36561812686,-2.59146201792)
(-2.29036787786,-2.29315365779)
(-2.22621176932,-2.24611508256)
(-2.17009037758,-2.15177808744)
(-2.12007168974,-2.15070325098)
(-2.07485473439,-2.14906844223)
(-2.03352014925,-2.14901850233)
(-1.99539331017,-2.04706777852)
(-1.95996398454,-1.96985539975)
(-1.92683657326,-1.91031215935)
(-1.89569792399,-1.89587830349)
(-1.86629574346,-1.88305880537)
(-1.83842366925,-1.88227328740)
(-1.81191067295,-1.87056891352)
(-1.78661336549,-1.82727069315)
(-1.76241029786,-1.81844320519)
(-1.73919766529,-1.81816743564)
(-1.71688601843,-1.81476120311)
(-1.69539771027,-1.73181219208)
(-1.67466488902,-1.64534106341)
(-1.65462790235,-1.63551390394)
(-1.63523401539,-1.61060878011)
(-1.61643637112,-1.59534965158)
(-1.59819313992,-1.58819285430)
(-1.58046681840,-1.58568525525)
(-1.56322364687,-1.56414139039)
(-1.54643312226,-1.55374959939)
(-1.53006758814,-1.54699247527)
(-1.51410188762,-1.53122361965)
(-1.49851306788,-1.48988387312)
(-1.48328012734,-1.48613239616)
(-1.46838379825,-1.46857839828)
(-1.45380635894,-1.41999855586)
(-1.43953147094,-1.41620264029)
(-1.42554403708,-1.40383073414)
(-1.41183007750,-1.39141252650)
(-1.39837662080,-1.37309468612)
(-1.38517160821,-1.36397320494)
(-1.37220380900,-1.35968720814)
(-1.35946274542,-1.35242556373)
(-1.34693862611,-1.34774483516)
(-1.33462228670,-1.33375028148)
(-1.32250513674,-1.32247705208)
(-1.31057911217,-1.32107458498)
(-1.29883663264,-1.30974641246)
(-1.28727056311,-1.30590532863)
(-1.27587417915,-1.28386386641)
(-1.26464113566,-1.27768604292)
(-1.25356543847,-1.26733536210)
(-1.24264141858,-1.26505457272)
(-1.23186370873,-1.26235871659)
(-1.22122722211,-1.25910036774)
(-1.21072713279,-1.25240669430)
(-1.20035885803,-1.25220895431)
(-1.19011804190,-1.24240230316)
(-1.18000054035,-1.23943064771)
(-1.17000240750,-1.21798205362)
(-1.16011988300,-1.21693880731)
(-1.15034938038,-1.21656617405)
(-1.14068747634,-1.20401327011)
(-1.13113090084,-1.18884137121)
(-1.12167652793,-1.18806354026)
(-1.11232136725,-1.17284722855)
(-1.10306255620,-1.14532357249)
(-1.09389735260,-1.14489792209)
(-1.08482312794,-1.13802342554)
(-1.07583736104,-1.12983073532)
(-1.06693763219,-1.12200912174)
(-1.05812161768,-1.11906748778)
(-1.04938708468,-1.10179782120)
(-1.04073188647,-1.06625387214)
(-1.03215395796,-1.06616920465)
(-1.02365131156,-1.05653221193)
(-1.01522203322,-1.04398159006)
(-1.00686427880,-1.04044378256)
(-0.998576270616,-1.03749277404)
(-0.990356294214,-1.03647553029)
(-0.982202695333,-1.03495874690)
(-0.974113877059,-1.02504506501)
(-0.966088297132,-1.01990972362)
(-0.958124465422,-1.01766276766)
(-0.950220941541,-1.01426133051)
(-0.942376332598,-1.00813330882)
(-0.934589291073,-1.00489879627)
(-0.926858512816,-1.00231810998)
(-0.919182735147,-0.985940271212)
(-0.911560735068,-0.979838578863)
(-0.903991327564,-0.971491612224)
(-0.896473364002,-0.958873452349)
(-0.889005730601,-0.958446662411)
(-0.881587346996,-0.953309255155)
(-0.874217164866,-0.952757666061)
(-0.866894166636,-0.946036353544)
(-0.859617364242,-0.941617863606)
(-0.852385797958,-0.937563212040)
(-0.845198535282,-0.925590117693)
(-0.838054669877,-0.910316123199)
(-0.830953320560,-0.909713520521)
(-0.823893630339,-0.904471742970)
(-0.816874765500,-0.896499372363)
(-0.809895914736,-0.896074364901)
(-0.802956288309,-0.894809844274)
(-0.796055117263,-0.885512694881)
(-0.789191652658,-0.863652523664)
(-0.782365164855,-0.855504259551)
(-0.775574942819,-0.854159388274)
(-0.768820293458,-0.849083488585)
(-0.762100540995,-0.827633324007)
(-0.755415026360,-0.822090925117)
(-0.748763106615,-0.821783890571)
(-0.742144154395,-0.820867146232)
(-0.735557557385,-0.818925710866)
(-0.729002717805,-0.813500489059)
(-0.722479051928,-0.807499631946)
(-0.715985989610,-0.803713865820)
(-0.709522973845,-0.796702376565)
(-0.703089460331,-0.790850404339)
(-0.696684917063,-0.776467454886)
(-0.690308823933,-0.773920962875)
(-0.683960672351,-0.767042819326)
(-0.677639964878,-0.748500118248)
(-0.671346214878,-0.746000486588)
(-0.665078946176,-0.730445248515)
(-0.658837692736,-0.725130202805)
(-0.652621998348,-0.707477682781)
(-0.646431416324,-0.687549903723)
(-0.640265509214,-0.686411527140)
(-0.634123848522,-0.680968605753)
(-0.628006014438,-0.677871839917)
(-0.621911595581,-0.677285368775)
(-0.615840188748,-0.665234104603)
(-0.609791398674,-0.653362018597)
(-0.603764837799,-0.643324522793)
(-0.597760126042,-0.636780469059)
(-0.591776890591,-0.632290472673)
(-0.585814765688,-0.616391650090)
(-0.579873392428,-0.615847488982)
(-0.573952418569,-0.612105489007)
(-0.568051498339,-0.603962682791)
(-0.562170292258,-0.600549040389)
(-0.556308466959,-0.589978489273)
(-0.550465695020,-0.585375840606)
(-0.544641654800,-0.578240018563)
(-0.538836030278,-0.578002243144)
(-0.533048510903,-0.572706826906)
(-0.527278791440,-0.571338613083)
(-0.521526571829,-0.559534626222)
(-0.515791557047,-0.555889990215)
(-0.510073456969,-0.553315209346)
(-0.504371986238,-0.550501695370)
(-0.498686864142,-0.550077929635)
(-0.493017814484,-0.547155723170)
(-0.487364565469,-0.537751848516)
(-0.481726849585,-0.535729689372)
(-0.476104403489,-0.522963901714)
(-0.470496967905,-0.515216101683)
(-0.464904287510,-0.506387891752)
(-0.459326110836,-0.504774327038)
(-0.453762190170,-0.495880645016)
(-0.448212281457,-0.491598738526)
(-0.442676144204,-0.476120651374)
(-0.437153541392,-0.475024702134)
(-0.431644239384,-0.473497186965)
(-0.426148007841,-0.467825196583)
(-0.420664619638,-0.435384722623)
(-0.415193850778,-0.432557823492)
(-0.409735480321,-0.424757438582)
(-0.404289290299,-0.421748078268)
(-0.398855065642,-0.415475735288)
(-0.393432594111,-0.399286607991)
(-0.388021666218,-0.395640289562)
(-0.382622075163,-0.393328829896)
(-0.377233616762,-0.388925967261)
(-0.371856089385,-0.386105618019)
(-0.366489293889,-0.384699707003)
(-0.361133033557,-0.374554849549)
(-0.355787114035,-0.366459601319)
(-0.350451343273,-0.356571140964)
(-0.345125531470,-0.353029613168)
(-0.339809491013,-0.352149956114)
(-0.334503036423,-0.348604226688)
(-0.329205984303,-0.343620400003)
(-0.323918153281,-0.342162396794)
(-0.318639363964,-0.337287500931)
(-0.313369438884,-0.336248739747)
(-0.308108202447,-0.335211986379)
(-0.302855480891,-0.332924809856)
(-0.297611102233,-0.327642970206)
(-0.292374896227,-0.318459190092)
(-0.287146694315,-0.316938853542)
(-0.281926329587,-0.306937139779)
(-0.276713636737,-0.303394227582)
(-0.271508452018,-0.301606784158)
(-0.266310613204,-0.288128677040)
(-0.261119959549,-0.275561328997)
(-0.255936331744,-0.270554602986)
(-0.250759571883,-0.266568555328)
(-0.245589523422,-0.259599329119)
(-0.240426031142,-0.251678157694)
(-0.235268941113,-0.230621296914)
(-0.230118100657,-0.221941798533)
(-0.224973358314,-0.220492812142)
(-0.219834563805,-0.206747261863)
(-0.214701568002,-0.192010425099)
(-0.209574222890,-0.190386032444)
(-0.204452381537,-0.185927015234)
(-0.199335898061,-0.185359532351)
(-0.194224627599,-0.182876539294)
(-0.189118426273,-0.171500828738)
(-0.184017151162,-0.169785715159)
(-0.178920660271,-0.167061443631)
(-0.173828812502,-0.165678861112)
(-0.168741467621,-0.160497886990)
(-0.163658486233,-0.141138970583)
(-0.158579729754,-0.136064373126)
(-0.153505060378,-0.133399020282)
(-0.148434341054,-0.130873454862)
(-0.143367435458,-0.121283328956)
(-0.138304207961,-0.106473392694)
(-0.133244523611,-0.105960578419)
(-0.128188248098,-0.104919621562)
(-0.123135247735,-0.0976327395355)
(-0.118085389426,-0.0975108765325)
(-0.113038540645,-0.0960170305502)
(-0.107994569409,-0.0847684793084)
(-0.102953344255,-0.0840988247120)
(-0.0979147342115,-0.0835895063278)
(-0.0928786087773,-0.0808018039877)
(-0.0878448378959,-0.0700539642594)
(-0.0828132919319,-0.0669593073928)
(-0.0777838416469,-0.0658987787129)
(-0.0727563581760,-0.0618345227493)
(-0.0677307130043,-0.0547136026973)
(-0.0627067779432,-0.0501098406469)
(-0.0576844251080,-0.0424030568061)
(-0.0526635268941,-0.0336611828644)
(-0.0476439559545,-0.0119888321991)
(-0.0426255851769,-0.00960475221367)
(-0.0376082876613,-0.00559487111343)
(-0.0325919366967,-0.00499923300042)
(-0.0275764057394,-0.00496878500630)
(-0.0225615683902,-0.00441236701675)
(-0.0175472983722,0.00616665279774)
(-0.0125334695081,0.00717822598028)
(-0.00751995569854,0.00990252329716)
(-0.00250663089957,0.0235151685603)
(0.00250663089957,0.0250618491925)
(0.00751995569854,0.0291785571258)
(0.0125334695081,0.0298358005113)
(0.0175472983722,0.0356555389242)
(0.0225615683902,0.0449418084270)
(0.0275764057394,0.0458252313988)
(0.0325919366967,0.0525167513830)
(0.0376082876613,0.0539814805251)
(0.0426255851769,0.0541914419767)
(0.0476439559545,0.0605737025280)
(0.0526635268941,0.0651797149208)
(0.0576844251080,0.0753384223993)
(0.0627067779432,0.0768316126418)
(0.0677307130043,0.0813887128114)
(0.0727563581760,0.0839204852528)
(0.0777838416469,0.0858578924502)
(0.0828132919319,0.0889584653487)
(0.0878448378959,0.0934039186637)
(0.0928786087773,0.0950301757914)
(0.0979147342115,0.102367485033)
(0.102953344255,0.104639374385)
(0.107994569409,0.110388848116)
(0.113038540645,0.115195621232)
(0.118085389426,0.116452039025)
(0.123135247735,0.118662659539)
(0.128188248098,0.119592956652)
(0.133244523611,0.121193915439)
(0.138304207961,0.137726279088)
(0.143367435458,0.143493380100)
(0.148434341054,0.145072216664)
(0.153505060378,0.149785707252)
(0.158579729754,0.168358416946)
(0.163658486233,0.171352303587)
(0.168741467621,0.179974729017)
(0.173828812502,0.184961286648)
(0.178920660271,0.192530860054)
(0.184017151162,0.193525197706)
(0.189118426273,0.197439232132)
(0.194224627599,0.201007132053)
(0.199335898061,0.214933584753)
(0.204452381537,0.217525056135)
(0.209574222890,0.222672136532)
(0.214701568002,0.235866139671)
(0.219834563805,0.245709814237)
(0.224973358314,0.252866119220)
(0.230118100657,0.255702657994)
(0.235268941113,0.256279090001)
(0.240426031142,0.270784061705)
(0.245589523422,0.276806635413)
(0.250759571883,0.277380801730)
(0.255936331744,0.285052965354)
(0.261119959549,0.291020007644)
(0.266310613204,0.291776657462)
(0.271508452018,0.301282543826)
(0.276713636737,0.305986597791)
(0.281926329587,0.307350047493)
(0.287146694315,0.307876575535)
(0.292374896227,0.308153513608)
(0.297611102233,0.310400848148)
(0.302855480891,0.310424400024)
(0.308108202447,0.315571696132)
(0.313369438884,0.321137302179)
(0.318639363964,0.336129609241)
(0.323918153281,0.337665289336)
(0.329205984303,0.344617195877)
(0.334503036423,0.348806704547)
(0.339809491013,0.352991209014)
(0.345125531470,0.355160222182)
(0.350451343273,0.360191474584)
(0.355787114035,0.362992360958)
(0.361133033557,0.365196170371)
(0.366489293889,0.373390119394)
(0.371856089385,0.382259447480)
(0.377233616762,0.387537101190)
(0.382622075163,0.390711983698)
(0.388021666218,0.398974308165)
(0.393432594111,0.400411629961)
(0.398855065642,0.411300444644)
(0.404289290299,0.414547809934)
(0.409735480321,0.416467133339)
(0.415193850778,0.425703021474)
(0.420664619638,0.441907421947)
(0.426148007841,0.446242042549)
(0.431644239384,0.446286925151)
(0.437153541392,0.471392775074)
(0.442676144204,0.472566168195)
(0.448212281457,0.475049966330)
(0.453762190170,0.475796859064)
(0.459326110836,0.477176451183)
(0.464904287510,0.486981181359)
(0.470496967905,0.492610860017)
(0.476104403489,0.496413053167)
(0.481726849585,0.497870546231)
(0.487364565469,0.510345870920)
(0.493017814484,0.526099273027)
(0.498686864142,0.527210646433)
(0.504371986238,0.539616965751)
(0.510073456969,0.541801740821)
(0.515791557047,0.545764340459)
(0.521526571829,0.552261284271)
(0.527278791440,0.554806846999)
(0.533048510903,0.558927641226)
(0.538836030278,0.558990810044)
(0.544641654800,0.560332260884)
(0.550465695020,0.562998852930)
(0.556308466959,0.567126398261)
(0.562170292258,0.578110269857)
(0.568051498339,0.579488306336)
(0.573952418569,0.580446149610)
(0.579873392428,0.583561467362)
(0.585814765688,0.586342158939)
(0.591776890591,0.591866740410)
(0.597760126042,0.604417083499)
(0.603764837799,0.609347288662)
(0.609791398674,0.612648984694)
(0.615840188748,0.616382746317)
(0.621911595581,0.625771052949)
(0.628006014438,0.630467266946)
(0.634123848522,0.638838847529)
(0.640265509214,0.656328044984)
(0.646431416324,0.665958215913)
(0.652621998348,0.665986998238)
(0.658837692736,0.705580201275)
(0.665078946176,0.707822004920)
(0.671346214878,0.710737422765)
(0.677639964878,0.725159740177)
(0.683960672351,0.728381575396)
(0.690308823933,0.731829850197)
(0.696684917063,0.738504676227)
(0.703089460331,0.741305923971)
(0.709522973845,0.745913503499)
(0.715985989610,0.746186177888)
(0.722479051928,0.753186657356)
(0.729002717805,0.755204959259)
(0.735557557385,0.759758868699)
(0.742144154395,0.760139580086)
(0.748763106615,0.767751884559)
(0.755415026360,0.772422723469)
(0.762100540995,0.772899355779)
(0.768820293458,0.783224690285)
(0.775574942819,0.786409571807)
(0.782365164855,0.788812206754)
(0.789191652658,0.789951508633)
(0.796055117263,0.792415512270)
(0.802956288309,0.799026551813)
(0.809895914736,0.802018812006)
(0.816874765500,0.806594750095)
(0.823893630339,0.817067236542)
(0.830953320560,0.817346356090)
(0.838054669877,0.817860403401)
(0.845198535282,0.828802872818)
(0.852385797958,0.831004778738)
(0.859617364242,0.860830759056)
(0.866894166636,0.864270461967)
(0.874217164866,0.868410505519)
(0.881587346996,0.884007800348)
(0.889005730601,0.908215912293)
(0.896473364002,0.914835066650)
(0.903991327564,0.927812978015)
(0.911560735068,0.936834669306)
(0.919182735147,0.938898012097)
(0.926858512816,0.945333051132)
(0.934589291073,0.954992599658)
(0.942376332598,0.956798765748)
(0.950220941541,0.961728428035)
(0.958124465422,0.968143040496)
(0.966088297132,0.968464635494)
(0.974113877059,0.973339005678)
(0.982202695333,0.979648834272)
(0.990356294214,0.981493610317)
(0.998576270616,0.986117243239)
(1.00686427880,0.993877722112)
(1.01522203322,1.00287570409)
(1.02365131156,1.00544119588)
(1.03215395796,1.01703435725)
(1.04073188647,1.02223533069)
(1.04938708468,1.02980389394)
(1.05812161768,1.03100146896)
(1.06693763219,1.04405068723)
(1.07583736104,1.06539187189)
(1.08482312794,1.07381396441)
(1.09389735260,1.07713666213)
(1.10306255620,1.08746291512)
(1.11232136725,1.08881267915)
(1.12167652793,1.09757696612)
(1.13113090084,1.10982047772)
(1.14068747634,1.11169438129)
(1.15034938038,1.11802992898)
(1.16011988300,1.12734786092)
(1.17000240750,1.12920950974)
(1.18000054035,1.13125878361)
(1.19011804190,1.15180418484)
(1.20035885803,1.16052416370)
(1.21072713279,1.17346390629)
(1.22122722211,1.17798649798)
(1.23186370873,1.19997353685)
(1.24264141858,1.20505006109)
(1.25356543847,1.21543455394)
(1.26464113566,1.24229146195)
(1.27587417915,1.26178825285)
(1.28727056311,1.28355569647)
(1.29883663264,1.29111248742)
(1.31057911217,1.29146589400)
(1.32250513674,1.29907168267)
(1.33462228670,1.30349756941)
(1.34693862611,1.30496757171)
(1.35946274542,1.33144655918)
(1.37220380900,1.33343863518)
(1.38517160821,1.34722836641)
(1.39837662080,1.34984024087)
(1.41183007750,1.36404583388)
(1.42554403708,1.38648506801)
(1.43953147094,1.40724008404)
(1.45380635894,1.41409441057)
(1.46838379825,1.41469656630)
(1.48328012734,1.43682121108)
(1.49851306788,1.47253820474)
(1.51410188762,1.48708026843)
(1.53006758814,1.49708844285)
(1.54643312226,1.49993030637)
(1.56322364687,1.52493199952)
(1.58046681840,1.53510367485)
(1.59819313992,1.54039009550)
(1.61643637112,1.54805003022)
(1.63523401539,1.54980912157)
(1.65462790235,1.58540070145)
(1.67466488902,1.59503329665)
(1.69539771027,1.60631289876)
(1.71688601843,1.66473876425)
(1.73919766529,1.66718761185)
(1.76241029786,1.67402989078)
(1.78661336549,1.69468142417)
(1.81191067295,1.73030687656)
(1.83842366925,1.75940964908)
(1.86629574346,1.78129763314)
(1.89569792399,1.78597572347)
(1.92683657326,1.81589689022)
(1.95996398454,1.89155024616)
(1.99539331017,1.94490427589)
(2.03352014925,1.95281377346)
(2.07485473439,2.06084130746)
(2.12007168974,2.07963259155)
(2.17009037758,2.17196660467)
(2.22621176932,2.20596084961)
(2.29036787786,2.23374707077)
(2.36561812686,2.24383551352)
(2.45726339021,2.24822128234)
(2.57582930355,2.42734290214)
(2.74778138544,2.45972262897)
(3.09023230617,2.57122077668)
};
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-3.70729476985,-3.70729476985) (3.54500009192,3.54500009192)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-2.79666667695)
(-2.74778138544,-2.78915999825)
(-2.57582930355,-2.75297952872)
(-2.45726339021,-2.49314220153)
(-2.36561812686,-2.40210643909)
(-2.29036787786,-2.37583876417)
(-2.22621176932,-2.28496735317)
(-2.17009037758,-2.27339900628)
(-2.12007168974,-2.24474657888)
(-2.07485473439,-2.21620696087)
(-2.03352014925,-2.18662592194)
(-1.99539331017,-2.16668305999)
(-1.95996398454,-2.09394442356)
(-1.92683657326,-2.08022510620)
(-1.89569792399,-2.04994633111)
(-1.86629574346,-1.92826494934)
(-1.83842366925,-1.89643149057)
(-1.81191067295,-1.86269017217)
(-1.78661336549,-1.80001666681)
(-1.76241029786,-1.79137835390)
(-1.73919766529,-1.68748576563)
(-1.71688601843,-1.67318525561)
(-1.69539771027,-1.66382072151)
(-1.67466488902,-1.66355186631)
(-1.65462790235,-1.63929171591)
(-1.63523401539,-1.59430554344)
(-1.61643637112,-1.56802196107)
(-1.59819313992,-1.55374044211)
(-1.58046681840,-1.51423216815)
(-1.56322364687,-1.50329991912)
(-1.54643312226,-1.48880413082)
(-1.53006758814,-1.48696823069)
(-1.51410188762,-1.48627090227)
(-1.49851306788,-1.46956692620)
(-1.48328012734,-1.46630775915)
(-1.46838379825,-1.46021149285)
(-1.45380635894,-1.44529919693)
(-1.43953147094,-1.44448132288)
(-1.42554403708,-1.44393388478)
(-1.41183007750,-1.39536032009)
(-1.39837662080,-1.39029692995)
(-1.38517160821,-1.37979719351)
(-1.37220380900,-1.36911708141)
(-1.35946274542,-1.33495283159)
(-1.34693862611,-1.30878051042)
(-1.33462228670,-1.29461030400)
(-1.32250513674,-1.28185578535)
(-1.31057911217,-1.24899192180)
(-1.29883663264,-1.24209405276)
(-1.28727056311,-1.23958740698)
(-1.27587417915,-1.22679416385)
(-1.26464113566,-1.21771795712)
(-1.25356543847,-1.21667645829)
(-1.24264141858,-1.21300760167)
(-1.23186370873,-1.18972400187)
(-1.22122722211,-1.18828378288)
(-1.21072713279,-1.18575283093)
(-1.20035885803,-1.17481033740)
(-1.19011804190,-1.16049150073)
(-1.18000054035,-1.14825259960)
(-1.17000240750,-1.12487527682)
(-1.16011988300,-1.12182875704)
(-1.15034938038,-1.11442720861)
(-1.14068747634,-1.11296891687)
(-1.13113090084,-1.11200458373)
(-1.12167652793,-1.08291621363)
(-1.11232136725,-1.07747366478)
(-1.10306255620,-1.05727322020)
(-1.09389735260,-1.03571203087)
(-1.08482312794,-1.02232427869)
(-1.07583736104,-1.00868120614)
(-1.06693763219,-1.00759906669)
(-1.05812161768,-0.993848448313)
(-1.04938708468,-0.972522837093)
(-1.04073188647,-0.971888221956)
(-1.03215395796,-0.953896528218)
(-1.02365131156,-0.951959095754)
(-1.01522203322,-0.929740848788)
(-1.00686427880,-0.928594177475)
(-0.998576270616,-0.915985315712)
(-0.990356294214,-0.913823071020)
(-0.982202695333,-0.910052425943)
(-0.974113877059,-0.900937297402)
(-0.966088297132,-0.848297415488)
(-0.958124465422,-0.839325016474)
(-0.950220941541,-0.837931678376)
(-0.942376332598,-0.830668044866)
(-0.934589291073,-0.830228831650)
(-0.926858512816,-0.825105457367)
(-0.919182735147,-0.818385618219)
(-0.911560735068,-0.813747675718)
(-0.903991327564,-0.812298054731)
(-0.896473364002,-0.809074642197)
(-0.889005730601,-0.804352025337)
(-0.881587346996,-0.800962745292)
(-0.874217164866,-0.792682637248)
(-0.866894166636,-0.771329916416)
(-0.859617364242,-0.768643215844)
(-0.852385797958,-0.766945111841)
(-0.845198535282,-0.762391104904)
(-0.838054669877,-0.760930696743)
(-0.830953320560,-0.758536715568)
(-0.823893630339,-0.752951242366)
(-0.816874765500,-0.747815370213)
(-0.809895914736,-0.745144614256)
(-0.802956288309,-0.741182126994)
(-0.796055117263,-0.738785173685)
(-0.789191652658,-0.732610543083)
(-0.782365164855,-0.727500180999)
(-0.775574942819,-0.725805132275)
(-0.768820293458,-0.718972415605)
(-0.762100540995,-0.717820320835)
(-0.755415026360,-0.716582775419)
(-0.748763106615,-0.714523249809)
(-0.742144154395,-0.688605523463)
(-0.735557557385,-0.671970634377)
(-0.729002717805,-0.655808853449)
(-0.722479051928,-0.642950133745)
(-0.715985989610,-0.642349425777)
(-0.709522973845,-0.628112264854)
(-0.703089460331,-0.620521895511)
(-0.696684917063,-0.618299135866)
(-0.690308823933,-0.616297621085)
(-0.683960672351,-0.609227215572)
(-0.677639964878,-0.606424388152)
(-0.671346214878,-0.606058070725)
(-0.665078946176,-0.602266081334)
(-0.658837692736,-0.601851625087)
(-0.652621998348,-0.598330548793)
(-0.646431416324,-0.591217262774)
(-0.640265509214,-0.587457430037)
(-0.634123848522,-0.583525736961)
(-0.628006014438,-0.565807940386)
(-0.621911595581,-0.556446901618)
(-0.615840188748,-0.556238846007)
(-0.609791398674,-0.554820172624)
(-0.603764837799,-0.544325572657)
(-0.597760126042,-0.541428301385)
(-0.591776890591,-0.539363961535)
(-0.585814765688,-0.532128398670)
(-0.579873392428,-0.524067693171)
(-0.573952418569,-0.518328703380)
(-0.568051498339,-0.518023767979)
(-0.562170292258,-0.517420427710)
(-0.556308466959,-0.517285955708)
(-0.550465695020,-0.516608120242)
(-0.544641654800,-0.498057258431)
(-0.538836030278,-0.496328920565)
(-0.533048510903,-0.486974462550)
(-0.527278791440,-0.460261949578)
(-0.521526571829,-0.447017695152)
(-0.515791557047,-0.442179488793)
(-0.510073456969,-0.438454502053)
(-0.504371986238,-0.427555620925)
(-0.498686864142,-0.412138078718)
(-0.493017814484,-0.405150820353)
(-0.487364565469,-0.395471645664)
(-0.481726849585,-0.386207249338)
(-0.476104403489,-0.384284121168)
(-0.470496967905,-0.376248944169)
(-0.464904287510,-0.374033371645)
(-0.459326110836,-0.367455379148)
(-0.453762190170,-0.367367639109)
(-0.448212281457,-0.351115059977)
(-0.442676144204,-0.345544411747)
(-0.437153541392,-0.339698492417)
(-0.431644239384,-0.333239419449)
(-0.426148007841,-0.325875406322)
(-0.420664619638,-0.324006891470)
(-0.415193850778,-0.322506923847)
(-0.409735480321,-0.320195945265)
(-0.404289290299,-0.319812129767)
(-0.398855065642,-0.319228033905)
(-0.393432594111,-0.318689210454)
(-0.388021666218,-0.316837728370)
(-0.382622075163,-0.304542905259)
(-0.377233616762,-0.303373696272)
(-0.371856089385,-0.292127363439)
(-0.366489293889,-0.282323979232)
(-0.361133033557,-0.273839596550)
(-0.355787114035,-0.267892042120)
(-0.350451343273,-0.266984462435)
(-0.345125531470,-0.265355546329)
(-0.339809491013,-0.265134345680)
(-0.334503036423,-0.262179653179)
(-0.329205984303,-0.259178114880)
(-0.323918153281,-0.246242387280)
(-0.318639363964,-0.245751626562)
(-0.313369438884,-0.241868477089)
(-0.308108202447,-0.240256800150)
(-0.302855480891,-0.239474193574)
(-0.297611102233,-0.239174201492)
(-0.292374896227,-0.236022060328)
(-0.287146694315,-0.235031251465)
(-0.281926329587,-0.226533785287)
(-0.276713636737,-0.222150406340)
(-0.271508452018,-0.218132435701)
(-0.266310613204,-0.217565499402)
(-0.261119959549,-0.200792877656)
(-0.255936331744,-0.200045453453)
(-0.250759571883,-0.197549871758)
(-0.245589523422,-0.189991903446)
(-0.240426031142,-0.187555224658)
(-0.235268941113,-0.182787988801)
(-0.230118100657,-0.182207460657)
(-0.224973358314,-0.179839099377)
(-0.219834563805,-0.175633150926)
(-0.214701568002,-0.175579203806)
(-0.209574222890,-0.175431828346)
(-0.204452381537,-0.175116353910)
(-0.199335898061,-0.170164153803)
(-0.194224627599,-0.161762770985)
(-0.189118426273,-0.159423598375)
(-0.184017151162,-0.158245583357)
(-0.178920660271,-0.154090550777)
(-0.173828812502,-0.151647525776)
(-0.168741467621,-0.149792702437)
(-0.163658486233,-0.142105161712)
(-0.158579729754,-0.138836548008)
(-0.153505060378,-0.135439037910)
(-0.148434341054,-0.132185200125)
(-0.143367435458,-0.131368479445)
(-0.138304207961,-0.123356801749)
(-0.133244523611,-0.119282261036)
(-0.128188248098,-0.115514311894)
(-0.123135247735,-0.114211764561)
(-0.118085389426,-0.0977293098850)
(-0.113038540645,-0.0915530281212)
(-0.107994569409,-0.0914691233192)
(-0.102953344255,-0.0824110281239)
(-0.0979147342115,-0.0785780442344)
(-0.0928786087773,-0.0704291142303)
(-0.0878448378959,-0.0600538620122)
(-0.0828132919319,-0.0585079502443)
(-0.0777838416469,-0.0557715622048)
(-0.0727563581760,-0.0398713807302)
(-0.0677307130043,-0.0290652638354)
(-0.0627067779432,-0.0276002447832)
(-0.0576844251080,-0.0230903549570)
(-0.0526635268941,-0.0225166962392)
(-0.0476439559545,-0.0215514871467)
(-0.0426255851769,-0.0177716097108)
(-0.0376082876613,-0.0168816323449)
(-0.0325919366967,-0.0124734084830)
(-0.0275764057394,0.00287155924036)
(-0.0225615683902,0.00647720701053)
(-0.0175472983722,0.00892741286430)
(-0.0125334695081,0.00976580238296)
(-0.00751995569854,0.00995532230547)
(-0.00250663089957,0.0167268407576)
(0.00250663089957,0.0195701835283)
(0.00751995569854,0.0209611280207)
(0.0125334695081,0.0211833364903)
(0.0175472983722,0.0241937438748)
(0.0225615683902,0.0292607933821)
(0.0275764057394,0.0294603309555)
(0.0325919366967,0.0342346897669)
(0.0376082876613,0.0447416005397)
(0.0426255851769,0.0573370808125)
(0.0476439559545,0.0683398296646)
(0.0526635268941,0.0732524477373)
(0.0576844251080,0.0732699558466)
(0.0627067779432,0.0793373351311)
(0.0677307130043,0.0804126765990)
(0.0727563581760,0.0849962800429)
(0.0777838416469,0.0908409872528)
(0.0828132919319,0.101568881453)
(0.0878448378959,0.102325159530)
(0.0928786087773,0.103246620515)
(0.0979147342115,0.103589348105)
(0.102953344255,0.103680075519)
(0.107994569409,0.103738859801)
(0.113038540645,0.106969687375)
(0.118085389426,0.123983755261)
(0.123135247735,0.139562256455)
(0.128188248098,0.139983710261)
(0.133244523611,0.140258478877)
(0.138304207961,0.144488977075)
(0.143367435458,0.162944344169)
(0.148434341054,0.163240107073)
(0.153505060378,0.165200906997)
(0.158579729754,0.167849930936)
(0.163658486233,0.171360079529)
(0.168741467621,0.176603010968)
(0.173828812502,0.176944368624)
(0.178920660271,0.178315324255)
(0.184017151162,0.185104095408)
(0.189118426273,0.196941395086)
(0.194224627599,0.200805654708)
(0.199335898061,0.204055036558)
(0.204452381537,0.208107272962)
(0.209574222890,0.209550431885)
(0.214701568002,0.218143843573)
(0.219834563805,0.218322941993)
(0.224973358314,0.219383318065)
(0.230118100657,0.233075532188)
(0.235268941113,0.236555716755)
(0.240426031142,0.237293042951)
(0.245589523422,0.239977472892)
(0.250759571883,0.249216982311)
(0.255936331744,0.260875216175)
(0.261119959549,0.262561784150)
(0.266310613204,0.266063231241)
(0.271508452018,0.269319983808)
(0.276713636737,0.279616585324)
(0.281926329587,0.282166915901)
(0.287146694315,0.290715244103)
(0.292374896227,0.293450646818)
(0.297611102233,0.294111098047)
(0.302855480891,0.295286202811)
(0.308108202447,0.295530557696)
(0.313369438884,0.298064575304)
(0.318639363964,0.302849453779)
(0.323918153281,0.309877517650)
(0.329205984303,0.318187283563)
(0.334503036423,0.329042608360)
(0.339809491013,0.329100194892)
(0.345125531470,0.344647016245)
(0.350451343273,0.347383673551)
(0.355787114035,0.347747103537)
(0.361133033557,0.353963788347)
(0.366489293889,0.359385551817)
(0.371856089385,0.363203176545)
(0.377233616762,0.372074407300)
(0.382622075163,0.373583094638)
(0.388021666218,0.382923564792)
(0.393432594111,0.386119271255)
(0.398855065642,0.391192839768)
(0.404289290299,0.393865210524)
(0.409735480321,0.398944252492)
(0.415193850778,0.438532040889)
(0.420664619638,0.444407479774)
(0.426148007841,0.455230791850)
(0.431644239384,0.457049210812)
(0.437153541392,0.463917179234)
(0.442676144204,0.473137077067)
(0.448212281457,0.484675097380)
(0.453762190170,0.487715040502)
(0.459326110836,0.497026182900)
(0.464904287510,0.535867084505)
(0.470496967905,0.539485832112)
(0.476104403489,0.543513383689)
(0.481726849585,0.549764456768)
(0.487364565469,0.554024787361)
(0.493017814484,0.566464849780)
(0.498686864142,0.568310798989)
(0.504371986238,0.569137854080)
(0.510073456969,0.569349368157)
(0.515791557047,0.578560291858)
(0.521526571829,0.604632317228)
(0.527278791440,0.612676867956)
(0.533048510903,0.630546707041)
(0.538836030278,0.633142016457)
(0.544641654800,0.645398119488)
(0.550465695020,0.646123471158)
(0.556308466959,0.652864330560)
(0.562170292258,0.659622067822)
(0.568051498339,0.661595000696)
(0.573952418569,0.667433697070)
(0.579873392428,0.673800367337)
(0.585814765688,0.675453894370)
(0.591776890591,0.680167541292)
(0.597760126042,0.683157467611)
(0.603764837799,0.690645422028)
(0.609791398674,0.697411217763)
(0.615840188748,0.698773583250)
(0.621911595581,0.701979466837)
(0.628006014438,0.709075646636)
(0.634123848522,0.723403107174)
(0.640265509214,0.729532302036)
(0.646431416324,0.750437718381)
(0.652621998348,0.757295048648)
(0.658837692736,0.758412942492)
(0.665078946176,0.760161641432)
(0.671346214878,0.765457610847)
(0.677639964878,0.766521883766)
(0.683960672351,0.772147266078)
(0.690308823933,0.778718828288)
(0.696684917063,0.784974584955)
(0.703089460331,0.787139627544)
(0.709522973845,0.794890404668)
(0.715985989610,0.799428078100)
(0.722479051928,0.806995450286)
(0.729002717805,0.807928991746)
(0.735557557385,0.808919903149)
(0.742144154395,0.808973243475)
(0.748763106615,0.819259838061)
(0.755415026360,0.829844587081)
(0.762100540995,0.843089258441)
(0.768820293458,0.849699787913)
(0.775574942819,0.849728058356)
(0.782365164855,0.852305173890)
(0.789191652658,0.853092737779)
(0.796055117263,0.857745097410)
(0.802956288309,0.861356592888)
(0.809895914736,0.891969445671)
(0.816874765500,0.921032922661)
(0.823893630339,0.922657858081)
(0.830953320560,0.937309225893)
(0.838054669877,0.944072872983)
(0.845198535282,0.952128933079)
(0.852385797958,0.961781149431)
(0.859617364242,0.969970547061)
(0.866894166636,0.970796133995)
(0.874217164866,0.988529902607)
(0.881587346996,0.989643218516)
(0.889005730601,0.991052411600)
(0.896473364002,0.997825524288)
(0.903991327564,1.01272913935)
(0.911560735068,1.02649063133)
(0.919182735147,1.02834448714)
(0.926858512816,1.03431776515)
(0.934589291073,1.03496082455)
(0.942376332598,1.04777049904)
(0.950220941541,1.05543007792)
(0.958124465422,1.06025792967)
(0.966088297132,1.06172537932)
(0.974113877059,1.06780996333)
(0.982202695333,1.06834691004)
(0.990356294214,1.06914376486)
(0.998576270616,1.07319236584)
(1.00686427880,1.07796311416)
(1.01522203322,1.09018575347)
(1.02365131156,1.09239122716)
(1.03215395796,1.09395140296)
(1.04073188647,1.09850979796)
(1.04938708468,1.10677338511)
(1.05812161768,1.11688717544)
(1.06693763219,1.13461373909)
(1.07583736104,1.13558703370)
(1.08482312794,1.14113545748)
(1.09389735260,1.14454969271)
(1.10306255620,1.14479327082)
(1.11232136725,1.15348032475)
(1.12167652793,1.15538215047)
(1.13113090084,1.16303950340)
(1.14068747634,1.18034541110)
(1.15034938038,1.18904958602)
(1.16011988300,1.19069157545)
(1.17000240750,1.19328099428)
(1.18000054035,1.19524471310)
(1.19011804190,1.20018113023)
(1.20035885803,1.21098152527)
(1.21072713279,1.21590142915)
(1.22122722211,1.22119420201)
(1.23186370873,1.22443409438)
(1.24264141858,1.23196902441)
(1.25356543847,1.24769509125)
(1.26464113566,1.25751001776)
(1.27587417915,1.26291471531)
(1.28727056311,1.26379585134)
(1.29883663264,1.26682747744)
(1.31057911217,1.27631104219)
(1.32250513674,1.27877288632)
(1.33462228670,1.30922086905)
(1.34693862611,1.31296523722)
(1.35946274542,1.32273637467)
(1.37220380900,1.34048926864)
(1.38517160821,1.37479003121)
(1.39837662080,1.37653073066)
(1.41183007750,1.37698483046)
(1.42554403708,1.40041825941)
(1.43953147094,1.44150315580)
(1.45380635894,1.44602478870)
(1.46838379825,1.44764930127)
(1.48328012734,1.49155421878)
(1.49851306788,1.49504916460)
(1.51410188762,1.50263163181)
(1.53006758814,1.53610877443)
(1.54643312226,1.54603292531)
(1.56322364687,1.54643899882)
(1.58046681840,1.55422186855)
(1.59819313992,1.56101179313)
(1.61643637112,1.56396418945)
(1.63523401539,1.56556639586)
(1.65462790235,1.57578856947)
(1.67466488902,1.64412279288)
(1.69539771027,1.65027326184)
(1.71688601843,1.66482375051)
(1.73919766529,1.68589829625)
(1.76241029786,1.74018747965)
(1.78661336549,1.78412183463)
(1.81191067295,1.85204707312)
(1.83842366925,1.94688155357)
(1.86629574346,2.03444226937)
(1.89569792399,2.04104786673)
(1.92683657326,2.04192408582)
(1.95996398454,2.10736690562)
(1.99539331017,2.12300755640)
(2.03352014925,2.12306324087)
(2.07485473439,2.20742961285)
(2.12007168974,2.26789981024)
(2.17009037758,2.30444714153)
(2.22621176932,2.34540833392)
(2.29036787786,2.51872329007)
(2.36561812686,2.53958040988)
(2.45726339021,2.57661636897)
(2.57582930355,2.64799080978)
(2.74778138544,3.00898638650)
(3.09023230617,3.37232640474)
};
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-3.70729476985,-3.70729476985) (3.54500009192,3.54500009192)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-3.45819894149)
(-2.74778138544,-2.76479501186)
(-2.57582930355,-2.67385324668)
(-2.45726339021,-2.39302506079)
(-2.36561812686,-2.33194949407)
(-2.29036787786,-2.31427702087)
(-2.22621176932,-2.29012510219)
(-2.17009037758,-2.21546218328)
(-2.12007168974,-2.19038591892)
(-2.07485473439,-2.17728888173)
(-2.03352014925,-2.11427419378)
(-1.99539331017,-2.03754296942)
(-1.95996398454,-2.01955254971)
(-1.92683657326,-1.95555684762)
(-1.89569792399,-1.95421975971)
(-1.86629574346,-1.92559737906)
(-1.83842366925,-1.88163350679)
(-1.81191067295,-1.82639599466)
(-1.78661336549,-1.82627847092)
(-1.76241029786,-1.75289929628)
(-1.73919766529,-1.74402285746)
(-1.71688601843,-1.73508910485)
(-1.69539771027,-1.72860623448)
(-1.67466488902,-1.70820198037)
(-1.65462790235,-1.70054414146)
(-1.63523401539,-1.69314783356)
(-1.61643637112,-1.67806278715)
(-1.59819313992,-1.67237369391)
(-1.58046681840,-1.66886660077)
(-1.56322364687,-1.63375435443)
(-1.54643312226,-1.62684386311)
(-1.53006758814,-1.59048421025)
(-1.51410188762,-1.58452632765)
(-1.49851306788,-1.57409388939)
(-1.48328012734,-1.55677679748)
(-1.46838379825,-1.53397194787)
(-1.45380635894,-1.51652722009)
(-1.43953147094,-1.50789678966)
(-1.42554403708,-1.49843636809)
(-1.41183007750,-1.49389241651)
(-1.39837662080,-1.48198228368)
(-1.38517160821,-1.47842648656)
(-1.37220380900,-1.46615874603)
(-1.35946274542,-1.45944420310)
(-1.34693862611,-1.44910682110)
(-1.33462228670,-1.40750548063)
(-1.32250513674,-1.38974360661)
(-1.31057911217,-1.37889916100)
(-1.29883663264,-1.36054444615)
(-1.28727056311,-1.35982193658)
(-1.27587417915,-1.35923397242)
(-1.26464113566,-1.35597676781)
(-1.25356543847,-1.34066007676)
(-1.24264141858,-1.32794003565)
(-1.23186370873,-1.32753091184)
(-1.22122722211,-1.30139632533)
(-1.21072713279,-1.30088631827)
(-1.20035885803,-1.27638774907)
(-1.19011804190,-1.27465361112)
(-1.18000054035,-1.25220893303)
(-1.17000240750,-1.25071160606)
(-1.16011988300,-1.24360739671)
(-1.15034938038,-1.24271863217)
(-1.14068747634,-1.22734693585)
(-1.13113090084,-1.22513047505)
(-1.12167652793,-1.22074930567)
(-1.11232136725,-1.21029417362)
(-1.10306255620,-1.17159341196)
(-1.09389735260,-1.16175468469)
(-1.08482312794,-1.14773530244)
(-1.07583736104,-1.13779222991)
(-1.06693763219,-1.13026414820)
(-1.05812161768,-1.12194675112)
(-1.04938708468,-1.12161800775)
(-1.04073188647,-1.12138658811)
(-1.03215395796,-1.11280630283)
(-1.02365131156,-1.11046577043)
(-1.01522203322,-1.10032992214)
(-1.00686427880,-1.08721498403)
(-0.998576270616,-1.08386166264)
(-0.990356294214,-1.06948845138)
(-0.982202695333,-1.06483953530)
(-0.974113877059,-1.05169290636)
(-0.966088297132,-1.04988201967)
(-0.958124465422,-1.04443175759)
(-0.950220941541,-1.04264480681)
(-0.942376332598,-1.03891853373)
(-0.934589291073,-1.01679744953)
(-0.926858512816,-1.01096807069)
(-0.919182735147,-0.991148441064)
(-0.911560735068,-0.985990261920)
(-0.903991327564,-0.981967337847)
(-0.896473364002,-0.977576335697)
(-0.889005730601,-0.956968383600)
(-0.881587346996,-0.946079860847)
(-0.874217164866,-0.938520815766)
(-0.866894166636,-0.930950636006)
(-0.859617364242,-0.928395640642)
(-0.852385797958,-0.922600334014)
(-0.845198535282,-0.919465474131)
(-0.838054669877,-0.919338856224)
(-0.830953320560,-0.913951929987)
(-0.823893630339,-0.902135853585)
(-0.816874765500,-0.898505666442)
(-0.809895914736,-0.883262820804)
(-0.802956288309,-0.877428468845)
(-0.796055117263,-0.876524167171)
(-0.789191652658,-0.866652598061)
(-0.782365164855,-0.856870768029)
(-0.775574942819,-0.852328856720)
(-0.768820293458,-0.847960017734)
(-0.762100540995,-0.841094227274)
(-0.755415026360,-0.830430010531)
(-0.748763106615,-0.821186970683)
(-0.742144154395,-0.808559929848)
(-0.735557557385,-0.796689858348)
(-0.729002717805,-0.795791034318)
(-0.722479051928,-0.781109832963)
(-0.715985989610,-0.778751447965)
(-0.709522973845,-0.776631510805)
(-0.703089460331,-0.774659146173)
(-0.696684917063,-0.772624163001)
(-0.690308823933,-0.771471454426)
(-0.683960672351,-0.769326560180)
(-0.677639964878,-0.744337113874)
(-0.671346214878,-0.735898366531)
(-0.665078946176,-0.735452364517)
(-0.658837692736,-0.729581101427)
(-0.652621998348,-0.719172005380)
(-0.646431416324,-0.709028522146)
(-0.640265509214,-0.703845991044)
(-0.634123848522,-0.700265054558)
(-0.628006014438,-0.691066768162)
(-0.621911595581,-0.685747679892)
(-0.615840188748,-0.678423300200)
(-0.609791398674,-0.676389254192)
(-0.603764837799,-0.670664788806)
(-0.597760126042,-0.668717871417)
(-0.591776890591,-0.658735618417)
(-0.585814765688,-0.655470856287)
(-0.579873392428,-0.647088634179)
(-0.573952418569,-0.642146954124)
(-0.568051498339,-0.641755271964)
(-0.562170292258,-0.640900807347)
(-0.556308466959,-0.638165854284)
(-0.550465695020,-0.637721501352)
(-0.544641654800,-0.624963462572)
(-0.538836030278,-0.623706510508)
(-0.533048510903,-0.618909169490)
(-0.527278791440,-0.608242500201)
(-0.521526571829,-0.607507997575)
(-0.515791557047,-0.606373817110)
(-0.510073456969,-0.600125369931)
(-0.504371986238,-0.582921438082)
(-0.498686864142,-0.576657910228)
(-0.493017814484,-0.576434573628)
(-0.487364565469,-0.574925863010)
(-0.481726849585,-0.565029852579)
(-0.476104403489,-0.558901045615)
(-0.470496967905,-0.557695779573)
(-0.464904287510,-0.555942558829)
(-0.459326110836,-0.528852548634)
(-0.453762190170,-0.527029647053)
(-0.448212281457,-0.518228756633)
(-0.442676144204,-0.485335519888)
(-0.437153541392,-0.479520311284)
(-0.431644239384,-0.474293382507)
(-0.426148007841,-0.471211110642)
(-0.420664619638,-0.458644386998)
(-0.415193850778,-0.455923410894)
(-0.409735480321,-0.439008729902)
(-0.404289290299,-0.433904239637)
(-0.398855065642,-0.424745524659)
(-0.393432594111,-0.423474088521)
(-0.388021666218,-0.418054593212)
(-0.382622075163,-0.411969390596)
(-0.377233616762,-0.411851878652)
(-0.371856089385,-0.399863581063)
(-0.366489293889,-0.398105761384)
(-0.361133033557,-0.380211961355)
(-0.355787114035,-0.373322115688)
(-0.350451343273,-0.368550201626)
(-0.345125531470,-0.365598577525)
(-0.339809491013,-0.362902991019)
(-0.334503036423,-0.362126601136)
(-0.329205984303,-0.355454090047)
(-0.323918153281,-0.350315438028)
(-0.318639363964,-0.343306311878)
(-0.313369438884,-0.337266434638)
(-0.308108202447,-0.327482163148)
(-0.302855480891,-0.314383080242)
(-0.297611102233,-0.311073071390)
(-0.292374896227,-0.306067308567)
(-0.287146694315,-0.304492820971)
(-0.281926329587,-0.303118589824)
(-0.276713636737,-0.299254457281)
(-0.271508452018,-0.298861979644)
(-0.266310613204,-0.296634146919)
(-0.261119959549,-0.294821527218)
(-0.255936331744,-0.292984492288)
(-0.250759571883,-0.291519578181)
(-0.245589523422,-0.284005432647)
(-0.240426031142,-0.282487581266)
(-0.235268941113,-0.277541684144)
(-0.230118100657,-0.274212408303)
(-0.224973358314,-0.272530106817)
(-0.219834563805,-0.268179134457)
(-0.214701568002,-0.258260058330)
(-0.209574222890,-0.256114735910)
(-0.204452381537,-0.255658374627)
(-0.199335898061,-0.251309893607)
(-0.194224627599,-0.249618311736)
(-0.189118426273,-0.246541269060)
(-0.184017151162,-0.244971610697)
(-0.178920660271,-0.242348734635)
(-0.173828812502,-0.239951004441)
(-0.168741467621,-0.230245749634)
(-0.163658486233,-0.226692767043)
(-0.158579729754,-0.224620353279)
(-0.153505060378,-0.216371079382)
(-0.148434341054,-0.214679533778)
(-0.143367435458,-0.196154682507)
(-0.138304207961,-0.192421790263)
(-0.133244523611,-0.185819334652)
(-0.128188248098,-0.176341478462)
(-0.123135247735,-0.171896038601)
(-0.118085389426,-0.168978136416)
(-0.113038540645,-0.168459223772)
(-0.107994569409,-0.165667473189)
(-0.102953344255,-0.163474615980)
(-0.0979147342115,-0.147869099774)
(-0.0928786087773,-0.147270294442)
(-0.0878448378959,-0.142893907163)
(-0.0828132919319,-0.139702964954)
(-0.0777838416469,-0.136613230861)
(-0.0727563581760,-0.112097248237)
(-0.0677307130043,-0.109520971854)
(-0.0627067779432,-0.101878306415)
(-0.0576844251080,-0.0964353513234)
(-0.0526635268941,-0.0945425571651)
(-0.0476439559545,-0.0809251731618)
(-0.0426255851769,-0.0711594762018)
(-0.0376082876613,-0.0710428840551)
(-0.0325919366967,-0.0674165491233)
(-0.0275764057394,-0.0665759509989)
(-0.0225615683902,-0.0627203492086)
(-0.0175472983722,-0.0597518255965)
(-0.0125334695081,-0.0583732235617)
(-0.00751995569854,-0.0583324744189)
(-0.00250663089957,-0.0509293114568)
(0.00250663089957,-0.0429006007015)
(0.00751995569854,-0.0370590053124)
(0.0125334695081,-0.0332006082772)
(0.0175472983722,-0.0229998561433)
(0.0225615683902,-0.0180596672563)
(0.0275764057394,-0.0169774452712)
(0.0325919366967,-0.0116002818351)
(0.0376082876613,-0.00879939814048)
(0.0426255851769,-0.00691052804853)
(0.0476439559545,-0.00374315838896)
(0.0526635268941,-0.000880791665188)
(0.0576844251080,0.00297488790265)
(0.0627067779432,0.00872230301498)
(0.0677307130043,0.00940098045214)
(0.0727563581760,0.00940534710647)
(0.0777838416469,0.0147749633709)
(0.0828132919319,0.0169164719408)
(0.0878448378959,0.0220341032390)
(0.0928786087773,0.0320167840472)
(0.0979147342115,0.0321442524550)
(0.102953344255,0.0440366037069)
(0.107994569409,0.0559384584737)
(0.113038540645,0.0564010997102)
(0.118085389426,0.0625996982240)
(0.123135247735,0.0869894170036)
(0.128188248098,0.104842674230)
(0.133244523611,0.119488635907)
(0.138304207961,0.120332127476)
(0.143367435458,0.120525459825)
(0.148434341054,0.124226284584)
(0.153505060378,0.144391235091)
(0.158579729754,0.144856846643)
(0.163658486233,0.146151985516)
(0.168741467621,0.151899217200)
(0.173828812502,0.166355143161)
(0.178920660271,0.173327586059)
(0.184017151162,0.179924408202)
(0.189118426273,0.181183122752)
(0.194224627599,0.191433168148)
(0.199335898061,0.192783615868)
(0.204452381537,0.195277102049)
(0.209574222890,0.195355387786)
(0.214701568002,0.196310898295)
(0.219834563805,0.226124134266)
(0.224973358314,0.228203784123)
(0.230118100657,0.232309874849)
(0.235268941113,0.235377141984)
(0.240426031142,0.237289869712)
(0.245589523422,0.244618236376)
(0.250759571883,0.246782909228)
(0.255936331744,0.260358181646)
(0.261119959549,0.270156993270)
(0.266310613204,0.272292986629)
(0.271508452018,0.279444594210)
(0.276713636737,0.280907207272)
(0.281926329587,0.281171927271)
(0.287146694315,0.293826248027)
(0.292374896227,0.307600063239)
(0.297611102233,0.312052404507)
(0.302855480891,0.316298980191)
(0.308108202447,0.316630126713)
(0.313369438884,0.321873016001)
(0.318639363964,0.322070637166)
(0.323918153281,0.322264319534)
(0.329205984303,0.327105914716)
(0.334503036423,0.333878350150)
(0.339809491013,0.344336176736)
(0.345125531470,0.356072278212)
(0.350451343273,0.358374583601)
(0.355787114035,0.365100234976)
(0.361133033557,0.367026877260)
(0.366489293889,0.367962549886)
(0.371856089385,0.374370041976)
(0.377233616762,0.375523715481)
(0.382622075163,0.381451989852)
(0.388021666218,0.385969251275)
(0.393432594111,0.407624682764)
(0.398855065642,0.419534455252)
(0.404289290299,0.420992002276)
(0.409735480321,0.444649570449)
(0.415193850778,0.445744846124)
(0.420664619638,0.455059860963)
(0.426148007841,0.468545464295)
(0.431644239384,0.468800695709)
(0.437153541392,0.471882031790)
(0.442676144204,0.474509522684)
(0.448212281457,0.478124741979)
(0.453762190170,0.481748073018)
(0.459326110836,0.484205421109)
(0.464904287510,0.487900332678)
(0.470496967905,0.489699805734)
(0.476104403489,0.501582032277)
(0.481726849585,0.505270092302)
(0.487364565469,0.521889115211)
(0.493017814484,0.530225398684)
(0.498686864142,0.549926092437)
(0.504371986238,0.556449150596)
(0.510073456969,0.560247537251)
(0.515791557047,0.585613587056)
(0.521526571829,0.586503987887)
(0.527278791440,0.600348024385)
(0.533048510903,0.600503338996)
(0.538836030278,0.604375073698)
(0.544641654800,0.606962468215)
(0.550465695020,0.607136273385)
(0.556308466959,0.611423884653)
(0.562170292258,0.615081998470)
(0.568051498339,0.618142404143)
(0.573952418569,0.626715329719)
(0.579873392428,0.633640991786)
(0.585814765688,0.649859642403)
(0.591776890591,0.651127741425)
(0.597760126042,0.661895539769)
(0.603764837799,0.666551594227)
(0.609791398674,0.668003606397)
(0.615840188748,0.673162320529)
(0.621911595581,0.674430003973)
(0.628006014438,0.678330524211)
(0.634123848522,0.680113052626)
(0.640265509214,0.686379013874)
(0.646431416324,0.712815043744)
(0.652621998348,0.729952733828)
(0.658837692736,0.745055479088)
(0.665078946176,0.769737587385)
(0.671346214878,0.771790307888)
(0.677639964878,0.784052591112)
(0.683960672351,0.792117565262)
(0.690308823933,0.795092633802)
(0.696684917063,0.797227826573)
(0.703089460331,0.807254072246)
(0.709522973845,0.823205536761)
(0.715985989610,0.841925632649)
(0.722479051928,0.843837210173)
(0.729002717805,0.847968638540)
(0.735557557385,0.849215980335)
(0.742144154395,0.853454946984)
(0.748763106615,0.859677329384)
(0.755415026360,0.867917415261)
(0.762100540995,0.886365998585)
(0.768820293458,0.894066648722)
(0.775574942819,0.896695474540)
(0.782365164855,0.909188895598)
(0.789191652658,0.910740062739)
(0.796055117263,0.915253020291)
(0.802956288309,0.923800532042)
(0.809895914736,0.926466971289)
(0.816874765500,0.930641232097)
(0.823893630339,0.935116050661)
(0.830953320560,0.935166795572)
(0.838054669877,0.938583206666)
(0.845198535282,0.941421694911)
(0.852385797958,0.943749505237)
(0.859617364242,0.952103315245)
(0.866894166636,0.969366226756)
(0.874217164866,0.974389490679)
(0.881587346996,0.976919725931)
(0.889005730601,0.988558322781)
(0.896473364002,0.988770661027)
(0.903991327564,0.993844824164)
(0.911560735068,0.996508714539)
(0.919182735147,1.00047644418)
(0.926858512816,1.01366576410)
(0.934589291073,1.01658201335)
(0.942376332598,1.02546193002)
(0.950220941541,1.03416691865)
(0.958124465422,1.04708319524)
(0.966088297132,1.04869152208)
(0.974113877059,1.07101534514)
(0.982202695333,1.07834470668)
(0.990356294214,1.10741287656)
(0.998576270616,1.11522969688)
(1.00686427880,1.12881736526)
(1.01522203322,1.13142460967)
(1.02365131156,1.13188180935)
(1.03215395796,1.15810377721)
(1.04073188647,1.15920449615)
(1.04938708468,1.16134533900)
(1.05812161768,1.16154534343)
(1.06693763219,1.16469473383)
(1.07583736104,1.16766418588)
(1.08482312794,1.18815043499)
(1.09389735260,1.19458549072)
(1.10306255620,1.19579396492)
(1.11232136725,1.20662058247)
(1.12167652793,1.20820877353)
(1.13113090084,1.20931559130)
(1.14068747634,1.21589578468)
(1.15034938038,1.22234411602)
(1.16011988300,1.23113792942)
(1.17000240750,1.23274320918)
(1.18000054035,1.24646513404)
(1.19011804190,1.24767028347)
(1.20035885803,1.27691906191)
(1.21072713279,1.28048276181)
(1.22122722211,1.28573630867)
(1.23186370873,1.28722313330)
(1.24264141858,1.28730470036)
(1.25356543847,1.29624064278)
(1.26464113566,1.30896390145)
(1.27587417915,1.31549423555)
(1.28727056311,1.33657511401)
(1.29883663264,1.34323224194)
(1.31057911217,1.36228506194)
(1.32250513674,1.37245810112)
(1.33462228670,1.37865886040)
(1.34693862611,1.39126170157)
(1.35946274542,1.39668917066)
(1.37220380900,1.41734664396)
(1.38517160821,1.41958475187)
(1.39837662080,1.49032436381)
(1.41183007750,1.50182436675)
(1.42554403708,1.53832770739)
(1.43953147094,1.59450753625)
(1.45380635894,1.60372345286)
(1.46838379825,1.63116938979)
(1.48328012734,1.64866201264)
(1.49851306788,1.69394649358)
(1.51410188762,1.71338639458)
(1.53006758814,1.71573749390)
(1.54643312226,1.72799417122)
(1.56322364687,1.74032331618)
(1.58046681840,1.74173004870)
(1.59819313992,1.75348250395)
(1.61643637112,1.76073353377)
(1.63523401539,1.77000184915)
(1.65462790235,1.82630795686)
(1.67466488902,1.84707566350)
(1.69539771027,1.84990637085)
(1.71688601843,1.86966111550)
(1.73919766529,1.87172926821)
(1.76241029786,1.87468501126)
(1.78661336549,1.88342498206)
(1.81191067295,1.90986154891)
(1.83842366925,1.93145082997)
(1.86629574346,1.93993226080)
(1.89569792399,1.95170929515)
(1.92683657326,2.00923537870)
(1.95996398454,2.03355732985)
(1.99539331017,2.06871738305)
(2.03352014925,2.10647637870)
(2.07485473439,2.13316373044)
(2.12007168974,2.14205288380)
(2.17009037758,2.15183618288)
(2.22621176932,2.25791835794)
(2.29036787786,2.28749558980)
(2.36561812686,2.39884206596)
(2.45726339021,2.40221872329)
(2.57582930355,2.46621307901)
(2.74778138544,2.54300994708)
(3.09023230617,2.99739728557)
};
\end{groupplot}
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqglobal c1r1.south) {(a)};
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqglobal c2r1.south) {(b)};
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqglobal c3r1.south) {(c)};
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqglobal c1r2.south) {(d)};
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqglobal c2r2.south) {(e)};
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqglobal c3r2.south) {(f)};
\node[font=\mainqqaxisfont,anchor=north,inner sep=0pt,yshift=-3.5em] at ($(mainqqglobal c1r2.south)!0.5!(mainqqglobal c3r2.south)$) {Theoretical Quantiles};
\node[font=\mainqqaxisfont,rotate=90,inner sep=0pt,xshift=0pt] at ($(mainqqglobal c1r1.north west)!0.5!(mainqqglobal c1r2.south west)+(-3.4em,0)$) {Sample Quantiles};
\end{tikzpicture}
\endgroup
\caption{Normal Q--Q plots for the standardized global mediation-effect estimators. Panels (a)--(c) in the top row correspond to the plug-in estimator, whereas panels (d)--(f) in the bottom row correspond to the cross-fitted estimator. The parameter settings are (a), (d): $c_1=1$ and $\kappa_1=1$; (b), (e): $c_1=1.5$ and $\kappa_1=1.5$; and (c), (f): $c_1=0.5$ and $\kappa_1=0.5$. In all panels, $n=1000$ and $c_2=0.5$.}
\label{fig:global_qq}
\end{figure}


==> plots_main/figure_pathwise.tex <==
% Generated by render_plots.R; all Q-Q coordinates are embedded below.
% Preamble: \usepackage{pgfplots} and \input{plots_main/mediation_plot_style.tex}
\begin{figure}[tb]
\centering
% One picture locks the six panels into two rows of three.
% Width follows the manuscript; fonts are NEVER scaled with resizebox.
\begingroup\normalfont\normalsize
\pgfmathsetlengthmacro{\mainqqside}{(\linewidth-9em)/3}
\begin{tikzpicture}
\begin{groupplot}[main qq,
  group style={group name=mainqqpathwise,group size=3 by 2,horizontal sep=2.2em,vertical sep=4em},
  width=\mainqqside,height=\mainqqside,
  xmin=-4.26294241126,xmax=3.57949040993,
  ymin=-4.26294241126,ymax=3.57949040993,
  xtick={-4.00000000000,-2.00000000000,0,2.00000000000},
  ytick={-4.00000000000,-2.00000000000,0,2.00000000000}]
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-4.26294241126,-4.26294241126) (3.57949040993,3.57949040993)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-3.16970726183)
(-2.74778138544,-3.10178893116)
(-2.57582930355,-3.03313354434)
(-2.45726339021,-2.83735766727)
(-2.36561812686,-2.44273946585)
(-2.29036787786,-2.43824731320)
(-2.22621176932,-2.41918853144)
(-2.17009037758,-2.36659337011)
(-2.12007168974,-2.20565654543)
(-2.07485473439,-2.20526908238)
(-2.03352014925,-2.20096062886)
(-1.99539331017,-2.16527317656)
(-1.95996398454,-2.12045785686)
(-1.92683657326,-2.11826454122)
(-1.89569792399,-2.11303921605)
(-1.86629574346,-2.10860829960)
(-1.83842366925,-2.10434857964)
(-1.81191067295,-2.07105911454)
(-1.78661336549,-2.04665915687)
(-1.76241029786,-1.99436706522)
(-1.73919766529,-1.96492284562)
(-1.71688601843,-1.92724958206)
(-1.69539771027,-1.91984931054)
(-1.67466488902,-1.86836940850)
(-1.65462790235,-1.85932654525)
(-1.63523401539,-1.84237820288)
(-1.61643637112,-1.83939005608)
(-1.59819313992,-1.79820450967)
(-1.58046681840,-1.78683310063)
(-1.56322364687,-1.77852829886)
(-1.54643312226,-1.77816983176)
(-1.53006758814,-1.76248130650)
(-1.51410188762,-1.71790492197)
(-1.49851306788,-1.69569380823)
(-1.48328012734,-1.68717286047)
(-1.46838379825,-1.64513357486)
(-1.45380635894,-1.61911449459)
(-1.43953147094,-1.61802672330)
(-1.42554403708,-1.58686741354)
(-1.41183007750,-1.55035444467)
(-1.39837662080,-1.53976229725)
(-1.38517160821,-1.52967111340)
(-1.37220380900,-1.48353373559)
(-1.35946274542,-1.46598191296)
(-1.34693862611,-1.46560193850)
(-1.33462228670,-1.44616866640)
(-1.32250513674,-1.42843017456)
(-1.31057911217,-1.42567184321)
(-1.29883663264,-1.37899224988)
(-1.28727056311,-1.34053183047)
(-1.27587417915,-1.33277444465)
(-1.26464113566,-1.32663604440)
(-1.25356543847,-1.31217051730)
(-1.24264141858,-1.29979745873)
(-1.23186370873,-1.27586151332)
(-1.22122722211,-1.26577403120)
(-1.21072713279,-1.26531321233)
(-1.20035885803,-1.26176000985)
(-1.19011804190,-1.24583913978)
(-1.18000054035,-1.23766733261)
(-1.17000240750,-1.22833467845)
(-1.16011988300,-1.22240050307)
(-1.15034938038,-1.21952842390)
(-1.14068747634,-1.20169289937)
(-1.13113090084,-1.20157150148)
(-1.12167652793,-1.18554329182)
(-1.11232136725,-1.17980264322)
(-1.10306255620,-1.17155078059)
(-1.09389735260,-1.16752364540)
(-1.08482312794,-1.16477876128)
(-1.07583736104,-1.15046896380)
(-1.06693763219,-1.13979305493)
(-1.05812161768,-1.13412065403)
(-1.04938708468,-1.12737666350)
(-1.04073188647,-1.06539707497)
(-1.03215395796,-1.05131056031)
(-1.02365131156,-1.05065361514)
(-1.01522203322,-1.04656556939)
(-1.00686427880,-1.02052597195)
(-0.998576270616,-1.00644063050)
(-0.990356294214,-0.998922090016)
(-0.982202695333,-0.995289421143)
(-0.974113877059,-0.993930513588)
(-0.966088297132,-0.990654693735)
(-0.958124465422,-0.988678364540)
(-0.950220941541,-0.986480612524)
(-0.942376332598,-0.963111732672)
(-0.934589291073,-0.948817900909)
(-0.926858512816,-0.948683356972)
(-0.919182735147,-0.934423515952)
(-0.911560735068,-0.932642900288)
(-0.903991327564,-0.931269177809)
(-0.896473364002,-0.928125149403)
(-0.889005730601,-0.927115646846)
(-0.881587346996,-0.922053071328)
(-0.874217164866,-0.921280477835)
(-0.866894166636,-0.920529837714)
(-0.859617364242,-0.917846764154)
(-0.852385797958,-0.912026628707)
(-0.845198535282,-0.902954256609)
(-0.838054669877,-0.883162266281)
(-0.830953320560,-0.876579513561)
(-0.823893630339,-0.873830376369)
(-0.816874765500,-0.870420616423)
(-0.809895914736,-0.859386988365)
(-0.802956288309,-0.853872653912)
(-0.796055117263,-0.844224277391)
(-0.789191652658,-0.839707866391)
(-0.782365164855,-0.837882552752)
(-0.775574942819,-0.826690812085)
(-0.768820293458,-0.820681212048)
(-0.762100540995,-0.811001321387)
(-0.755415026360,-0.805206998111)
(-0.748763106615,-0.790398122155)
(-0.742144154395,-0.788657065905)
(-0.735557557385,-0.787752944412)
(-0.729002717805,-0.783303527609)
(-0.722479051928,-0.780512543112)
(-0.715985989610,-0.779385548741)
(-0.709522973845,-0.778296287976)
(-0.703089460331,-0.767218375764)
(-0.696684917063,-0.746794003045)
(-0.690308823933,-0.746297121749)
(-0.683960672351,-0.743901931106)
(-0.677639964878,-0.741901085459)
(-0.671346214878,-0.731644847446)
(-0.665078946176,-0.729938300193)
(-0.658837692736,-0.726335389361)
(-0.652621998348,-0.707813542042)
(-0.646431416324,-0.705376808218)
(-0.640265509214,-0.702056605327)
(-0.634123848522,-0.696038061331)
(-0.628006014438,-0.692823887494)
(-0.621911595581,-0.689010778895)
(-0.615840188748,-0.685110354787)
(-0.609791398674,-0.666771491202)
(-0.603764837799,-0.662956466081)
(-0.597760126042,-0.657234627598)
(-0.591776890591,-0.653145911772)
(-0.585814765688,-0.635472732604)
(-0.579873392428,-0.628689114125)
(-0.573952418569,-0.626115037347)
(-0.568051498339,-0.620953024792)
(-0.562170292258,-0.617961621691)
(-0.556308466959,-0.610845751042)
(-0.550465695020,-0.608190470612)
(-0.544641654800,-0.601616897826)
(-0.538836030278,-0.598442452770)
(-0.533048510903,-0.596352742740)
(-0.527278791440,-0.592361057668)
(-0.521526571829,-0.580530882097)
(-0.515791557047,-0.576549341816)
(-0.510073456969,-0.573056453894)
(-0.504371986238,-0.559988621991)
(-0.498686864142,-0.549388274963)
(-0.493017814484,-0.547157420788)
(-0.487364565469,-0.540273167938)
(-0.481726849585,-0.537402367232)
(-0.476104403489,-0.536391856548)
(-0.470496967905,-0.536085868276)
(-0.464904287510,-0.526679510149)
(-0.459326110836,-0.519455461671)
(-0.453762190170,-0.512981676039)
(-0.448212281457,-0.510997307273)
(-0.442676144204,-0.505263879956)
(-0.437153541392,-0.490090011817)
(-0.431644239384,-0.474817832874)
(-0.426148007841,-0.468676572806)
(-0.420664619638,-0.455119616119)
(-0.415193850778,-0.439761567360)
(-0.409735480321,-0.437428007161)
(-0.404289290299,-0.419836208059)
(-0.398855065642,-0.414477862802)
(-0.393432594111,-0.414164197402)
(-0.388021666218,-0.414043943499)
(-0.382622075163,-0.413017157374)
(-0.377233616762,-0.395187542389)
(-0.371856089385,-0.393075186984)
(-0.366489293889,-0.387618224116)
(-0.361133033557,-0.384109630843)
(-0.355787114035,-0.383800193724)
(-0.350451343273,-0.382462324085)
(-0.345125531470,-0.371605205627)
(-0.339809491013,-0.369447730360)
(-0.334503036423,-0.357356950466)
(-0.329205984303,-0.351773463837)
(-0.323918153281,-0.340001499237)
(-0.318639363964,-0.339936874118)
(-0.313369438884,-0.337535066179)
(-0.308108202447,-0.326355011631)
(-0.302855480891,-0.322040581180)
(-0.297611102233,-0.318258144761)
(-0.292374896227,-0.298082631852)
(-0.287146694315,-0.290229834829)
(-0.281926329587,-0.282977349957)
(-0.276713636737,-0.276096302777)
(-0.271508452018,-0.262169028126)
(-0.266310613204,-0.260544702810)
(-0.261119959549,-0.245069841806)
(-0.255936331744,-0.233706431091)
(-0.250759571883,-0.232140171983)
(-0.245589523422,-0.230852838376)
(-0.240426031142,-0.221162188781)
(-0.235268941113,-0.216818032963)
(-0.230118100657,-0.202260622835)
(-0.224973358314,-0.201684224310)
(-0.219834563805,-0.201068121520)
(-0.214701568002,-0.199886120664)
(-0.209574222890,-0.194807060377)
(-0.204452381537,-0.194777808802)
(-0.199335898061,-0.185718328928)
(-0.194224627599,-0.182738970528)
(-0.189118426273,-0.181548571345)
(-0.184017151162,-0.178027865721)
(-0.178920660271,-0.175199312393)
(-0.173828812502,-0.171433352835)
(-0.168741467621,-0.171206427918)
(-0.163658486233,-0.164772820442)
(-0.158579729754,-0.153799792836)
(-0.153505060378,-0.153276600585)
(-0.148434341054,-0.141674374498)
(-0.143367435458,-0.137716002743)
(-0.138304207961,-0.136018665224)
(-0.133244523611,-0.134988531933)
(-0.128188248098,-0.129474179397)
(-0.123135247735,-0.114890137081)
(-0.118085389426,-0.110307835903)
(-0.113038540645,-0.110178820254)
(-0.107994569409,-0.109935973790)
(-0.102953344255,-0.0975193564826)
(-0.0979147342115,-0.0944733846393)
(-0.0928786087773,-0.0939593330885)
(-0.0878448378959,-0.0869862923152)
(-0.0828132919319,-0.0834942820585)
(-0.0777838416469,-0.0741640791377)
(-0.0727563581760,-0.0720980637320)
(-0.0677307130043,-0.0716553299211)
(-0.0627067779432,-0.0708689602798)
(-0.0576844251080,-0.0702233627335)
(-0.0526635268941,-0.0530998928022)
(-0.0476439559545,-0.0438889987249)
(-0.0426255851769,-0.0341046685315)
(-0.0376082876613,-0.0239296376606)
(-0.0325919366967,-0.0232527209113)
(-0.0275764057394,-0.0165243262907)
(-0.0225615683902,-0.0138189356377)
(-0.0175472983722,-0.000118761723749)
(-0.0125334695081,0.000566010782310)
(-0.00751995569854,0.00372490407297)
(-0.00250663089957,0.00563994752849)
(0.00250663089957,0.00578287064316)
(0.00751995569854,0.0120995358404)
(0.0125334695081,0.0150298647125)
(0.0175472983722,0.0220686401870)
(0.0225615683902,0.0304949689007)
(0.0275764057394,0.0345391405182)
(0.0325919366967,0.0393030462819)
(0.0376082876613,0.0452348823777)
(0.0426255851769,0.0467359966024)
(0.0476439559545,0.0531265864684)
(0.0526635268941,0.0554144719788)
(0.0576844251080,0.0573983647744)
(0.0627067779432,0.0647253839973)
(0.0677307130043,0.0696365708181)
(0.0727563581760,0.0722633573164)
(0.0777838416469,0.0784945909825)
(0.0828132919319,0.0797836615614)
(0.0878448378959,0.0819297078042)
(0.0928786087773,0.0820979759453)
(0.0979147342115,0.0829796163165)
(0.102953344255,0.0833865767342)
(0.107994569409,0.0860642687279)
(0.113038540645,0.0867708360684)
(0.118085389426,0.0872714817687)
(0.123135247735,0.0973660307296)
(0.128188248098,0.102587377061)
(0.133244523611,0.105135301543)
(0.138304207961,0.109462950407)
(0.143367435458,0.110446413595)
(0.148434341054,0.113268106280)
(0.153505060378,0.113954579054)
(0.158579729754,0.115314885458)
(0.163658486233,0.115467847081)
(0.168741467621,0.121611706227)
(0.173828812502,0.125766778982)
(0.178920660271,0.133727911876)
(0.184017151162,0.135074452237)
(0.189118426273,0.135845533146)
(0.194224627599,0.139528083159)
(0.199335898061,0.139922737277)
(0.204452381537,0.144208546297)
(0.209574222890,0.146524827007)
(0.214701568002,0.160108976711)
(0.219834563805,0.160523133464)
(0.224973358314,0.175535636142)
(0.230118100657,0.184489338577)
(0.235268941113,0.187292010935)
(0.240426031142,0.199563890646)
(0.245589523422,0.200820873003)
(0.250759571883,0.202519077419)
(0.255936331744,0.208218356544)
(0.261119959549,0.215113452746)
(0.266310613204,0.220273089924)
(0.271508452018,0.236083937084)
(0.276713636737,0.237749745539)
(0.281926329587,0.246565571498)
(0.287146694315,0.251635106501)
(0.292374896227,0.253327429427)
(0.297611102233,0.253635013433)
(0.302855480891,0.253799376736)
(0.308108202447,0.261609417711)
(0.313369438884,0.270391686109)
(0.318639363964,0.271416932545)
(0.323918153281,0.282963748259)
(0.329205984303,0.301823087573)
(0.334503036423,0.312368869328)
(0.339809491013,0.329626136294)
(0.345125531470,0.333550289359)
(0.350451343273,0.339856879804)
(0.355787114035,0.343359511721)
(0.361133033557,0.344346716611)
(0.366489293889,0.344618324355)
(0.371856089385,0.346584822566)
(0.377233616762,0.350456440497)
(0.382622075163,0.353668919027)
(0.388021666218,0.357240854729)
(0.393432594111,0.380675350986)
(0.398855065642,0.391118285299)
(0.404289290299,0.391625494926)
(0.409735480321,0.403503399215)
(0.415193850778,0.435164597194)
(0.420664619638,0.442847881862)
(0.426148007841,0.443339993676)
(0.431644239384,0.451549923714)
(0.437153541392,0.452755573541)
(0.442676144204,0.453124809528)
(0.448212281457,0.455218200584)
(0.453762190170,0.455855058491)
(0.459326110836,0.464363857611)
(0.464904287510,0.471732477613)
(0.470496967905,0.476560376337)
(0.476104403489,0.482242977447)
(0.481726849585,0.490156968558)
(0.487364565469,0.500050327710)
(0.493017814484,0.504990573376)
(0.498686864142,0.508660542963)
(0.504371986238,0.518082241051)
(0.510073456969,0.520600693415)
(0.515791557047,0.523252703865)
(0.521526571829,0.523881585124)
(0.527278791440,0.524168980122)
(0.533048510903,0.527880862068)
(0.538836030278,0.538800934660)
(0.544641654800,0.539381761068)
(0.550465695020,0.546536973106)
(0.556308466959,0.551702347143)
(0.562170292258,0.554041964022)
(0.568051498339,0.559967295193)
(0.573952418569,0.562744049249)
(0.579873392428,0.572531303763)
(0.585814765688,0.585014560655)
(0.591776890591,0.585384406248)
(0.597760126042,0.591445603244)
(0.603764837799,0.593074176019)
(0.609791398674,0.603376994845)
(0.615840188748,0.606998671671)
(0.621911595581,0.607566923889)
(0.628006014438,0.638160289506)
(0.634123848522,0.646420275915)
(0.640265509214,0.648210325920)
(0.646431416324,0.650022530717)
(0.652621998348,0.658857253266)
(0.658837692736,0.662443557304)
(0.665078946176,0.672426608974)
(0.671346214878,0.673013813084)
(0.677639964878,0.679046939250)
(0.683960672351,0.679823621817)
(0.690308823933,0.683590740144)
(0.696684917063,0.689241163255)
(0.703089460331,0.700052860712)
(0.709522973845,0.700250585592)
(0.715985989610,0.707804266726)
(0.722479051928,0.717791129385)
(0.729002717805,0.720319959602)
(0.735557557385,0.722522521715)
(0.742144154395,0.724979308480)
(0.748763106615,0.727977216853)
(0.755415026360,0.730396228441)
(0.762100540995,0.734707519287)
(0.768820293458,0.741794418121)
(0.775574942819,0.748826967836)
(0.782365164855,0.751235313949)
(0.789191652658,0.767550941161)
(0.796055117263,0.778914607536)
(0.802956288309,0.786827298192)
(0.809895914736,0.792981216070)
(0.816874765500,0.800140410997)
(0.823893630339,0.810817410445)
(0.830953320560,0.813321214423)
(0.838054669877,0.817011620452)
(0.845198535282,0.828011730338)
(0.852385797958,0.853004824123)
(0.859617364242,0.856476427955)
(0.866894166636,0.863303570434)
(0.874217164866,0.870280244619)
(0.881587346996,0.872660071734)
(0.889005730601,0.889492936816)
(0.896473364002,0.892390402650)
(0.903991327564,0.903729377377)
(0.911560735068,0.906894278039)
(0.919182735147,0.908120232136)
(0.926858512816,0.913593258431)
(0.934589291073,0.916200892576)
(0.942376332598,0.920001552530)
(0.950220941541,0.940797271160)
(0.958124465422,0.951956060486)
(0.966088297132,0.961311620901)
(0.974113877059,0.965920093450)
(0.982202695333,0.966322200999)
(0.990356294214,0.973717343133)
(0.998576270616,0.975939919179)
(1.00686427880,0.988831057789)
(1.01522203322,0.988834921928)
(1.02365131156,0.992503768815)
(1.03215395796,0.994491271976)
(1.04073188647,1.01354257091)
(1.04938708468,1.02227301848)
(1.05812161768,1.03075094318)
(1.06693763219,1.04147207938)
(1.07583736104,1.05306162181)
(1.08482312794,1.07525753970)
(1.09389735260,1.07752271557)
(1.10306255620,1.08111660966)
(1.11232136725,1.08133503463)
(1.12167652793,1.08855158143)
(1.13113090084,1.08984640816)
(1.14068747634,1.09572783768)
(1.15034938038,1.12488724150)
(1.16011988300,1.13086955075)
(1.17000240750,1.13515926095)
(1.18000054035,1.13578126462)
(1.19011804190,1.14434215282)
(1.20035885803,1.16256395318)
(1.21072713279,1.17208898996)
(1.22122722211,1.17403958521)
(1.23186370873,1.17919229762)
(1.24264141858,1.18017241677)
(1.25356543847,1.19553886791)
(1.26464113566,1.19664110222)
(1.27587417915,1.19704792741)
(1.28727056311,1.19875714348)
(1.29883663264,1.20688949286)
(1.31057911217,1.22277795607)
(1.32250513674,1.23288154975)
(1.33462228670,1.25906946411)
(1.34693862611,1.26060615526)
(1.35946274542,1.27650033292)
(1.37220380900,1.29680424323)
(1.38517160821,1.29729527083)
(1.39837662080,1.33215306192)
(1.41183007750,1.33823706086)
(1.42554403708,1.37374415621)
(1.43953147094,1.37737148276)
(1.45380635894,1.38273477599)
(1.46838379825,1.38819719329)
(1.48328012734,1.39865453757)
(1.49851306788,1.40178940184)
(1.51410188762,1.40530484570)
(1.53006758814,1.40627080790)
(1.54643312226,1.41042359616)
(1.56322364687,1.41082889072)
(1.58046681840,1.43364132393)
(1.59819313992,1.43816964957)
(1.61643637112,1.47302048159)
(1.63523401539,1.49244764106)
(1.65462790235,1.49823228227)
(1.67466488902,1.50912592586)
(1.69539771027,1.57858330855)
(1.71688601843,1.58511115115)
(1.73919766529,1.59487521586)
(1.76241029786,1.60080802512)
(1.78661336549,1.62730410619)
(1.81191067295,1.62996858917)
(1.83842366925,1.63567402830)
(1.86629574346,1.66733227329)
(1.89569792399,1.68509883254)
(1.92683657326,1.74092426696)
(1.95996398454,1.74891430904)
(1.99539331017,1.75811954811)
(2.03352014925,1.76685581399)
(2.07485473439,2.02444753777)
(2.12007168974,2.04002340318)
(2.17009037758,2.04609183670)
(2.22621176932,2.09297623188)
(2.29036787786,2.15200821116)
(2.36561812686,2.19658911654)
(2.45726339021,2.26814206305)
(2.57582930355,2.34778063320)
(2.74778138544,2.45138603407)
(3.09023230617,2.69756127849)
};
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-4.26294241126,-4.26294241126) (3.57949040993,3.57949040993)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-3.98943038909)
(-2.74778138544,-3.03289135381)
(-2.57582930355,-2.85766649387)
(-2.45726339021,-2.85764413578)
(-2.36561812686,-2.77325706668)
(-2.29036787786,-2.72489397177)
(-2.22621176932,-2.44174287774)
(-2.17009037758,-2.44165514470)
(-2.12007168974,-2.38158682144)
(-2.07485473439,-2.32242540900)
(-2.03352014925,-2.18460227640)
(-1.99539331017,-2.04951550340)
(-1.95996398454,-2.04760361229)
(-1.92683657326,-1.99928198868)
(-1.89569792399,-1.98086278341)
(-1.86629574346,-1.93471348183)
(-1.83842366925,-1.88804052030)
(-1.81191067295,-1.86648773988)
(-1.78661336549,-1.80964875527)
(-1.76241029786,-1.79482863649)
(-1.73919766529,-1.75732052595)
(-1.71688601843,-1.74564597765)
(-1.69539771027,-1.74281304316)
(-1.67466488902,-1.73826818750)
(-1.65462790235,-1.73002690633)
(-1.63523401539,-1.66682574463)
(-1.61643637112,-1.66159715706)
(-1.59819313992,-1.61978056898)
(-1.58046681840,-1.61407174957)
(-1.56322364687,-1.58335272187)
(-1.54643312226,-1.54549203952)
(-1.53006758814,-1.52606502919)
(-1.51410188762,-1.52069804757)
(-1.49851306788,-1.51922550351)
(-1.48328012734,-1.51749185261)
(-1.46838379825,-1.51376313799)
(-1.45380635894,-1.49737393305)
(-1.43953147094,-1.48406220121)
(-1.42554403708,-1.48068808428)
(-1.41183007750,-1.46717239489)
(-1.39837662080,-1.44309755691)
(-1.38517160821,-1.41177448248)
(-1.37220380900,-1.38762960142)
(-1.35946274542,-1.38054754449)
(-1.34693862611,-1.36519621816)
(-1.33462228670,-1.36200719294)
(-1.32250513674,-1.36092558077)
(-1.31057911217,-1.34089037592)
(-1.29883663264,-1.32077164138)
(-1.28727056311,-1.30946773202)
(-1.27587417915,-1.24392299655)
(-1.26464113566,-1.23599604108)
(-1.25356543847,-1.22422580926)
(-1.24264141858,-1.22274521704)
(-1.23186370873,-1.21583763117)
(-1.22122722211,-1.21007810337)
(-1.21072713279,-1.20859081210)
(-1.20035885803,-1.20393437353)
(-1.19011804190,-1.20095500107)
(-1.18000054035,-1.19962326580)
(-1.17000240750,-1.19925558447)
(-1.16011988300,-1.18356283902)
(-1.15034938038,-1.18158437167)
(-1.14068747634,-1.14980611140)
(-1.13113090084,-1.14378209544)
(-1.12167652793,-1.13976370163)
(-1.11232136725,-1.12500831353)
(-1.10306255620,-1.12495832254)
(-1.09389735260,-1.12115003426)
(-1.08482312794,-1.11705581395)
(-1.07583736104,-1.11453535149)
(-1.06693763219,-1.11443493223)
(-1.05812161768,-1.11055527322)
(-1.04938708468,-1.10132464990)
(-1.04073188647,-1.09742845461)
(-1.03215395796,-1.09037197323)
(-1.02365131156,-1.08865516005)
(-1.01522203322,-1.06927559590)
(-1.00686427880,-1.06759959492)
(-0.998576270616,-1.06559243344)
(-0.990356294214,-1.06522615962)
(-0.982202695333,-1.06306471137)
(-0.974113877059,-1.06180092550)
(-0.966088297132,-1.05398002330)
(-0.958124465422,-1.02447882298)
(-0.950220941541,-1.01566909916)
(-0.942376332598,-1.01071353426)
(-0.934589291073,-1.00968057460)
(-0.926858512816,-1.00088224551)
(-0.919182735147,-0.998388852790)
(-0.911560735068,-0.983951658600)
(-0.903991327564,-0.964872077484)
(-0.896473364002,-0.954716607978)
(-0.889005730601,-0.933064693145)
(-0.881587346996,-0.932217541335)
(-0.874217164866,-0.918586752705)
(-0.866894166636,-0.906523625565)
(-0.859617364242,-0.899584376732)
(-0.852385797958,-0.895273049614)
(-0.845198535282,-0.893572854595)
(-0.838054669877,-0.890032759219)
(-0.830953320560,-0.865847570720)
(-0.823893630339,-0.861256184358)
(-0.816874765500,-0.851414660433)
(-0.809895914736,-0.844936416557)
(-0.802956288309,-0.840952568753)
(-0.796055117263,-0.833319200005)
(-0.789191652658,-0.830053603424)
(-0.782365164855,-0.818712532204)
(-0.775574942819,-0.796671973073)
(-0.768820293458,-0.794903123348)
(-0.762100540995,-0.794325215093)
(-0.755415026360,-0.764256539364)
(-0.748763106615,-0.760515030016)
(-0.742144154395,-0.754933208509)
(-0.735557557385,-0.737601171045)
(-0.729002717805,-0.733815597355)
(-0.722479051928,-0.733712274847)
(-0.715985989610,-0.730602182924)
(-0.709522973845,-0.724548193935)
(-0.703089460331,-0.722553716776)
(-0.696684917063,-0.718625374515)
(-0.690308823933,-0.710628937931)
(-0.683960672351,-0.694248008132)
(-0.677639964878,-0.678646374823)
(-0.671346214878,-0.675303833120)
(-0.665078946176,-0.668369490651)
(-0.658837692736,-0.667692906347)
(-0.652621998348,-0.667483078964)
(-0.646431416324,-0.664089922173)
(-0.640265509214,-0.661905584489)
(-0.634123848522,-0.658470224753)
(-0.628006014438,-0.652636109220)
(-0.621911595581,-0.640816137836)
(-0.615840188748,-0.640336604216)
(-0.609791398674,-0.631552478864)
(-0.603764837799,-0.630251491946)
(-0.597760126042,-0.621898205373)
(-0.591776890591,-0.618114689543)
(-0.585814765688,-0.607674828459)
(-0.579873392428,-0.605980383249)
(-0.573952418569,-0.605803242681)
(-0.568051498339,-0.605497909185)
(-0.562170292258,-0.600938675818)
(-0.556308466959,-0.593452069868)
(-0.550465695020,-0.576558692839)
(-0.544641654800,-0.574634926275)
(-0.538836030278,-0.572714757155)
(-0.533048510903,-0.567538176261)
(-0.527278791440,-0.559644417445)
(-0.521526571829,-0.557512480204)
(-0.515791557047,-0.557081670036)
(-0.510073456969,-0.556356987928)
(-0.504371986238,-0.555479966409)
(-0.498686864142,-0.554252217284)
(-0.493017814484,-0.553371143764)
(-0.487364565469,-0.550211710198)
(-0.481726849585,-0.532928612574)
(-0.476104403489,-0.530564773205)
(-0.470496967905,-0.520635416712)
(-0.464904287510,-0.520424784676)
(-0.459326110836,-0.517809151541)
(-0.453762190170,-0.503380429442)
(-0.448212281457,-0.492475995542)
(-0.442676144204,-0.484738910273)
(-0.437153541392,-0.482270903621)
(-0.431644239384,-0.482025772606)
(-0.426148007841,-0.480523840927)
(-0.420664619638,-0.475997326342)
(-0.415193850778,-0.475061427355)
(-0.409735480321,-0.474159206215)
(-0.404289290299,-0.473964885087)
(-0.398855065642,-0.466587765005)
(-0.393432594111,-0.463507486541)
(-0.388021666218,-0.462018555817)
(-0.382622075163,-0.459166616696)
(-0.377233616762,-0.457325149335)
(-0.371856089385,-0.455353132825)
(-0.366489293889,-0.455347801981)
(-0.361133033557,-0.453012373085)
(-0.355787114035,-0.442480435778)
(-0.350451343273,-0.440820161318)
(-0.345125531470,-0.438269764344)
(-0.339809491013,-0.432289012459)
(-0.334503036423,-0.428750235828)
(-0.329205984303,-0.407489406836)
(-0.323918153281,-0.402802164892)
(-0.318639363964,-0.400290976755)
(-0.313369438884,-0.397299482324)
(-0.308108202447,-0.393092680433)
(-0.302855480891,-0.389715010966)
(-0.297611102233,-0.389687617494)
(-0.292374896227,-0.388095303270)
(-0.287146694315,-0.386491634012)
(-0.281926329587,-0.384627925516)
(-0.276713636737,-0.374011831727)
(-0.271508452018,-0.370483188492)
(-0.266310613204,-0.354582797861)
(-0.261119959549,-0.347875063580)
(-0.255936331744,-0.347198083617)
(-0.250759571883,-0.334628776437)
(-0.245589523422,-0.334270030060)
(-0.240426031142,-0.333726307957)
(-0.235268941113,-0.310760070698)
(-0.230118100657,-0.310651333810)
(-0.224973358314,-0.307565992630)
(-0.219834563805,-0.306904748000)
(-0.214701568002,-0.305417913378)
(-0.209574222890,-0.293866632561)
(-0.204452381537,-0.293738640432)
(-0.199335898061,-0.291616307839)
(-0.194224627599,-0.290877679633)
(-0.189118426273,-0.288122502903)
(-0.184017151162,-0.286506103650)
(-0.178920660271,-0.283715984205)
(-0.173828812502,-0.283573944629)
(-0.168741467621,-0.275752385757)
(-0.163658486233,-0.269353655332)
(-0.158579729754,-0.260732376327)
(-0.153505060378,-0.253868240587)
(-0.148434341054,-0.251732441336)
(-0.143367435458,-0.249250896844)
(-0.138304207961,-0.246803715792)
(-0.133244523611,-0.232795446180)
(-0.128188248098,-0.232069962464)
(-0.123135247735,-0.227717517287)
(-0.118085389426,-0.216010057119)
(-0.113038540645,-0.208716202213)
(-0.107994569409,-0.204445969902)
(-0.102953344255,-0.199618750547)
(-0.0979147342115,-0.194898531658)
(-0.0928786087773,-0.187003960018)
(-0.0878448378959,-0.184402437254)
(-0.0828132919319,-0.181284006455)
(-0.0777838416469,-0.179818562739)
(-0.0727563581760,-0.175061710541)
(-0.0677307130043,-0.174876229164)
(-0.0627067779432,-0.171900769172)
(-0.0576844251080,-0.167811042053)
(-0.0526635268941,-0.167551019861)
(-0.0476439559545,-0.157267729827)
(-0.0426255851769,-0.136355288427)
(-0.0376082876613,-0.129292874544)
(-0.0325919366967,-0.120758540520)
(-0.0275764057394,-0.103890524887)
(-0.0225615683902,-0.0952590697781)
(-0.0175472983722,-0.0831570112676)
(-0.0125334695081,-0.0775635045487)
(-0.00751995569854,-0.0751413599603)
(-0.00250663089957,-0.0733972831485)
(0.00250663089957,-0.0667265224645)
(0.00751995569854,-0.0580167571950)
(0.0125334695081,-0.0565664835553)
(0.0175472983722,-0.0421033463176)
(0.0225615683902,-0.0289444372830)
(0.0275764057394,-0.0277168665690)
(0.0325919366967,-0.0248165953993)
(0.0376082876613,-0.0218070801189)
(0.0426255851769,-0.0204869736564)
(0.0476439559545,-0.0184737603793)
(0.0526635268941,-0.0175515143725)
(0.0576844251080,-0.0159098169241)
(0.0627067779432,-0.0138441405390)
(0.0677307130043,-0.00501826951698)
(0.0727563581760,-0.00313133542208)
(0.0777838416469,-0.0000882091931019)
(0.0828132919319,0.00584310562190)
(0.0878448378959,0.0123786780921)
(0.0928786087773,0.0128926147264)
(0.0979147342115,0.0202609240299)
(0.102953344255,0.0209856992778)
(0.107994569409,0.0254406412361)
(0.113038540645,0.0345740627353)
(0.118085389426,0.0480704953249)
(0.123135247735,0.0586939675451)
(0.128188248098,0.0591140527896)
(0.133244523611,0.0726325364533)
(0.138304207961,0.0753498139301)
(0.143367435458,0.0834382966359)
(0.148434341054,0.0872920748229)
(0.153505060378,0.0884245276841)
(0.158579729754,0.0885209171762)
(0.163658486233,0.0991437006674)
(0.168741467621,0.108076315148)
(0.173828812502,0.110048761972)
(0.178920660271,0.116950037159)
(0.184017151162,0.116986916043)
(0.189118426273,0.119751837451)
(0.194224627599,0.126561661751)
(0.199335898061,0.127104082224)
(0.204452381537,0.142570138791)
(0.209574222890,0.147067136882)
(0.214701568002,0.148693446279)
(0.219834563805,0.154380173933)
(0.224973358314,0.154566286406)
(0.230118100657,0.158859820069)
(0.235268941113,0.166778921002)
(0.240426031142,0.180147729930)
(0.245589523422,0.181135791761)
(0.250759571883,0.181586517440)
(0.255936331744,0.208259807690)
(0.261119959549,0.213165647340)
(0.266310613204,0.225647631228)
(0.271508452018,0.239244196477)
(0.276713636737,0.245895901722)
(0.281926329587,0.254104055009)
(0.287146694315,0.256204059012)
(0.292374896227,0.258012874848)
(0.297611102233,0.259512480316)
(0.302855480891,0.261073325255)
(0.308108202447,0.266421497838)
(0.313369438884,0.269469832404)
(0.318639363964,0.282508110075)
(0.323918153281,0.284283431009)
(0.329205984303,0.288203149072)
(0.334503036423,0.291450519041)
(0.339809491013,0.294771189294)
(0.345125531470,0.295803943722)
(0.350451343273,0.297531748112)
(0.355787114035,0.301719703263)
(0.361133033557,0.301776713167)
(0.366489293889,0.304866086800)
(0.371856089385,0.306780518331)
(0.377233616762,0.312401574905)
(0.382622075163,0.320753067252)
(0.388021666218,0.323549442175)
(0.393432594111,0.325909188531)
(0.398855065642,0.326891846904)
(0.404289290299,0.333254396044)
(0.409735480321,0.334933158656)
(0.415193850778,0.337031760766)
(0.420664619638,0.343132688740)
(0.426148007841,0.345382902328)
(0.431644239384,0.347103040548)
(0.437153541392,0.347313086823)
(0.442676144204,0.349570852079)
(0.448212281457,0.355637559146)
(0.453762190170,0.360199397541)
(0.459326110836,0.367305455274)
(0.464904287510,0.368028624589)
(0.470496967905,0.383727673612)
(0.476104403489,0.387933691314)
(0.481726849585,0.388619329593)
(0.487364565469,0.397366559569)
(0.493017814484,0.400080240075)
(0.498686864142,0.422300014519)
(0.504371986238,0.425821389295)
(0.510073456969,0.427435633588)
(0.515791557047,0.428502545236)
(0.521526571829,0.430803848863)
(0.527278791440,0.433003601149)
(0.533048510903,0.445341083191)
(0.538836030278,0.447828667109)
(0.544641654800,0.451944018831)
(0.550465695020,0.456437710197)
(0.556308466959,0.457714514299)
(0.562170292258,0.461050074885)
(0.568051498339,0.467593871172)
(0.573952418569,0.468406877799)
(0.579873392428,0.469327178877)
(0.585814765688,0.473792051809)
(0.591776890591,0.493987895588)
(0.597760126042,0.497221572405)
(0.603764837799,0.499606021490)
(0.609791398674,0.521590340666)
(0.615840188748,0.521613590563)
(0.621911595581,0.528432607450)
(0.628006014438,0.533284015928)
(0.634123848522,0.542353346210)
(0.640265509214,0.560659841572)
(0.646431416324,0.563480783325)
(0.652621998348,0.565467452992)
(0.658837692736,0.566942311508)
(0.665078946176,0.574861884929)
(0.671346214878,0.581178291357)
(0.677639964878,0.583107499432)
(0.683960672351,0.594374369990)
(0.690308823933,0.601134355621)
(0.696684917063,0.602990756150)
(0.703089460331,0.624747791526)
(0.709522973845,0.624829164901)
(0.715985989610,0.632738659185)
(0.722479051928,0.640649426862)
(0.729002717805,0.651701260043)
(0.735557557385,0.654262518996)
(0.742144154395,0.657048697355)
(0.748763106615,0.687742149278)
(0.755415026360,0.699868600393)
(0.762100540995,0.705669687410)
(0.768820293458,0.712026654179)
(0.775574942819,0.728004253519)
(0.782365164855,0.747375200425)
(0.789191652658,0.756956925197)
(0.796055117263,0.765524205268)
(0.802956288309,0.774946720455)
(0.809895914736,0.783020482631)
(0.816874765500,0.785927479726)
(0.823893630339,0.785949224582)
(0.830953320560,0.793185557817)
(0.838054669877,0.804762781311)
(0.845198535282,0.816488651068)
(0.852385797958,0.818332700545)
(0.859617364242,0.829693062967)
(0.866894166636,0.840562795122)
(0.874217164866,0.841528883237)
(0.881587346996,0.846358051497)
(0.889005730601,0.848642719446)
(0.896473364002,0.854241780198)
(0.903991327564,0.856183385430)
(0.911560735068,0.860304969152)
(0.919182735147,0.861469499878)
(0.926858512816,0.864162862200)
(0.934589291073,0.864749089926)
(0.942376332598,0.870234138218)
(0.950220941541,0.894734933801)
(0.958124465422,0.906805859732)
(0.966088297132,0.908237708776)
(0.974113877059,0.913998599273)
(0.982202695333,0.918683059450)
(0.990356294214,0.929145109535)
(0.998576270616,0.931429339258)
(1.00686427880,0.936568701351)
(1.01522203322,0.938035904328)
(1.02365131156,0.949843827130)
(1.03215395796,0.966597324567)
(1.04073188647,0.977193352959)
(1.04938708468,0.990297076801)
(1.05812161768,1.01597180931)
(1.06693763219,1.02278730952)
(1.07583736104,1.04287017296)
(1.08482312794,1.05300242328)
(1.09389735260,1.06764014864)
(1.10306255620,1.06869255789)
(1.11232136725,1.07609572647)
(1.12167652793,1.08125344505)
(1.13113090084,1.08228764816)
(1.14068747634,1.08425960629)
(1.15034938038,1.08757392129)
(1.16011988300,1.09548457556)
(1.17000240750,1.11697646481)
(1.18000054035,1.14059239776)
(1.19011804190,1.15301973011)
(1.20035885803,1.19055592795)
(1.21072713279,1.20358778741)
(1.22122722211,1.23422492631)
(1.23186370873,1.23786448600)
(1.24264141858,1.24518921351)
(1.25356543847,1.25020399410)
(1.26464113566,1.29007013776)
(1.27587417915,1.30295490711)
(1.28727056311,1.31388660378)
(1.29883663264,1.32794735286)
(1.31057911217,1.32995491950)
(1.32250513674,1.33557300918)
(1.33462228670,1.35079619817)
(1.34693862611,1.35314116375)
(1.35946274542,1.36876675648)
(1.37220380900,1.36976140142)
(1.38517160821,1.38417584658)
(1.39837662080,1.38696686675)
(1.41183007750,1.39305542520)
(1.42554403708,1.40688617154)
(1.43953147094,1.41030525579)
(1.45380635894,1.41216666597)
(1.46838379825,1.42967504569)
(1.48328012734,1.43414467380)
(1.49851306788,1.45124061738)
(1.51410188762,1.48230330757)
(1.53006758814,1.50959945204)
(1.54643312226,1.53744455377)
(1.56322364687,1.55192779404)
(1.58046681840,1.56522656276)
(1.59819313992,1.59917281708)
(1.61643637112,1.62004063380)
(1.63523401539,1.66974290044)
(1.65462790235,1.71148706089)
(1.67466488902,1.71515280087)
(1.69539771027,1.71551396165)
(1.71688601843,1.72821687467)
(1.73919766529,1.73040808056)
(1.76241029786,1.73516882640)
(1.78661336549,1.74163013290)
(1.81191067295,1.78038020804)
(1.83842366925,1.79345059390)
(1.86629574346,1.82474738271)
(1.89569792399,1.83214201907)
(1.92683657326,1.85913522315)
(1.95996398454,1.87013581394)
(1.99539331017,1.88124666639)
(2.03352014925,1.92372953785)
(2.07485473439,1.98804853728)
(2.12007168974,2.00464594040)
(2.17009037758,2.03881248823)
(2.22621176932,2.08954050501)
(2.29036787786,2.12339617972)
(2.36561812686,2.28968980219)
(2.45726339021,2.36707197636)
(2.57582930355,2.49743063651)
(2.74778138544,2.59452805097)
(3.09023230617,2.84568620251)
};
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-4.26294241126,-4.26294241126) (3.57949040993,3.57949040993)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-4.07621782028)
(-2.74778138544,-3.17054600433)
(-2.57582930355,-2.89668723840)
(-2.45726339021,-2.76267607927)
(-2.36561812686,-2.63103267116)
(-2.29036787786,-2.60455320985)
(-2.22621176932,-2.44666928335)
(-2.17009037758,-2.43091335997)
(-2.12007168974,-2.42800667562)
(-2.07485473439,-2.37646055310)
(-2.03352014925,-2.23009892961)
(-1.99539331017,-2.19614266297)
(-1.95996398454,-2.17483966205)
(-1.92683657326,-2.11696056414)
(-1.89569792399,-2.06628318078)
(-1.86629574346,-1.99634219314)
(-1.83842366925,-1.98286956211)
(-1.81191067295,-1.92131278561)
(-1.78661336549,-1.88693347163)
(-1.76241029786,-1.88563014113)
(-1.73919766529,-1.85845834184)
(-1.71688601843,-1.84524253358)
(-1.69539771027,-1.80785798902)
(-1.67466488902,-1.78506503827)
(-1.65462790235,-1.76483381802)
(-1.63523401539,-1.74012147544)
(-1.61643637112,-1.73455360512)
(-1.59819313992,-1.73127478879)
(-1.58046681840,-1.72280704210)
(-1.56322364687,-1.69657006188)
(-1.54643312226,-1.67693380915)
(-1.53006758814,-1.67312729578)
(-1.51410188762,-1.65427556433)
(-1.49851306788,-1.64140542720)
(-1.48328012734,-1.63236212314)
(-1.46838379825,-1.61895486382)
(-1.45380635894,-1.61687012910)
(-1.43953147094,-1.55842830406)
(-1.42554403708,-1.54993088542)
(-1.41183007750,-1.51902151236)
(-1.39837662080,-1.51632623397)
(-1.38517160821,-1.51433663324)
(-1.37220380900,-1.50188960982)
(-1.35946274542,-1.49321640260)
(-1.34693862611,-1.48733844414)
(-1.33462228670,-1.47185283453)
(-1.32250513674,-1.46927204876)
(-1.31057911217,-1.44235617743)
(-1.29883663264,-1.43681595807)
(-1.28727056311,-1.37842787512)
(-1.27587417915,-1.35067493715)
(-1.26464113566,-1.34518119132)
(-1.25356543847,-1.33670528511)
(-1.24264141858,-1.31993882053)
(-1.23186370873,-1.30640129095)
(-1.22122722211,-1.28769332142)
(-1.21072713279,-1.27811017646)
(-1.20035885803,-1.26969948296)
(-1.19011804190,-1.24765010106)
(-1.18000054035,-1.23109656825)
(-1.17000240750,-1.21896432512)
(-1.16011988300,-1.21532200281)
(-1.15034938038,-1.20080298647)
(-1.14068747634,-1.18737673158)
(-1.13113090084,-1.18426380365)
(-1.12167652793,-1.17739182038)
(-1.11232136725,-1.16563322652)
(-1.10306255620,-1.16003523254)
(-1.09389735260,-1.15950589207)
(-1.08482312794,-1.14340577217)
(-1.07583736104,-1.13778031052)
(-1.06693763219,-1.13136738270)
(-1.05812161768,-1.10846530776)
(-1.04938708468,-1.10738438427)
(-1.04073188647,-1.10221314405)
(-1.03215395796,-1.09324611410)
(-1.02365131156,-1.08902855566)
(-1.01522203322,-1.08160542357)
(-1.00686427880,-1.06950957784)
(-0.998576270616,-1.06623494740)
(-0.990356294214,-1.06272487074)
(-0.982202695333,-1.05934025774)
(-0.974113877059,-1.05760966398)
(-0.966088297132,-1.05065435031)
(-0.958124465422,-1.03381169302)
(-0.950220941541,-1.02869254203)
(-0.942376332598,-1.02695609637)
(-0.934589291073,-1.02693058112)
(-0.926858512816,-1.02243460591)
(-0.919182735147,-1.01951851813)
(-0.911560735068,-0.997218262088)
(-0.903991327564,-0.989636870387)
(-0.896473364002,-0.981735981192)
(-0.889005730601,-0.973552536789)
(-0.881587346996,-0.933640043385)
(-0.874217164866,-0.929939233005)
(-0.866894166636,-0.927739809092)
(-0.859617364242,-0.916899786467)
(-0.852385797958,-0.901804863813)
(-0.845198535282,-0.893005611550)
(-0.838054669877,-0.887689308044)
(-0.830953320560,-0.873606956125)
(-0.823893630339,-0.869299931163)
(-0.816874765500,-0.861653164093)
(-0.809895914736,-0.854580436030)
(-0.802956288309,-0.834149634569)
(-0.796055117263,-0.834028517254)
(-0.789191652658,-0.824930972143)
(-0.782365164855,-0.817165482717)
(-0.775574942819,-0.812194225592)
(-0.768820293458,-0.807908597162)
(-0.762100540995,-0.793593461584)
(-0.755415026360,-0.793006325019)
(-0.748763106615,-0.792470195787)
(-0.742144154395,-0.788978873641)
(-0.735557557385,-0.784819336816)
(-0.729002717805,-0.784226252500)
(-0.722479051928,-0.779971185804)
(-0.715985989610,-0.778595740091)
(-0.709522973845,-0.764610910080)
(-0.703089460331,-0.759532224177)
(-0.696684917063,-0.757440936516)
(-0.690308823933,-0.745268781798)
(-0.683960672351,-0.739059652992)
(-0.677639964878,-0.730712607335)
(-0.671346214878,-0.721539158400)
(-0.665078946176,-0.718425246389)
(-0.658837692736,-0.711072717965)
(-0.652621998348,-0.708310633462)
(-0.646431416324,-0.705496389514)
(-0.640265509214,-0.704897860530)
(-0.634123848522,-0.698317563916)
(-0.628006014438,-0.686652099249)
(-0.621911595581,-0.667916267608)
(-0.615840188748,-0.667426286636)
(-0.609791398674,-0.657713293208)
(-0.603764837799,-0.654306249454)
(-0.597760126042,-0.649928302983)
(-0.591776890591,-0.632545578506)
(-0.585814765688,-0.631123518023)
(-0.579873392428,-0.628130521070)
(-0.573952418569,-0.626881869125)
(-0.568051498339,-0.626699739027)
(-0.562170292258,-0.603929205963)
(-0.556308466959,-0.595508922523)
(-0.550465695020,-0.591871391167)
(-0.544641654800,-0.585635606417)
(-0.538836030278,-0.570615605582)
(-0.533048510903,-0.564248912591)
(-0.527278791440,-0.554141726082)
(-0.521526571829,-0.518761376650)
(-0.515791557047,-0.501174496206)
(-0.510073456969,-0.493268477550)
(-0.504371986238,-0.483296369664)
(-0.498686864142,-0.475447615815)
(-0.493017814484,-0.474127611750)
(-0.487364565469,-0.472625228409)
(-0.481726849585,-0.467197157116)
(-0.476104403489,-0.464541868744)
(-0.470496967905,-0.457847763808)
(-0.464904287510,-0.442105654806)
(-0.459326110836,-0.440750147084)
(-0.453762190170,-0.436980300574)
(-0.448212281457,-0.435502263832)
(-0.442676144204,-0.426067180282)
(-0.437153541392,-0.418877626959)
(-0.431644239384,-0.417719513237)
(-0.426148007841,-0.417704071027)
(-0.420664619638,-0.412900453662)
(-0.415193850778,-0.410437455048)
(-0.409735480321,-0.405530899641)
(-0.404289290299,-0.402322917649)
(-0.398855065642,-0.399984289156)
(-0.393432594111,-0.399241492071)
(-0.388021666218,-0.389615896475)
(-0.382622075163,-0.385544354949)
(-0.377233616762,-0.382683335025)
(-0.371856089385,-0.377206807673)
(-0.366489293889,-0.376858981703)
(-0.361133033557,-0.372183757634)
(-0.355787114035,-0.359855243571)
(-0.350451343273,-0.352192053955)
(-0.345125531470,-0.351594344153)
(-0.339809491013,-0.346644381203)
(-0.334503036423,-0.342664211291)
(-0.329205984303,-0.339622005860)
(-0.323918153281,-0.338979992901)
(-0.318639363964,-0.338797398524)
(-0.313369438884,-0.336189246904)
(-0.308108202447,-0.334113634864)
(-0.302855480891,-0.332914159427)
(-0.297611102233,-0.328303919182)
(-0.292374896227,-0.323238683584)
(-0.287146694315,-0.308985573381)
(-0.281926329587,-0.298015412355)
(-0.276713636737,-0.291453436108)
(-0.271508452018,-0.282628487650)
(-0.266310613204,-0.261914877479)
(-0.261119959549,-0.251317983248)
(-0.255936331744,-0.249968843402)
(-0.250759571883,-0.242261808330)
(-0.245589523422,-0.241828527063)
(-0.240426031142,-0.239871044884)
(-0.235268941113,-0.238525432896)
(-0.230118100657,-0.234666539230)
(-0.224973358314,-0.232750326216)
(-0.219834563805,-0.231608478471)
(-0.214701568002,-0.225893506366)
(-0.209574222890,-0.215121139602)
(-0.204452381537,-0.213633210854)
(-0.199335898061,-0.210452516189)
(-0.194224627599,-0.203898665201)
(-0.189118426273,-0.198368745312)
(-0.184017151162,-0.193763220214)
(-0.178920660271,-0.187767793518)
(-0.173828812502,-0.180434806583)
(-0.168741467621,-0.178098215307)
(-0.163658486233,-0.172936446759)
(-0.158579729754,-0.168490768807)
(-0.153505060378,-0.162507726361)
(-0.148434341054,-0.160025674894)
(-0.143367435458,-0.158799429742)
(-0.138304207961,-0.155771671810)
(-0.133244523611,-0.145563205513)
(-0.128188248098,-0.145174235329)
(-0.123135247735,-0.140658985854)
(-0.118085389426,-0.140101070203)
(-0.113038540645,-0.136023302278)
(-0.107994569409,-0.134091944728)
(-0.102953344255,-0.125446555073)
(-0.0979147342115,-0.111005195272)
(-0.0928786087773,-0.108596516343)
(-0.0878448378959,-0.107816953383)
(-0.0828132919319,-0.104242434109)
(-0.0777838416469,-0.0918814730182)
(-0.0727563581760,-0.0896350856015)
(-0.0677307130043,-0.0874279513000)
(-0.0627067779432,-0.0828434416331)
(-0.0576844251080,-0.0811296935826)
(-0.0526635268941,-0.0679207256412)
(-0.0476439559545,-0.0674020971664)
(-0.0426255851769,-0.0636679843821)
(-0.0376082876613,-0.0625940677559)
(-0.0325919366967,-0.0602897362030)
(-0.0275764057394,-0.0529609716294)
(-0.0225615683902,-0.0523811381103)
(-0.0175472983722,-0.0521274024319)
(-0.0125334695081,-0.0472242622488)
(-0.00751995569854,-0.0461494052297)
(-0.00250663089957,-0.0446722446878)
(0.00250663089957,-0.0408753546367)
(0.00751995569854,-0.0370274287391)
(0.0125334695081,-0.0280298957286)
(0.0175472983722,-0.0206686704569)
(0.0225615683902,-0.00910982153066)
(0.0275764057394,-0.00800348372493)
(0.0325919366967,-0.00365172143205)
(0.0376082876613,0.00443986784259)
(0.0426255851769,0.0127352297633)
(0.0476439559545,0.0158637930279)
(0.0526635268941,0.0225525595710)
(0.0576844251080,0.0242633626625)
(0.0627067779432,0.0247742442692)
(0.0677307130043,0.0272817881430)
(0.0727563581760,0.0305417913953)
(0.0777838416469,0.0424163736860)
(0.0828132919319,0.0443223108574)
(0.0878448378959,0.0618682351059)
(0.0928786087773,0.0690022901535)
(0.0979147342115,0.0757406647485)
(0.102953344255,0.100974541510)
(0.107994569409,0.102067370408)
(0.113038540645,0.103892213885)
(0.118085389426,0.109944471412)
(0.123135247735,0.115649127232)
(0.128188248098,0.123148622813)
(0.133244523611,0.129892551522)
(0.138304207961,0.134557906736)
(0.143367435458,0.135763791410)
(0.148434341054,0.147264840365)
(0.153505060378,0.148798207706)
(0.158579729754,0.151451548004)
(0.163658486233,0.152912935309)
(0.168741467621,0.158274120498)
(0.173828812502,0.159101369215)
(0.178920660271,0.161819073509)
(0.184017151162,0.168010139768)
(0.189118426273,0.187184035278)
(0.194224627599,0.193368038890)
(0.199335898061,0.205248784771)
(0.204452381537,0.209280671609)
(0.209574222890,0.209709556956)
(0.214701568002,0.210138796158)
(0.219834563805,0.214657017604)
(0.224973358314,0.214939526296)
(0.230118100657,0.219901543050)
(0.235268941113,0.226179622545)
(0.240426031142,0.232552764717)
(0.245589523422,0.234968331357)
(0.250759571883,0.241901865714)
(0.255936331744,0.242756424947)
(0.261119959549,0.255797857344)
(0.266310613204,0.256324349945)
(0.271508452018,0.256502662497)
(0.276713636737,0.257828214682)
(0.281926329587,0.259024155271)
(0.287146694315,0.259398788587)
(0.292374896227,0.261489819732)
(0.297611102233,0.267178317169)
(0.302855480891,0.270989883890)
(0.308108202447,0.271446911187)
(0.313369438884,0.273225217669)
(0.318639363964,0.273608821117)
(0.323918153281,0.274585557266)
(0.329205984303,0.282501582249)
(0.334503036423,0.283827664570)
(0.339809491013,0.285233171861)
(0.345125531470,0.285281620836)
(0.350451343273,0.285801200202)
(0.355787114035,0.288358688895)
(0.361133033557,0.297991971001)
(0.366489293889,0.299415780951)
(0.371856089385,0.305199393014)
(0.377233616762,0.311699662300)
(0.382622075163,0.313422962062)
(0.388021666218,0.317246001003)
(0.393432594111,0.321548643906)
(0.398855065642,0.323620044563)
(0.404289290299,0.328266917285)
(0.409735480321,0.335896562546)
(0.415193850778,0.337659839458)
(0.420664619638,0.339528241386)
(0.426148007841,0.341696554541)
(0.431644239384,0.344612820192)
(0.437153541392,0.352932017466)
(0.442676144204,0.353290588217)
(0.448212281457,0.358894710434)
(0.453762190170,0.368546763578)
(0.459326110836,0.371848103657)
(0.464904287510,0.373300184657)
(0.470496967905,0.374258529404)
(0.476104403489,0.382002023018)
(0.481726849585,0.383296595185)
(0.487364565469,0.386375219814)
(0.493017814484,0.387140566465)
(0.498686864142,0.396722659885)
(0.504371986238,0.397605864549)
(0.510073456969,0.399787444384)
(0.515791557047,0.402992407905)
(0.521526571829,0.405400058961)
(0.527278791440,0.409745296401)
(0.533048510903,0.432249614488)
(0.538836030278,0.434430249845)
(0.544641654800,0.437793572433)
(0.550465695020,0.438204364637)
(0.556308466959,0.438581521039)
(0.562170292258,0.438861123621)
(0.568051498339,0.445682718655)
(0.573952418569,0.450625638924)
(0.579873392428,0.456485246804)
(0.585814765688,0.457001230129)
(0.591776890591,0.468126455935)
(0.597760126042,0.470567548413)
(0.603764837799,0.478313267546)
(0.609791398674,0.481029705838)
(0.615840188748,0.486750595025)
(0.621911595581,0.508660229408)
(0.628006014438,0.526078023689)
(0.634123848522,0.527546037154)
(0.640265509214,0.528843965490)
(0.646431416324,0.550143894013)
(0.652621998348,0.551988283287)
(0.658837692736,0.553782579196)
(0.665078946176,0.558352792974)
(0.671346214878,0.559028224756)
(0.677639964878,0.562503419973)
(0.683960672351,0.564194255210)
(0.690308823933,0.572292744914)
(0.696684917063,0.579256070534)
(0.703089460331,0.585901596668)
(0.709522973845,0.596273441535)
(0.715985989610,0.596870409959)
(0.722479051928,0.602440399021)
(0.729002717805,0.611178597189)
(0.735557557385,0.614486597200)
(0.742144154395,0.614494832840)
(0.748763106615,0.616378643573)
(0.755415026360,0.618842326573)
(0.762100540995,0.618907179899)
(0.768820293458,0.627253106458)
(0.775574942819,0.627534191457)
(0.782365164855,0.652217271019)
(0.789191652658,0.661481641308)
(0.796055117263,0.674967161311)
(0.802956288309,0.677092760391)
(0.809895914736,0.678171690151)
(0.816874765500,0.683902440321)
(0.823893630339,0.686999350335)
(0.830953320560,0.690355823944)
(0.838054669877,0.690587659927)
(0.845198535282,0.694195896420)
(0.852385797958,0.708907636701)
(0.859617364242,0.726412362688)
(0.866894166636,0.729422615788)
(0.874217164866,0.753598265324)
(0.881587346996,0.763653527832)
(0.889005730601,0.769329775090)
(0.896473364002,0.769639277328)
(0.903991327564,0.783064780273)
(0.911560735068,0.787404093218)
(0.919182735147,0.788504566146)
(0.926858512816,0.812690568016)
(0.934589291073,0.816813874832)
(0.942376332598,0.824870392845)
(0.950220941541,0.830161250300)
(0.958124465422,0.863222853783)
(0.966088297132,0.868454684220)
(0.974113877059,0.868575133899)
(0.982202695333,0.873051367947)
(0.990356294214,0.873312193133)
(0.998576270616,0.878368986492)
(1.00686427880,0.880597901506)
(1.01522203322,0.884849192274)
(1.02365131156,0.902310074626)
(1.03215395796,0.906611064233)
(1.04073188647,0.925733286227)
(1.04938708468,0.928321353983)
(1.05812161768,0.942996246138)
(1.06693763219,0.944759321404)
(1.07583736104,0.952672798411)
(1.08482312794,0.952720975090)
(1.09389735260,0.957842315809)
(1.10306255620,0.967123150648)
(1.11232136725,0.979264051978)
(1.12167652793,0.994831715618)
(1.13113090084,0.996869120271)
(1.14068747634,1.00613584302)
(1.15034938038,1.03382684557)
(1.16011988300,1.03545933157)
(1.17000240750,1.03560923549)
(1.18000054035,1.06334278612)
(1.19011804190,1.08760135974)
(1.20035885803,1.10023758882)
(1.21072713279,1.11205400380)
(1.22122722211,1.13719784445)
(1.23186370873,1.14224112158)
(1.24264141858,1.17514959784)
(1.25356543847,1.19939809155)
(1.26464113566,1.23504763570)
(1.27587417915,1.23692583438)
(1.28727056311,1.24171477490)
(1.29883663264,1.25171187704)
(1.31057911217,1.25904347479)
(1.32250513674,1.26457420164)
(1.33462228670,1.28029981792)
(1.34693862611,1.29866660214)
(1.35946274542,1.30715654137)
(1.37220380900,1.30789205819)
(1.38517160821,1.33444009763)
(1.39837662080,1.33936153223)
(1.41183007750,1.42667482527)
(1.42554403708,1.44465594921)
(1.43953147094,1.45050557339)
(1.45380635894,1.46944892067)
(1.46838379825,1.47748682280)
(1.48328012734,1.48358815681)
(1.49851306788,1.50888139297)
(1.51410188762,1.54180306025)
(1.53006758814,1.54957967780)
(1.54643312226,1.58428352790)
(1.56322364687,1.60364232366)
(1.58046681840,1.60789058234)
(1.59819313992,1.62332876563)
(1.61643637112,1.63179614833)
(1.63523401539,1.63815758546)
(1.65462790235,1.64481744123)
(1.67466488902,1.64974725503)
(1.69539771027,1.65599278764)
(1.71688601843,1.68313717996)
(1.73919766529,1.69152383202)
(1.76241029786,1.70000929859)
(1.78661336549,1.71240190508)
(1.81191067295,1.73116684162)
(1.83842366925,1.78466175192)
(1.86629574346,1.79499469807)
(1.89569792399,1.83420777873)
(1.92683657326,1.83694800819)
(1.95996398454,1.84296539465)
(1.99539331017,1.88346621996)
(2.03352014925,1.89727703822)
(2.07485473439,1.91205929407)
(2.12007168974,1.95668666462)
(2.17009037758,2.00724680581)
(2.22621176932,2.02768723983)
(2.29036787786,2.09302672616)
(2.36561812686,2.14569290605)
(2.45726339021,2.15188012840)
(2.57582930355,2.19710226681)
(2.74778138544,2.21636210421)
(3.09023230617,2.60653504237)
};
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-4.26294241126,-4.26294241126) (3.57949040993,3.57949040993)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-2.90349484186)
(-2.74778138544,-2.80092880068)
(-2.57582930355,-2.55854545094)
(-2.45726339021,-2.42160635862)
(-2.36561812686,-2.40769184907)
(-2.29036787786,-2.31154801464)
(-2.22621176932,-2.29279994334)
(-2.17009037758,-2.28203790906)
(-2.12007168974,-2.27671945692)
(-2.07485473439,-2.04218266463)
(-2.03352014925,-2.02352837239)
(-1.99539331017,-1.99931146515)
(-1.95996398454,-1.97861983781)
(-1.92683657326,-1.96446842860)
(-1.89569792399,-1.95837366736)
(-1.86629574346,-1.92887504056)
(-1.83842366925,-1.88878715549)
(-1.81191067295,-1.85376118601)
(-1.78661336549,-1.83303263848)
(-1.76241029786,-1.79202057289)
(-1.73919766529,-1.76826738494)
(-1.71688601843,-1.76558501146)
(-1.69539771027,-1.75933574614)
(-1.67466488902,-1.72294122021)
(-1.65462790235,-1.70152314667)
(-1.63523401539,-1.68652443777)
(-1.61643637112,-1.67365506008)
(-1.59819313992,-1.66314477024)
(-1.58046681840,-1.64362325163)
(-1.56322364687,-1.62484260881)
(-1.54643312226,-1.61054614556)
(-1.53006758814,-1.60214775922)
(-1.51410188762,-1.57068414098)
(-1.49851306788,-1.55399328690)
(-1.48328012734,-1.54423559720)
(-1.46838379825,-1.54286562236)
(-1.45380635894,-1.54228385324)
(-1.43953147094,-1.53770467649)
(-1.42554403708,-1.52512247233)
(-1.41183007750,-1.49724516006)
(-1.39837662080,-1.48583340705)
(-1.38517160821,-1.47121540593)
(-1.37220380900,-1.46810137082)
(-1.35946274542,-1.45441452550)
(-1.34693862611,-1.44748149673)
(-1.33462228670,-1.41383391181)
(-1.32250513674,-1.41179751981)
(-1.31057911217,-1.39626027755)
(-1.29883663264,-1.37986455685)
(-1.28727056311,-1.37112423674)
(-1.27587417915,-1.36715257704)
(-1.26464113566,-1.34209414893)
(-1.25356543847,-1.33959614376)
(-1.24264141858,-1.32002686000)
(-1.23186370873,-1.31510039081)
(-1.22122722211,-1.28666604173)
(-1.21072713279,-1.28610916040)
(-1.20035885803,-1.26324053307)
(-1.19011804190,-1.25754002104)
(-1.18000054035,-1.23627117674)
(-1.17000240750,-1.23000646540)
(-1.16011988300,-1.22720499641)
(-1.15034938038,-1.21925448964)
(-1.14068747634,-1.21282338485)
(-1.13113090084,-1.18717713277)
(-1.12167652793,-1.18434230111)
(-1.11232136725,-1.18166093582)
(-1.10306255620,-1.17927878781)
(-1.09389735260,-1.17537546341)
(-1.08482312794,-1.16194087207)
(-1.07583736104,-1.16131609668)
(-1.06693763219,-1.15662868026)
(-1.05812161768,-1.15335030809)
(-1.04938708468,-1.14528969146)
(-1.04073188647,-1.14111392663)
(-1.03215395796,-1.13110970055)
(-1.02365131156,-1.12551938650)
(-1.01522203322,-1.11959354141)
(-1.00686427880,-1.08274154737)
(-0.998576270616,-1.07328393338)
(-0.990356294214,-1.07013507754)
(-0.982202695333,-1.05724271777)
(-0.974113877059,-1.05585298336)
(-0.966088297132,-1.04277323996)
(-0.958124465422,-1.02637409218)
(-0.950220941541,-1.01519749267)
(-0.942376332598,-1.00111138049)
(-0.934589291073,-0.995492705882)
(-0.926858512816,-0.994203466748)
(-0.919182735147,-0.990943005450)
(-0.911560735068,-0.983326529068)
(-0.903991327564,-0.966353857904)
(-0.896473364002,-0.963611300970)
(-0.889005730601,-0.940165245909)
(-0.881587346996,-0.929979016522)
(-0.874217164866,-0.927111915703)
(-0.866894166636,-0.919120264441)
(-0.859617364242,-0.918572145648)
(-0.852385797958,-0.882413249954)
(-0.845198535282,-0.881533848303)
(-0.838054669877,-0.881088048124)
(-0.830953320560,-0.872572255902)
(-0.823893630339,-0.859353675734)
(-0.816874765500,-0.834408119179)
(-0.809895914736,-0.834348415286)
(-0.802956288309,-0.828212278456)
(-0.796055117263,-0.826855782090)
(-0.789191652658,-0.810099858402)
(-0.782365164855,-0.801312203708)
(-0.775574942819,-0.792899109541)
(-0.768820293458,-0.779612440870)
(-0.762100540995,-0.779437742402)
(-0.755415026360,-0.765809784414)
(-0.748763106615,-0.764400820749)
(-0.742144154395,-0.762530420250)
(-0.735557557385,-0.761115958699)
(-0.729002717805,-0.733388718138)
(-0.722479051928,-0.733004720757)
(-0.715985989610,-0.730398275451)
(-0.709522973845,-0.722153611680)
(-0.703089460331,-0.718237380662)
(-0.696684917063,-0.717835185565)
(-0.690308823933,-0.707465198281)
(-0.683960672351,-0.707289635090)
(-0.677639964878,-0.705461270311)
(-0.671346214878,-0.699299963243)
(-0.665078946176,-0.690355530468)
(-0.658837692736,-0.688945336516)
(-0.652621998348,-0.667181271257)
(-0.646431416324,-0.663549901903)
(-0.640265509214,-0.655481054248)
(-0.634123848522,-0.653493603429)
(-0.628006014438,-0.642326878845)
(-0.621911595581,-0.641261539109)
(-0.615840188748,-0.636413518399)
(-0.609791398674,-0.629764067800)
(-0.603764837799,-0.627918334363)
(-0.597760126042,-0.621375078528)
(-0.591776890591,-0.610376815807)
(-0.585814765688,-0.574026344281)
(-0.579873392428,-0.572162726548)
(-0.573952418569,-0.569171010511)
(-0.568051498339,-0.565764441828)
(-0.562170292258,-0.557307073429)
(-0.556308466959,-0.550318178131)
(-0.550465695020,-0.542454982188)
(-0.544641654800,-0.542049067989)
(-0.538836030278,-0.541264895092)
(-0.533048510903,-0.538186158745)
(-0.527278791440,-0.533741010452)
(-0.521526571829,-0.527274553539)
(-0.515791557047,-0.526371788973)
(-0.510073456969,-0.525085239713)
(-0.504371986238,-0.524787382539)
(-0.498686864142,-0.524594258521)
(-0.493017814484,-0.523146603125)
(-0.487364565469,-0.521029406738)
(-0.481726849585,-0.517606714085)
(-0.476104403489,-0.516046382007)
(-0.470496967905,-0.515474544610)
(-0.464904287510,-0.509148740087)
(-0.459326110836,-0.507054710569)
(-0.453762190170,-0.503498020203)
(-0.448212281457,-0.492208488694)
(-0.442676144204,-0.489656308564)
(-0.437153541392,-0.487786029841)
(-0.431644239384,-0.479380082165)
(-0.426148007841,-0.473092109692)
(-0.420664619638,-0.472708905141)
(-0.415193850778,-0.472296347196)
(-0.409735480321,-0.468046598286)
(-0.404289290299,-0.465534262754)
(-0.398855065642,-0.462505516623)
(-0.393432594111,-0.461414599384)
(-0.388021666218,-0.461022512190)
(-0.382622075163,-0.454351059197)
(-0.377233616762,-0.437400870451)
(-0.371856089385,-0.433815651982)
(-0.366489293889,-0.430737291920)
(-0.361133033557,-0.408927543017)
(-0.355787114035,-0.407970184987)
(-0.350451343273,-0.406102240048)
(-0.345125531470,-0.405355396939)
(-0.339809491013,-0.373141823032)
(-0.334503036423,-0.367822332882)
(-0.329205984303,-0.364115490072)
(-0.323918153281,-0.353142295290)
(-0.318639363964,-0.345201155846)
(-0.313369438884,-0.343964203981)
(-0.308108202447,-0.337199175814)
(-0.302855480891,-0.328727079572)
(-0.297611102233,-0.309055340366)
(-0.292374896227,-0.307964408818)
(-0.287146694315,-0.307775458084)
(-0.281926329587,-0.302028173509)
(-0.276713636737,-0.298435171459)
(-0.271508452018,-0.290148821585)
(-0.266310613204,-0.289634865140)
(-0.261119959549,-0.285997178825)
(-0.255936331744,-0.282682085282)
(-0.250759571883,-0.282000735613)
(-0.245589523422,-0.281086726675)
(-0.240426031142,-0.277800708538)
(-0.235268941113,-0.260304851442)
(-0.230118100657,-0.252028097415)
(-0.224973358314,-0.243233080892)
(-0.219834563805,-0.239452970952)
(-0.214701568002,-0.231874119171)
(-0.209574222890,-0.231659902185)
(-0.204452381537,-0.230906610408)
(-0.199335898061,-0.228923278336)
(-0.194224627599,-0.224344821868)
(-0.189118426273,-0.213264576289)
(-0.184017151162,-0.209789173783)
(-0.178920660271,-0.209664847035)
(-0.173828812502,-0.201883853063)
(-0.168741467621,-0.193562032692)
(-0.163658486233,-0.190197749877)
(-0.158579729754,-0.188138659696)
(-0.153505060378,-0.183013923972)
(-0.148434341054,-0.176661274997)
(-0.143367435458,-0.171255673856)
(-0.138304207961,-0.165948249567)
(-0.133244523611,-0.165307500193)
(-0.128188248098,-0.156950205858)
(-0.123135247735,-0.154990752438)
(-0.118085389426,-0.146952770925)
(-0.113038540645,-0.146312890624)
(-0.107994569409,-0.143595122586)
(-0.102953344255,-0.141198941144)
(-0.0979147342115,-0.126808573815)
(-0.0928786087773,-0.125866191582)
(-0.0878448378959,-0.124211530373)
(-0.0828132919319,-0.123114181843)
(-0.0777838416469,-0.121109600248)
(-0.0727563581760,-0.117935075184)
(-0.0677307130043,-0.115828659164)
(-0.0627067779432,-0.0998552030779)
(-0.0576844251080,-0.0973277288757)
(-0.0526635268941,-0.0963802920852)
(-0.0476439559545,-0.0952793147616)
(-0.0426255851769,-0.0942601083619)
(-0.0376082876613,-0.0907941456390)
(-0.0325919366967,-0.0863148351688)
(-0.0275764057394,-0.0722935000266)
(-0.0225615683902,-0.0698466639441)
(-0.0175472983722,-0.0564890599401)
(-0.0125334695081,-0.0455565877518)
(-0.00751995569854,-0.0360238620052)
(-0.00250663089957,-0.0282245199615)
(0.00250663089957,-0.0147556619228)
(0.00751995569854,-0.00849473381784)
(0.0125334695081,0.00757045271921)
(0.0175472983722,0.0123731947994)
(0.0225615683902,0.0265308595767)
(0.0275764057394,0.0361155543845)
(0.0325919366967,0.0405237012645)
(0.0376082876613,0.0410492788860)
(0.0426255851769,0.0423435587956)
(0.0476439559545,0.0457288873957)
(0.0526635268941,0.0460690404175)
(0.0576844251080,0.0529543830098)
(0.0627067779432,0.0542669483902)
(0.0677307130043,0.0622351867294)
(0.0727563581760,0.0669598077436)
(0.0777838416469,0.0695700857219)
(0.0828132919319,0.0802522841932)
(0.0878448378959,0.0852523984251)
(0.0928786087773,0.0871907795014)
(0.0979147342115,0.0872045271709)
(0.102953344255,0.0948408849976)
(0.107994569409,0.0957799083623)
(0.113038540645,0.0971299556077)
(0.118085389426,0.100837238670)
(0.123135247735,0.105290941995)
(0.128188248098,0.111353514212)
(0.133244523611,0.115044665445)
(0.138304207961,0.128426323577)
(0.143367435458,0.130977374019)
(0.148434341054,0.133154107353)
(0.153505060378,0.133261332213)
(0.158579729754,0.136140960911)
(0.163658486233,0.146401902645)
(0.168741467621,0.153445775846)
(0.173828812502,0.157217054430)
(0.178920660271,0.168791495025)
(0.184017151162,0.168884001368)
(0.189118426273,0.174785738642)
(0.194224627599,0.174976518384)
(0.199335898061,0.177722372794)
(0.204452381537,0.181461764869)
(0.209574222890,0.198244685173)
(0.214701568002,0.199474731262)
(0.219834563805,0.211496639153)
(0.224973358314,0.215040474818)
(0.230118100657,0.224410131137)
(0.235268941113,0.224584859108)
(0.240426031142,0.226071465550)
(0.245589523422,0.229391349322)
(0.250759571883,0.234154432892)
(0.255936331744,0.234342110539)
(0.261119959549,0.238344005394)
(0.266310613204,0.239051848041)
(0.271508452018,0.242626578701)
(0.276713636737,0.243240901138)
(0.281926329587,0.244164907867)
(0.287146694315,0.259879313783)
(0.292374896227,0.269969790197)
(0.297611102233,0.271067905587)
(0.302855480891,0.274222250193)
(0.308108202447,0.283454976511)
(0.313369438884,0.288182940144)
(0.318639363964,0.292704296531)
(0.323918153281,0.297081137297)
(0.329205984303,0.313489086115)
(0.334503036423,0.314371675849)
(0.339809491013,0.316315966419)
(0.345125531470,0.320241229708)
(0.350451343273,0.322034064009)
(0.355787114035,0.336376005554)
(0.361133033557,0.342351442502)
(0.366489293889,0.344489705936)
(0.371856089385,0.344915874589)
(0.377233616762,0.349832107538)
(0.382622075163,0.360081838573)
(0.388021666218,0.363563151735)
(0.393432594111,0.370364833184)
(0.398855065642,0.394462877268)
(0.404289290299,0.395352318274)
(0.409735480321,0.399783188480)
(0.415193850778,0.400019858768)
(0.420664619638,0.406187476453)
(0.426148007841,0.410379179169)
(0.431644239384,0.412806181600)
(0.437153541392,0.422079918149)
(0.442676144204,0.426032163230)
(0.448212281457,0.430346259499)
(0.453762190170,0.433759733543)
(0.459326110836,0.440523633906)
(0.464904287510,0.446750905468)
(0.470496967905,0.446977826959)
(0.476104403489,0.453536543095)
(0.481726849585,0.467034509552)
(0.487364565469,0.468137634439)
(0.493017814484,0.490126838359)
(0.498686864142,0.491585521394)
(0.504371986238,0.497355365589)
(0.510073456969,0.506524402264)
(0.515791557047,0.514442437009)
(0.521526571829,0.515064572505)
(0.527278791440,0.519067480075)
(0.533048510903,0.521160257330)
(0.538836030278,0.542347612847)
(0.544641654800,0.544238669673)
(0.550465695020,0.545227053555)
(0.556308466959,0.553295197725)
(0.562170292258,0.559146807762)
(0.568051498339,0.572105389261)
(0.573952418569,0.575269750891)
(0.579873392428,0.589122278327)
(0.585814765688,0.592985520297)
(0.591776890591,0.593711717924)
(0.597760126042,0.622616106285)
(0.603764837799,0.631217819933)
(0.609791398674,0.640571345224)
(0.615840188748,0.655224630322)
(0.621911595581,0.657042055190)
(0.628006014438,0.661775998396)
(0.634123848522,0.665488165292)
(0.640265509214,0.666907455534)
(0.646431416324,0.678665922015)
(0.652621998348,0.682325371690)
(0.658837692736,0.696916072950)
(0.665078946176,0.700598264836)
(0.671346214878,0.702614037879)
(0.677639964878,0.712115502187)
(0.683960672351,0.728206878215)
(0.690308823933,0.736886811821)
(0.696684917063,0.745924395629)
(0.703089460331,0.753716230237)
(0.709522973845,0.756511990966)
(0.715985989610,0.772361338231)
(0.722479051928,0.781344950219)
(0.729002717805,0.788982788300)
(0.735557557385,0.793878731756)
(0.742144154395,0.794173014802)
(0.748763106615,0.797869218694)
(0.755415026360,0.804936382610)
(0.762100540995,0.808343496972)
(0.768820293458,0.810892665729)
(0.775574942819,0.813232188982)
(0.782365164855,0.820437489504)
(0.789191652658,0.832131159500)
(0.796055117263,0.835592582894)
(0.802956288309,0.850660478466)
(0.809895914736,0.863178188254)
(0.816874765500,0.867264733652)
(0.823893630339,0.883538553946)
(0.830953320560,0.886491976421)
(0.838054669877,0.894415413087)
(0.845198535282,0.895817544943)
(0.852385797958,0.895992032497)
(0.859617364242,0.930799138887)
(0.866894166636,0.935106180440)
(0.874217164866,0.949022222083)
(0.881587346996,0.949146123243)
(0.889005730601,0.954717546269)
(0.896473364002,0.974777303853)
(0.903991327564,0.978448494479)
(0.911560735068,0.998173890832)
(0.919182735147,1.00562403020)
(0.926858512816,1.01186835497)
(0.934589291073,1.01236007825)
(0.942376332598,1.02774440216)
(0.950220941541,1.04300123946)
(0.958124465422,1.04377677068)
(0.966088297132,1.05160058676)
(0.974113877059,1.05788684754)
(0.982202695333,1.05854622107)
(0.990356294214,1.06386254729)
(0.998576270616,1.06561648733)
(1.00686427880,1.07678286350)
(1.01522203322,1.07995666356)
(1.02365131156,1.08603145023)
(1.03215395796,1.08608461646)
(1.04073188647,1.08704116336)
(1.04938708468,1.09760732703)
(1.05812161768,1.11121766951)
(1.06693763219,1.12512573937)
(1.07583736104,1.12558596576)
(1.08482312794,1.13099990368)
(1.09389735260,1.13640181435)
(1.10306255620,1.14590779677)
(1.11232136725,1.15222787155)
(1.12167652793,1.16542996345)
(1.13113090084,1.17115040999)
(1.14068747634,1.17770623174)
(1.15034938038,1.18467698518)
(1.16011988300,1.19759853789)
(1.17000240750,1.19999863225)
(1.18000054035,1.20318479249)
(1.19011804190,1.20550779262)
(1.20035885803,1.21189333773)
(1.21072713279,1.24476478255)
(1.22122722211,1.24595828384)
(1.23186370873,1.24756453621)
(1.24264141858,1.27870498253)
(1.25356543847,1.28575053586)
(1.26464113566,1.28793059683)
(1.27587417915,1.30339792446)
(1.28727056311,1.33600175481)
(1.29883663264,1.34579876872)
(1.31057911217,1.34671612240)
(1.32250513674,1.35565399694)
(1.33462228670,1.35801457898)
(1.34693862611,1.36170648414)
(1.35946274542,1.36778560090)
(1.37220380900,1.39819428798)
(1.38517160821,1.40006758819)
(1.39837662080,1.40374981217)
(1.41183007750,1.41123813220)
(1.42554403708,1.47369339429)
(1.43953147094,1.47746027061)
(1.45380635894,1.51581785898)
(1.46838379825,1.52534731294)
(1.48328012734,1.52855952940)
(1.49851306788,1.52979432600)
(1.51410188762,1.56040216853)
(1.53006758814,1.57952456431)
(1.54643312226,1.58107938794)
(1.56322364687,1.58556446179)
(1.58046681840,1.60769359404)
(1.59819313992,1.60779885471)
(1.61643637112,1.60780082007)
(1.63523401539,1.61152690048)
(1.65462790235,1.62446077366)
(1.67466488902,1.64129801695)
(1.69539771027,1.67583037719)
(1.71688601843,1.68770681678)
(1.73919766529,1.69021764938)
(1.76241029786,1.70245332761)
(1.78661336549,1.71718684799)
(1.81191067295,1.76090779820)
(1.83842366925,1.76900090207)
(1.86629574346,1.79986793436)
(1.89569792399,1.91128988303)
(1.92683657326,1.94537464837)
(1.95996398454,2.06751295052)
(1.99539331017,2.08839268762)
(2.03352014925,2.12333263826)
(2.07485473439,2.14716834087)
(2.12007168974,2.15594399581)
(2.17009037758,2.19342130461)
(2.22621176932,2.20582137326)
(2.29036787786,2.28846357899)
(2.36561812686,2.35179852858)
(2.45726339021,2.45956765740)
(2.57582930355,2.53420961934)
(2.74778138544,2.78719356520)
(3.09023230617,3.21342062688)
};
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-4.26294241126,-4.26294241126) (3.57949040993,3.57949040993)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-3.56787157343)
(-2.74778138544,-3.33520740286)
(-2.57582930355,-2.87258254028)
(-2.45726339021,-2.75933712473)
(-2.36561812686,-2.75043354770)
(-2.29036787786,-2.70690336107)
(-2.22621176932,-2.58234457310)
(-2.17009037758,-2.49380426891)
(-2.12007168974,-2.48900920814)
(-2.07485473439,-2.47054688816)
(-2.03352014925,-2.38953581211)
(-1.99539331017,-2.16744235548)
(-1.95996398454,-2.15196710183)
(-1.92683657326,-2.14636834568)
(-1.89569792399,-2.13728197849)
(-1.86629574346,-2.10208568942)
(-1.83842366925,-2.08710286433)
(-1.81191067295,-2.05922490112)
(-1.78661336549,-1.96857963857)
(-1.76241029786,-1.94618507069)
(-1.73919766529,-1.89806940325)
(-1.71688601843,-1.86670899323)
(-1.69539771027,-1.85217646012)
(-1.67466488902,-1.84661092173)
(-1.65462790235,-1.78373940296)
(-1.63523401539,-1.78177309676)
(-1.61643637112,-1.78096411499)
(-1.59819313992,-1.76117186853)
(-1.58046681840,-1.72002963937)
(-1.56322364687,-1.66448375069)
(-1.54643312226,-1.64339579517)
(-1.53006758814,-1.63969146809)
(-1.51410188762,-1.60605972672)
(-1.49851306788,-1.59836303733)
(-1.48328012734,-1.56215171547)
(-1.46838379825,-1.55912778633)
(-1.45380635894,-1.49844383641)
(-1.43953147094,-1.46244870137)
(-1.42554403708,-1.45077429192)
(-1.41183007750,-1.44895070339)
(-1.39837662080,-1.42204353589)
(-1.38517160821,-1.36980583137)
(-1.37220380900,-1.34840876872)
(-1.35946274542,-1.33225480501)
(-1.34693862611,-1.32853165715)
(-1.33462228670,-1.31481030929)
(-1.32250513674,-1.30547213763)
(-1.31057911217,-1.27321275912)
(-1.29883663264,-1.27273260317)
(-1.28727056311,-1.26684612096)
(-1.27587417915,-1.26187740308)
(-1.26464113566,-1.25944489327)
(-1.25356543847,-1.25937945848)
(-1.24264141858,-1.25843937387)
(-1.23186370873,-1.24591855695)
(-1.22122722211,-1.24153780464)
(-1.21072713279,-1.22952532254)
(-1.20035885803,-1.21710565394)
(-1.19011804190,-1.21632319709)
(-1.18000054035,-1.21227736620)
(-1.17000240750,-1.18342963713)
(-1.16011988300,-1.17346943165)
(-1.15034938038,-1.15738274849)
(-1.14068747634,-1.15737063857)
(-1.13113090084,-1.15655130679)
(-1.12167652793,-1.15571123027)
(-1.11232136725,-1.12946557777)
(-1.10306255620,-1.11210508961)
(-1.09389735260,-1.10493536782)
(-1.08482312794,-1.09884936695)
(-1.07583736104,-1.09736755295)
(-1.06693763219,-1.09218891385)
(-1.05812161768,-1.08569105449)
(-1.04938708468,-1.07714267338)
(-1.04073188647,-1.07287587119)
(-1.03215395796,-1.06657039561)
(-1.02365131156,-1.05799514511)
(-1.01522203322,-1.05624248183)
(-1.00686427880,-1.05611329370)
(-0.998576270616,-1.03682620797)
(-0.990356294214,-1.02585265519)
(-0.982202695333,-1.02323268886)
(-0.974113877059,-1.01357907988)
(-0.966088297132,-1.00958104237)
(-0.958124465422,-0.999618668104)
(-0.950220941541,-0.972048280642)
(-0.942376332598,-0.961793102384)
(-0.934589291073,-0.946202488285)
(-0.926858512816,-0.916611281089)
(-0.919182735147,-0.904084284242)
(-0.911560735068,-0.899539703072)
(-0.903991327564,-0.898877390833)
(-0.896473364002,-0.881985780858)
(-0.889005730601,-0.875815586451)
(-0.881587346996,-0.872783199219)
(-0.874217164866,-0.872169769955)
(-0.866894166636,-0.871893786840)
(-0.859617364242,-0.869999731164)
(-0.852385797958,-0.869905496791)
(-0.845198535282,-0.852854828984)
(-0.838054669877,-0.850309179354)
(-0.830953320560,-0.848160857693)
(-0.823893630339,-0.847789636969)
(-0.816874765500,-0.844599822460)
(-0.809895914736,-0.832561740721)
(-0.802956288309,-0.817166016710)
(-0.796055117263,-0.799832118937)
(-0.789191652658,-0.781374227640)
(-0.782365164855,-0.775095536320)
(-0.775574942819,-0.769720225914)
(-0.768820293458,-0.768260961178)
(-0.762100540995,-0.765497835873)
(-0.755415026360,-0.763988621001)
(-0.748763106615,-0.752254917737)
(-0.742144154395,-0.752230879181)
(-0.735557557385,-0.751596442809)
(-0.729002717805,-0.726648515284)
(-0.722479051928,-0.714334871985)
(-0.715985989610,-0.714113978539)
(-0.709522973845,-0.713027871979)
(-0.703089460331,-0.710024760380)
(-0.696684917063,-0.706799907859)
(-0.690308823933,-0.701639492968)
(-0.683960672351,-0.667231531038)
(-0.677639964878,-0.665354603834)
(-0.671346214878,-0.656398377087)
(-0.665078946176,-0.649031325105)
(-0.658837692736,-0.645080914989)
(-0.652621998348,-0.645070389052)
(-0.646431416324,-0.645035225338)
(-0.640265509214,-0.643134579195)
(-0.634123848522,-0.625736848378)
(-0.628006014438,-0.619855335556)
(-0.621911595581,-0.613385501385)
(-0.615840188748,-0.609160719505)
(-0.609791398674,-0.601481334909)
(-0.603764837799,-0.580785995908)
(-0.597760126042,-0.572679619447)
(-0.591776890591,-0.568562128385)
(-0.585814765688,-0.562721336560)
(-0.579873392428,-0.561167140765)
(-0.573952418569,-0.556946284087)
(-0.568051498339,-0.546410885774)
(-0.562170292258,-0.542132892005)
(-0.556308466959,-0.528538687721)
(-0.550465695020,-0.521021559923)
(-0.544641654800,-0.514812472267)
(-0.538836030278,-0.508324057387)
(-0.533048510903,-0.502714951555)
(-0.527278791440,-0.490326293771)
(-0.521526571829,-0.486984100754)
(-0.515791557047,-0.484474088403)
(-0.510073456969,-0.481663881302)
(-0.504371986238,-0.478051168789)
(-0.498686864142,-0.477719598636)
(-0.493017814484,-0.477648132262)
(-0.487364565469,-0.476744211583)
(-0.481726849585,-0.474302295978)
(-0.476104403489,-0.471490932136)
(-0.470496967905,-0.466610081255)
(-0.464904287510,-0.465240576713)
(-0.459326110836,-0.464382003271)
(-0.453762190170,-0.453848801550)
(-0.448212281457,-0.452217083567)
(-0.442676144204,-0.448317096883)
(-0.437153541392,-0.436845248750)
(-0.431644239384,-0.433755597153)
(-0.426148007841,-0.423835744638)
(-0.420664619638,-0.423799744725)
(-0.415193850778,-0.423210252968)
(-0.409735480321,-0.422963797957)
(-0.404289290299,-0.410930915904)
(-0.398855065642,-0.400450641170)
(-0.393432594111,-0.397305224196)
(-0.388021666218,-0.389884946739)
(-0.382622075163,-0.389651782562)
(-0.377233616762,-0.389255874428)
(-0.371856089385,-0.388890483553)
(-0.366489293889,-0.384758776893)
(-0.361133033557,-0.376281315339)
(-0.355787114035,-0.372044400169)
(-0.350451343273,-0.365944863180)
(-0.345125531470,-0.363702261585)
(-0.339809491013,-0.363215259350)
(-0.334503036423,-0.353247132510)
(-0.329205984303,-0.341270400319)
(-0.323918153281,-0.316094186039)
(-0.318639363964,-0.315494904354)
(-0.313369438884,-0.315453370613)
(-0.308108202447,-0.309799616778)
(-0.302855480891,-0.308486441541)
(-0.297611102233,-0.298446044378)
(-0.292374896227,-0.295373941964)
(-0.287146694315,-0.294065405803)
(-0.281926329587,-0.293547373656)
(-0.276713636737,-0.291791835892)
(-0.271508452018,-0.291605450887)
(-0.266310613204,-0.290993516250)
(-0.261119959549,-0.282117932447)
(-0.255936331744,-0.278974824691)
(-0.250759571883,-0.273976606354)
(-0.245589523422,-0.267987461495)
(-0.240426031142,-0.266348599127)
(-0.235268941113,-0.261458176314)
(-0.230118100657,-0.255197591244)
(-0.224973358314,-0.248172231747)
(-0.219834563805,-0.247797817717)
(-0.214701568002,-0.244224101462)
(-0.209574222890,-0.235043664682)
(-0.204452381537,-0.234473820232)
(-0.199335898061,-0.230657010480)
(-0.194224627599,-0.226206462516)
(-0.189118426273,-0.224734957472)
(-0.184017151162,-0.222744447454)
(-0.178920660271,-0.212603192686)
(-0.173828812502,-0.210842864188)
(-0.168741467621,-0.205183043319)
(-0.163658486233,-0.194969924749)
(-0.158579729754,-0.188271703915)
(-0.153505060378,-0.182774956228)
(-0.148434341054,-0.176081021673)
(-0.143367435458,-0.169103320953)
(-0.138304207961,-0.167770340827)
(-0.133244523611,-0.165071471229)
(-0.128188248098,-0.164854977200)
(-0.123135247735,-0.154607786694)
(-0.118085389426,-0.154407842045)
(-0.113038540645,-0.146887324265)
(-0.107994569409,-0.145474507797)
(-0.102953344255,-0.140355304090)
(-0.0979147342115,-0.139577180474)
(-0.0928786087773,-0.139024995576)
(-0.0878448378959,-0.137410939987)
(-0.0828132919319,-0.136356670510)
(-0.0777838416469,-0.135123716126)
(-0.0727563581760,-0.125012388716)
(-0.0677307130043,-0.117482538049)
(-0.0627067779432,-0.106985154670)
(-0.0576844251080,-0.102703458544)
(-0.0526635268941,-0.0932815680544)
(-0.0476439559545,-0.0903958358729)
(-0.0426255851769,-0.0877441100534)
(-0.0376082876613,-0.0840922742482)
(-0.0325919366967,-0.0739047766919)
(-0.0275764057394,-0.0706742821850)
(-0.0225615683902,-0.0585490489980)
(-0.0175472983722,-0.0566451767384)
(-0.0125334695081,-0.0519977564538)
(-0.00751995569854,-0.0421130129038)
(-0.00250663089957,-0.0403910155073)
(0.00250663089957,-0.0386906376785)
(0.00751995569854,-0.0293999734166)
(0.0125334695081,-0.0249967585341)
(0.0175472983722,-0.00669240852203)
(0.0225615683902,0.00420756845294)
(0.0275764057394,0.00503847524724)
(0.0325919366967,0.0101378753752)
(0.0376082876613,0.0152184940153)
(0.0426255851769,0.0191164143541)
(0.0476439559545,0.0212748819641)
(0.0526635268941,0.0286414472669)
(0.0576844251080,0.0349596812266)
(0.0627067779432,0.0374927194914)
(0.0677307130043,0.0509507801112)
(0.0727563581760,0.0511475001359)
(0.0777838416469,0.0512741626165)
(0.0828132919319,0.0629814713535)
(0.0878448378959,0.0638829888336)
(0.0928786087773,0.0711803926430)
(0.0979147342115,0.0848661992692)
(0.102953344255,0.0880205095473)
(0.107994569409,0.0928603111515)
(0.113038540645,0.0960015011252)
(0.118085389426,0.103672274722)
(0.123135247735,0.104683129123)
(0.128188248098,0.110012561223)
(0.133244523611,0.117741852029)
(0.138304207961,0.122222776742)
(0.143367435458,0.136172627646)
(0.148434341054,0.137279020336)
(0.153505060378,0.138153653200)
(0.158579729754,0.146037366483)
(0.163658486233,0.147352630360)
(0.168741467621,0.156096968651)
(0.173828812502,0.158318798742)
(0.178920660271,0.166520269044)
(0.184017151162,0.174120253388)
(0.189118426273,0.195894513529)
(0.194224627599,0.196174043921)
(0.199335898061,0.196295670010)
(0.204452381537,0.196896886739)
(0.209574222890,0.198599947002)
(0.214701568002,0.199194063474)
(0.219834563805,0.202711522857)
(0.224973358314,0.207269185874)
(0.230118100657,0.214962800941)
(0.235268941113,0.226419712031)
(0.240426031142,0.238146074086)
(0.245589523422,0.246512427906)
(0.250759571883,0.256034323796)
(0.255936331744,0.256547162429)
(0.261119959549,0.266486304545)
(0.266310613204,0.273935945482)
(0.271508452018,0.276677960893)
(0.276713636737,0.277492797176)
(0.281926329587,0.284064856978)
(0.287146694315,0.284586877948)
(0.292374896227,0.288232858843)
(0.297611102233,0.290598929153)
(0.302855480891,0.293879868021)
(0.308108202447,0.296637055039)
(0.313369438884,0.297096811769)
(0.318639363964,0.301046236123)
(0.323918153281,0.301788539763)
(0.329205984303,0.305346910720)
(0.334503036423,0.307726783009)
(0.339809491013,0.310587451681)
(0.345125531470,0.314811884414)
(0.350451343273,0.323531429116)
(0.355787114035,0.326454649422)
(0.361133033557,0.333035135261)
(0.366489293889,0.349620454732)
(0.371856089385,0.354287659536)
(0.377233616762,0.359965152276)
(0.382622075163,0.365469432310)
(0.388021666218,0.370149951717)
(0.393432594111,0.384529242528)
(0.398855065642,0.384789019649)
(0.404289290299,0.388477483265)
(0.409735480321,0.390969096307)
(0.415193850778,0.395718628025)
(0.420664619638,0.398750014505)
(0.426148007841,0.399403337064)
(0.431644239384,0.399978244164)
(0.437153541392,0.406980930849)
(0.442676144204,0.409126246356)
(0.448212281457,0.416317505492)
(0.453762190170,0.433646690945)
(0.459326110836,0.440863905622)
(0.464904287510,0.442021573459)
(0.470496967905,0.445221257363)
(0.476104403489,0.445824118974)
(0.481726849585,0.452627626407)
(0.487364565469,0.453339219604)
(0.493017814484,0.456101434184)
(0.498686864142,0.459218342249)
(0.504371986238,0.459810063941)
(0.510073456969,0.462911935407)
(0.515791557047,0.474947854404)
(0.521526571829,0.478223193932)
(0.527278791440,0.485080435749)
(0.533048510903,0.505767027959)
(0.538836030278,0.510212064518)
(0.544641654800,0.519699798770)
(0.550465695020,0.522804574812)
(0.556308466959,0.524181427370)
(0.562170292258,0.525828558273)
(0.568051498339,0.538159331875)
(0.573952418569,0.545840098703)
(0.579873392428,0.559107348916)
(0.585814765688,0.561147020458)
(0.591776890591,0.572476936612)
(0.597760126042,0.575148698632)
(0.603764837799,0.578912587830)
(0.609791398674,0.589816671993)
(0.615840188748,0.590832078276)
(0.621911595581,0.592327918282)
(0.628006014438,0.598274452538)
(0.634123848522,0.599119658934)
(0.640265509214,0.600308835934)
(0.646431416324,0.602915209244)
(0.652621998348,0.608320797836)
(0.658837692736,0.620238705168)
(0.665078946176,0.623019562734)
(0.671346214878,0.624870148882)
(0.677639964878,0.629788028283)
(0.683960672351,0.637347676069)
(0.690308823933,0.643881385993)
(0.696684917063,0.648050766703)
(0.703089460331,0.651576074928)
(0.709522973845,0.652039577878)
(0.715985989610,0.654572926447)
(0.722479051928,0.670910578195)
(0.729002717805,0.675346004139)
(0.735557557385,0.675692684695)
(0.742144154395,0.676678740218)
(0.748763106615,0.679542199268)
(0.755415026360,0.701512494759)
(0.762100540995,0.704296939007)
(0.768820293458,0.719321437276)
(0.775574942819,0.724251544102)
(0.782365164855,0.738939992201)
(0.789191652658,0.759970071499)
(0.796055117263,0.768351686487)
(0.802956288309,0.774498191085)
(0.809895914736,0.791252948405)
(0.816874765500,0.792702109074)
(0.823893630339,0.792956089121)
(0.830953320560,0.807456494529)
(0.838054669877,0.812440584858)
(0.845198535282,0.818457862843)
(0.852385797958,0.836050736218)
(0.859617364242,0.841713162323)
(0.866894166636,0.843518271588)
(0.874217164866,0.853787581504)
(0.881587346996,0.857028719179)
(0.889005730601,0.857948247909)
(0.896473364002,0.864589602090)
(0.903991327564,0.879572208741)
(0.911560735068,0.882926804312)
(0.919182735147,0.886636887854)
(0.926858512816,0.892526609691)
(0.934589291073,0.898379038691)
(0.942376332598,0.907795043997)
(0.950220941541,0.914382299926)
(0.958124465422,0.928890781959)
(0.966088297132,0.952288683791)
(0.974113877059,0.952481594581)
(0.982202695333,0.961225716238)
(0.990356294214,0.962401126502)
(0.998576270616,0.962464895474)
(1.00686427880,0.966542557527)
(1.01522203322,0.969086656947)
(1.02365131156,0.970924567400)
(1.03215395796,0.995612611473)
(1.04073188647,1.00011181694)
(1.04938708468,1.00372360194)
(1.05812161768,1.00548788101)
(1.06693763219,1.02985051104)
(1.07583736104,1.03336325543)
(1.08482312794,1.03410487964)
(1.09389735260,1.03507686462)
(1.10306255620,1.04829095318)
(1.11232136725,1.04935307694)
(1.12167652793,1.05623305286)
(1.13113090084,1.05940828292)
(1.14068747634,1.06605193381)
(1.15034938038,1.08193703574)
(1.16011988300,1.08278069614)
(1.17000240750,1.09165264892)
(1.18000054035,1.11664959994)
(1.19011804190,1.11729740442)
(1.20035885803,1.11951274845)
(1.21072713279,1.18737574950)
(1.22122722211,1.19156076049)
(1.23186370873,1.19431967402)
(1.24264141858,1.19967269456)
(1.25356543847,1.23167477566)
(1.26464113566,1.23256866749)
(1.27587417915,1.23781462838)
(1.28727056311,1.25294855915)
(1.29883663264,1.26487384162)
(1.31057911217,1.28245636083)
(1.32250513674,1.29704590403)
(1.33462228670,1.29980409190)
(1.34693862611,1.30713294046)
(1.35946274542,1.31785794815)
(1.37220380900,1.31993637190)
(1.38517160821,1.32754231041)
(1.39837662080,1.33187618096)
(1.41183007750,1.33407592769)
(1.42554403708,1.35053969769)
(1.43953147094,1.36152514045)
(1.45380635894,1.36841852236)
(1.46838379825,1.39610326094)
(1.48328012734,1.40454305486)
(1.49851306788,1.40864262834)
(1.51410188762,1.41544087843)
(1.53006758814,1.42084272207)
(1.54643312226,1.44391754024)
(1.56322364687,1.50615007131)
(1.58046681840,1.51788783680)
(1.59819313992,1.54742207440)
(1.61643637112,1.58102433768)
(1.63523401539,1.62299670667)
(1.65462790235,1.62544898065)
(1.67466488902,1.63097137643)
(1.69539771027,1.64330064413)
(1.71688601843,1.64373268978)
(1.73919766529,1.65632608450)
(1.76241029786,1.65846950256)
(1.78661336549,1.67249614043)
(1.81191067295,1.73082738994)
(1.83842366925,1.76107261194)
(1.86629574346,1.77406870321)
(1.89569792399,1.78872965567)
(1.92683657326,1.81099013475)
(1.95996398454,1.86946487026)
(1.99539331017,1.87803182952)
(2.03352014925,1.91776434031)
(2.07485473439,1.96354538714)
(2.12007168974,1.96976658031)
(2.17009037758,2.03852089110)
(2.22621176932,2.17752591838)
(2.29036787786,2.24556644446)
(2.36561812686,2.85041645705)
(2.45726339021,2.91348690046)
(2.57582930355,2.99072820533)
(2.74778138544,3.14077397444)
(3.09023230617,3.39276581895)
};
\nextgroupplot
\addplot[mainqqred,no marks,line width=0.8pt] coordinates {(-4.26294241126,-4.26294241126) (3.57949040993,3.57949040993)};
\addplot[only marks,mark=*,mark size=0.6pt,mainqqblue] coordinates {
(-3.09023230617,-3.02782449422)
(-2.74778138544,-3.02111014681)
(-2.57582930355,-2.98852357686)
(-2.45726339021,-2.55224066203)
(-2.36561812686,-2.53151700226)
(-2.29036787786,-2.50656722680)
(-2.22621176932,-2.29698070992)
(-2.17009037758,-2.24496067293)
(-2.12007168974,-2.12094612129)
(-2.07485473439,-2.10854206000)
(-2.03352014925,-2.06073640966)
(-1.99539331017,-2.05883230361)
(-1.95996398454,-2.05791853433)
(-1.92683657326,-2.00561271563)
(-1.89569792399,-1.97349197045)
(-1.86629574346,-1.95025866391)
(-1.83842366925,-1.91940206842)
(-1.81191067295,-1.91553556312)
(-1.78661336549,-1.90075412351)
(-1.76241029786,-1.88394386079)
(-1.73919766529,-1.87621859235)
(-1.71688601843,-1.86481987900)
(-1.69539771027,-1.85768249150)
(-1.67466488902,-1.77791617597)
(-1.65462790235,-1.67703743898)
(-1.63523401539,-1.67038991902)
(-1.61643637112,-1.66951424340)
(-1.59819313992,-1.66182168948)
(-1.58046681840,-1.62804734693)
(-1.56322364687,-1.59631181570)
(-1.54643312226,-1.59164656141)
(-1.53006758814,-1.56693639978)
(-1.51410188762,-1.56032546564)
(-1.49851306788,-1.53198097980)
(-1.48328012734,-1.48838273826)
(-1.46838379825,-1.47808267575)
(-1.45380635894,-1.47480702267)
(-1.43953147094,-1.43287996786)
(-1.42554403708,-1.43158077872)
(-1.41183007750,-1.43021784601)
(-1.39837662080,-1.42288826026)
(-1.38517160821,-1.38900173147)
(-1.37220380900,-1.37539797957)
(-1.35946274542,-1.37492642870)
(-1.34693862611,-1.36019410039)
(-1.33462228670,-1.35280074213)
(-1.32250513674,-1.34900242098)
(-1.31057911217,-1.32532735541)
(-1.29883663264,-1.32107635092)
(-1.28727056311,-1.31583933441)
(-1.27587417915,-1.27564878038)
(-1.26464113566,-1.26146860361)
(-1.25356543847,-1.25587042733)
(-1.24264141858,-1.24087958161)
(-1.23186370873,-1.24050911081)
(-1.22122722211,-1.23640130471)
(-1.21072713279,-1.23579823738)
(-1.20035885803,-1.22344795096)
(-1.19011804190,-1.21614905744)
(-1.18000054035,-1.21445848081)
(-1.17000240750,-1.19644497506)
(-1.16011988300,-1.16067192483)
(-1.15034938038,-1.15127600246)
(-1.14068747634,-1.13408984065)
(-1.13113090084,-1.12852469164)
(-1.12167652793,-1.12357040711)
(-1.11232136725,-1.12341201460)
(-1.10306255620,-1.11452243832)
(-1.09389735260,-1.10765964084)
(-1.08482312794,-1.10638603483)
(-1.07583736104,-1.09863693680)
(-1.06693763219,-1.09451270222)
(-1.05812161768,-1.08108827444)
(-1.04938708468,-1.07956666806)
(-1.04073188647,-1.06905537804)
(-1.03215395796,-1.05740472811)
(-1.02365131156,-1.05730042590)
(-1.01522203322,-1.05319609701)
(-1.00686427880,-1.03454957458)
(-0.998576270616,-1.03394309691)
(-0.990356294214,-1.02689664994)
(-0.982202695333,-1.01676461474)
(-0.974113877059,-1.01273123420)
(-0.966088297132,-1.01004716493)
(-0.958124465422,-0.974915416019)
(-0.950220941541,-0.962750810888)
(-0.942376332598,-0.957240467916)
(-0.934589291073,-0.952090038698)
(-0.926858512816,-0.949633018251)
(-0.919182735147,-0.948067013372)
(-0.911560735068,-0.944407850174)
(-0.903991327564,-0.942031744543)
(-0.896473364002,-0.920664557260)
(-0.889005730601,-0.919599736451)
(-0.881587346996,-0.900649219283)
(-0.874217164866,-0.897887775381)
(-0.866894166636,-0.884693505334)
(-0.859617364242,-0.883142723912)
(-0.852385797958,-0.881082244127)
(-0.845198535282,-0.870409762297)
(-0.838054669877,-0.857506396833)
(-0.830953320560,-0.853937751942)
(-0.823893630339,-0.853157890924)
(-0.816874765500,-0.844108908879)
(-0.809895914736,-0.837939792593)
(-0.802956288309,-0.828259264572)
(-0.796055117263,-0.827016297679)
(-0.789191652658,-0.824004124900)
(-0.782365164855,-0.823627258875)
(-0.775574942819,-0.814573123137)
(-0.768820293458,-0.803675067562)
(-0.762100540995,-0.794960372082)
(-0.755415026360,-0.786829429005)
(-0.748763106615,-0.786795249021)
(-0.742144154395,-0.776681429689)
(-0.735557557385,-0.775134448867)
(-0.729002717805,-0.762577932994)
(-0.722479051928,-0.760394697309)
(-0.715985989610,-0.747697101778)
(-0.709522973845,-0.739469848500)
(-0.703089460331,-0.733271033285)
(-0.696684917063,-0.727398530413)
(-0.690308823933,-0.715953572894)
(-0.683960672351,-0.706307053370)
(-0.677639964878,-0.703961641786)
(-0.671346214878,-0.701482195298)
(-0.665078946176,-0.699509786344)
(-0.658837692736,-0.690002772970)
(-0.652621998348,-0.660235432860)
(-0.646431416324,-0.639107530859)
(-0.640265509214,-0.637166611465)
(-0.634123848522,-0.635441603254)
(-0.628006014438,-0.633780354035)
(-0.621911595581,-0.623972844155)
(-0.615840188748,-0.609966526422)
(-0.609791398674,-0.603991094678)
(-0.603764837799,-0.585753189462)
(-0.597760126042,-0.581317420689)
(-0.591776890591,-0.575812614169)
(-0.585814765688,-0.570453302271)
(-0.579873392428,-0.558577660685)
(-0.573952418569,-0.555139480569)
(-0.568051498339,-0.553969281302)
(-0.562170292258,-0.546729031058)
(-0.556308466959,-0.514975546153)
(-0.550465695020,-0.511731798758)
(-0.544641654800,-0.495822452890)
(-0.538836030278,-0.488745576886)
(-0.533048510903,-0.487350687608)
(-0.527278791440,-0.484124623836)
(-0.521526571829,-0.481242796606)
(-0.515791557047,-0.473504018617)
(-0.510073456969,-0.466033609917)
(-0.504371986238,-0.464124194820)
(-0.498686864142,-0.462205041512)
(-0.493017814484,-0.453248329976)
(-0.487364565469,-0.448802148132)
(-0.481726849585,-0.441254665416)
(-0.476104403489,-0.440018614534)
(-0.470496967905,-0.438415931327)
(-0.464904287510,-0.427837187322)
(-0.459326110836,-0.424277204427)
(-0.453762190170,-0.421207131669)
(-0.448212281457,-0.413867903616)
(-0.442676144204,-0.401196479961)
(-0.437153541392,-0.400126068222)
(-0.431644239384,-0.398388653720)
(-0.426148007841,-0.389310229569)
(-0.420664619638,-0.376000348113)
(-0.415193850778,-0.373686541975)
(-0.409735480321,-0.371546789879)
(-0.404289290299,-0.369568499137)
(-0.398855065642,-0.365481970845)
(-0.393432594111,-0.361562468559)
(-0.388021666218,-0.359652505450)
(-0.382622075163,-0.356938923848)
(-0.377233616762,-0.348713639744)
(-0.371856089385,-0.341707704222)
(-0.366489293889,-0.340386835543)
(-0.361133033557,-0.339112120109)
(-0.355787114035,-0.331597281888)
(-0.350451343273,-0.322522465206)
(-0.345125531470,-0.319486187564)
(-0.339809491013,-0.317475189928)
(-0.334503036423,-0.313785686504)
(-0.329205984303,-0.311843581815)
(-0.323918153281,-0.311278077675)
(-0.318639363964,-0.310357315071)
(-0.313369438884,-0.302119947700)
(-0.308108202447,-0.301894375225)
(-0.302855480891,-0.300705048004)
(-0.297611102233,-0.300428914853)
(-0.292374896227,-0.290842026668)
(-0.287146694315,-0.283695356091)
(-0.281926329587,-0.280967409760)
(-0.276713636737,-0.274989925746)
(-0.271508452018,-0.272681792951)
(-0.266310613204,-0.258622095792)
(-0.261119959549,-0.258040481037)
(-0.255936331744,-0.253907374855)
(-0.250759571883,-0.252822734065)
(-0.245589523422,-0.252802023940)
(-0.240426031142,-0.245886114682)
(-0.235268941113,-0.242000230213)
(-0.230118100657,-0.235894454322)
(-0.224973358314,-0.235317149130)
(-0.219834563805,-0.228387298856)
(-0.214701568002,-0.227407202164)
(-0.209574222890,-0.219387719019)
(-0.204452381537,-0.218772478917)
(-0.199335898061,-0.216704692094)
(-0.194224627599,-0.215219243339)
(-0.189118426273,-0.213928093485)
(-0.184017151162,-0.202990822956)
(-0.178920660271,-0.198978031963)
(-0.173828812502,-0.196974651750)
(-0.168741467621,-0.173968152795)
(-0.163658486233,-0.169760413525)
(-0.158579729754,-0.160373170510)
(-0.153505060378,-0.147633647181)
(-0.148434341054,-0.145575570051)
(-0.143367435458,-0.143377406798)
(-0.138304207961,-0.132522015339)
(-0.133244523611,-0.129345030184)
(-0.128188248098,-0.126184534869)
(-0.123135247735,-0.126179482825)
(-0.118085389426,-0.124604305391)
(-0.113038540645,-0.122825719640)
(-0.107994569409,-0.122057867382)
(-0.102953344255,-0.112249502871)
(-0.0979147342115,-0.108799276089)
(-0.0928786087773,-0.100592876286)
(-0.0878448378959,-0.0875980859407)
(-0.0828132919319,-0.0857887835132)
(-0.0777838416469,-0.0775252939977)
(-0.0727563581760,-0.0743167110035)
(-0.0677307130043,-0.0632091345299)
(-0.0627067779432,-0.0607708472312)
(-0.0576844251080,-0.0606650785309)
(-0.0526635268941,-0.0596256040027)
(-0.0476439559545,-0.0521416336422)
(-0.0426255851769,-0.0491615656552)
(-0.0376082876613,-0.0487817436439)
(-0.0325919366967,-0.0424403469994)
(-0.0275764057394,-0.0408735978720)
(-0.0225615683902,-0.0183104414688)
(-0.0175472983722,-0.0139226775334)
(-0.0125334695081,-0.0104114905313)
(-0.00751995569854,-0.00245193442608)
(-0.00250663089957,0.00686233641062)
(0.00250663089957,0.0162467429587)
(0.00751995569854,0.0269699544461)
(0.0125334695081,0.0300468687513)
(0.0175472983722,0.0350170655304)
(0.0225615683902,0.0431986298318)
(0.0275764057394,0.0438756225393)
(0.0325919366967,0.0488359053840)
(0.0376082876613,0.0542103709318)
(0.0426255851769,0.0557572548495)
(0.0476439559545,0.0585772667231)
(0.0526635268941,0.0680724338855)
(0.0576844251080,0.0685114594521)
(0.0627067779432,0.0829123257910)
(0.0677307130043,0.0830141508565)
(0.0727563581760,0.0937582418257)
(0.0777838416469,0.0944787394355)
(0.0828132919319,0.0957933432434)
(0.0878448378959,0.0993316514788)
(0.0928786087773,0.101819441448)
(0.0979147342115,0.103730469396)
(0.102953344255,0.116885879401)
(0.107994569409,0.122291817260)
(0.113038540645,0.129632224872)
(0.118085389426,0.130997005418)
(0.123135247735,0.134154443540)
(0.128188248098,0.138226749867)
(0.133244523611,0.140163081469)
(0.138304207961,0.145029588637)
(0.143367435458,0.145650936648)
(0.148434341054,0.145663030289)
(0.153505060378,0.148385452196)
(0.158579729754,0.152534654841)
(0.163658486233,0.156701101702)
(0.168741467621,0.162130246151)
(0.173828812502,0.164073020919)
(0.178920660271,0.172025824002)
(0.184017151162,0.185140745757)
(0.189118426273,0.186385458925)
(0.194224627599,0.193995932918)
(0.199335898061,0.194579951211)
(0.204452381537,0.200097815794)
(0.209574222890,0.201091407653)
(0.214701568002,0.201737434385)
(0.219834563805,0.201840792238)
(0.224973358314,0.203404447707)
(0.230118100657,0.206448298531)
(0.235268941113,0.212412349010)
(0.240426031142,0.217342026455)
(0.245589523422,0.221165512298)
(0.250759571883,0.227573274416)
(0.255936331744,0.237341201985)
(0.261119959549,0.239384945703)
(0.266310613204,0.240684663127)
(0.271508452018,0.241150355234)
(0.276713636737,0.242084601284)
(0.281926329587,0.249007651461)
(0.287146694315,0.253113774546)
(0.292374896227,0.259969502821)
(0.297611102233,0.262629156397)
(0.302855480891,0.263529326455)
(0.308108202447,0.268131241101)
(0.313369438884,0.270134714133)
(0.318639363964,0.273167293787)
(0.323918153281,0.275518043555)
(0.329205984303,0.281503521711)
(0.334503036423,0.282224596832)
(0.339809491013,0.292671368214)
(0.345125531470,0.294194979543)
(0.350451343273,0.301127179298)
(0.355787114035,0.301594082381)
(0.361133033557,0.301898582463)
(0.366489293889,0.312344935628)
(0.371856089385,0.323278691690)
(0.377233616762,0.323704337679)
(0.382622075163,0.327945361714)
(0.388021666218,0.333835583377)
(0.393432594111,0.343205671687)
(0.398855065642,0.344511190195)
(0.404289290299,0.344629915042)
(0.409735480321,0.345983242124)
(0.415193850778,0.354671241015)
(0.420664619638,0.357605081198)
(0.426148007841,0.358760529046)
(0.431644239384,0.367104398193)
(0.437153541392,0.367692478854)
(0.442676144204,0.370069006997)
(0.448212281457,0.370178534772)
(0.453762190170,0.374940330140)
(0.459326110836,0.377638442921)
(0.464904287510,0.381385971122)
(0.470496967905,0.385436852269)
(0.476104403489,0.387569889735)
(0.481726849585,0.397739116862)
(0.487364565469,0.411716921533)
(0.493017814484,0.415562254978)
(0.498686864142,0.417862294633)
(0.504371986238,0.419545039024)
(0.510073456969,0.422935716891)
(0.515791557047,0.445593909774)
(0.521526571829,0.449322074968)
(0.527278791440,0.461269428814)
(0.533048510903,0.465155758408)
(0.538836030278,0.465604070303)
(0.544641654800,0.465869107415)
(0.550465695020,0.468067410398)
(0.556308466959,0.476076070931)
(0.562170292258,0.484472422353)
(0.568051498339,0.485235324874)
(0.573952418569,0.491458178785)
(0.579873392428,0.502396789177)
(0.585814765688,0.504082176027)
(0.591776890591,0.505892152049)
(0.597760126042,0.506129305562)
(0.603764837799,0.509221322966)
(0.609791398674,0.510128678313)
(0.615840188748,0.522251465804)
(0.621911595581,0.539492256859)
(0.628006014438,0.540360208331)
(0.634123848522,0.548029547551)
(0.640265509214,0.554635731872)
(0.646431416324,0.559165288849)
(0.652621998348,0.560142804240)
(0.658837692736,0.565620976357)
(0.665078946176,0.576178157726)
(0.671346214878,0.582010445899)
(0.677639964878,0.585648132080)
(0.683960672351,0.593255681467)
(0.690308823933,0.604934296660)
(0.696684917063,0.614864019266)
(0.703089460331,0.627021898335)
(0.709522973845,0.627063192122)
(0.715985989610,0.631237225401)
(0.722479051928,0.631982218240)
(0.729002717805,0.647488719685)
(0.735557557385,0.649670368778)
(0.742144154395,0.652139456732)
(0.748763106615,0.669423783905)
(0.755415026360,0.673196131133)
(0.762100540995,0.685402468974)
(0.768820293458,0.690963136476)
(0.775574942819,0.694867141573)
(0.782365164855,0.701948107638)
(0.789191652658,0.703713033308)
(0.796055117263,0.704410509288)
(0.802956288309,0.719481186289)
(0.809895914736,0.722362382034)
(0.816874765500,0.730622025855)
(0.823893630339,0.731073121782)
(0.830953320560,0.736044619983)
(0.838054669877,0.739250759150)
(0.845198535282,0.754201525898)
(0.852385797958,0.758830135204)
(0.859617364242,0.759099376827)
(0.866894166636,0.760060633030)
(0.874217164866,0.767128488027)
(0.881587346996,0.770847720428)
(0.889005730601,0.772880411003)
(0.896473364002,0.774563384604)
(0.903991327564,0.778929334296)
(0.911560735068,0.781483650799)
(0.919182735147,0.784454417937)
(0.926858512816,0.786593633563)
(0.934589291073,0.789063583509)
(0.942376332598,0.802189353720)
(0.950220941541,0.807648230669)
(0.958124465422,0.808350222931)
(0.966088297132,0.820748361291)
(0.974113877059,0.828370413787)
(0.982202695333,0.831745404129)
(0.990356294214,0.837974285571)
(0.998576270616,0.845744710336)
(1.00686427880,0.856503279858)
(1.01522203322,0.881114508302)
(1.02365131156,0.885029191837)
(1.03215395796,0.899641988901)
(1.04073188647,0.918172479192)
(1.04938708468,0.919316177843)
(1.05812161768,0.919953350112)
(1.06693763219,0.923167876607)
(1.07583736104,0.924273913391)
(1.08482312794,0.930627478952)
(1.09389735260,0.931485202303)
(1.10306255620,0.934747843426)
(1.11232136725,0.962773828914)
(1.12167652793,0.963144169404)
(1.13113090084,0.963370250380)
(1.14068747634,0.964636681324)
(1.15034938038,0.989701789309)
(1.16011988300,0.991347926167)
(1.17000240750,1.00045145129)
(1.18000054035,1.00347673339)
(1.19011804190,1.00853853384)
(1.20035885803,1.01932125582)
(1.21072713279,1.03491432542)
(1.22122722211,1.04282083954)
(1.23186370873,1.05071528357)
(1.24264141858,1.10320507950)
(1.25356543847,1.10433755074)
(1.26464113566,1.11017580762)
(1.27587417915,1.13893508489)
(1.28727056311,1.13985903213)
(1.29883663264,1.14733478703)
(1.31057911217,1.14776338640)
(1.32250513674,1.16944615208)
(1.33462228670,1.17419575548)
(1.34693862611,1.20625315830)
(1.35946274542,1.23291072062)
(1.37220380900,1.23460087628)
(1.38517160821,1.28382595225)
(1.39837662080,1.28383033835)
(1.41183007750,1.31446956601)
(1.42554403708,1.31517298614)
(1.43953147094,1.32465864368)
(1.45380635894,1.32977332957)
(1.46838379825,1.33904866965)
(1.48328012734,1.34038813285)
(1.49851306788,1.35809238804)
(1.51410188762,1.37015795113)
(1.53006758814,1.38534909911)
(1.54643312226,1.39273284981)
(1.56322364687,1.41850926196)
(1.58046681840,1.42687782965)
(1.59819313992,1.43633731118)
(1.61643637112,1.47755628991)
(1.63523401539,1.47845798417)
(1.65462790235,1.47864301976)
(1.67466488902,1.49050600881)
(1.69539771027,1.49718352031)
(1.71688601843,1.52172594041)
(1.73919766529,1.53865130828)
(1.76241029786,1.57677495236)
(1.78661336549,1.59360408735)
(1.81191067295,1.59670164977)
(1.83842366925,1.61675870533)
(1.86629574346,1.64995396611)
(1.89569792399,1.71252342515)
(1.92683657326,1.71343366784)
(1.95996398454,1.73829787411)
(1.99539331017,1.73868539061)
(2.03352014925,1.75465543841)
(2.07485473439,1.79935301453)
(2.12007168974,1.81147915069)
(2.17009037758,1.82672039272)
(2.22621176932,1.91425627205)
(2.29036787786,2.20119059159)
(2.36561812686,2.25879367752)
(2.45726339021,2.32819112052)
(2.57582930355,2.34006516567)
(2.74778138544,2.73236659623)
(3.09023230617,2.79187733251)
};
\end{groupplot}
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqpathwise c1r1.south) {(a)};
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqpathwise c2r1.south) {(b)};
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqpathwise c3r1.south) {(c)};
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqpathwise c1r2.south) {(d)};
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqpathwise c2r2.south) {(e)};
\node[font=\mainqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (mainqqpathwise c3r2.south) {(f)};
\node[font=\mainqqaxisfont,anchor=north,inner sep=0pt,yshift=-3.5em] at ($(mainqqpathwise c1r2.south)!0.5!(mainqqpathwise c3r2.south)$) {Theoretical Quantiles};
\node[font=\mainqqaxisfont,rotate=90,inner sep=0pt,xshift=0pt] at ($(mainqqpathwise c1r1.north west)!0.5!(mainqqpathwise c1r2.south west)+(-3.4em,0)$) {Sample Quantiles};
\end{tikzpicture}
\endgroup
\caption{Normal Q--Q plots for the standardized pathwise mediation-effect estimators. Panels (a)--(c) in the top row correspond to the plug-in estimator, whereas panels (d)--(f) in the bottom row correspond to the cross-fitted estimator. The parameter settings are (a), (d): $c_1=1$ and $\kappa_1=1$; (b), (e): $c_1=1.5$ and $\kappa_1=1.5$; and (c), (f): $c_1=0.5$ and $\kappa_1=0.5$. In all panels, $n=1000$ and $c_2=0.5$.}
\label{fig:pathwise_qq}
\end{figure}


==> plots_univ/figure_global_nongaussian.tex <==
% Generated by render_plots.R; all Q-Q coordinates are embedded below.
% Preamble: \usepackage{pgfplots} and \input{plots_univ/universality_plot_style.tex}
\begin{figure}[htb!]
\centering
% One picture locks the six panels into two rows of three.
% Width follows the manuscript; fonts are NEVER scaled with resizebox.
\begingroup\normalfont\normalsize
\pgfmathsetlengthmacro{\univqqside}{(\linewidth-9em)/3}
\begin{tikzpicture}
\begin{groupplot}[univ qq,
  group style={group name=univqqglobalrademacher,group size=3 by 2,horizontal sep=2.2em,vertical sep=4em},
  width=\univqqside,height=\univqqside,
  xmin=-4.15679494338,xmax=3.55638819337,
  ymin=-4.15679494338,ymax=3.55638819337,
  xtick={-4.00000000000,-2.00000000000,0,2.00000000000},
  ytick={-4.00000000000,-2.00000000000,0,2.00000000000}]
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-4.15679494338,-4.15679494338) (3.55638819337,3.55638819337)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-3.97314772584)
(-2.74778138544,-3.38343375767)
(-2.57582930355,-2.52020576676)
(-2.45726339021,-2.30022892063)
(-2.36561812686,-2.24591456934)
(-2.29036787786,-2.19896184086)
(-2.22621176932,-2.05459405032)
(-2.17009037758,-1.96660333431)
(-2.12007168974,-1.95530785235)
(-2.07485473439,-1.95403769776)
(-2.03352014925,-1.87360081602)
(-1.99539331017,-1.85568919536)
(-1.95996398454,-1.84848798037)
(-1.92683657326,-1.81470762480)
(-1.89569792399,-1.79976409226)
(-1.86629574346,-1.76828629204)
(-1.83842366925,-1.76012801262)
(-1.81191067295,-1.72485834263)
(-1.78661336549,-1.72423315155)
(-1.76241029786,-1.69036383790)
(-1.73919766529,-1.65918043668)
(-1.71688601843,-1.65254364721)
(-1.69539771027,-1.63531601039)
(-1.67466488902,-1.62469253422)
(-1.65462790235,-1.58817779103)
(-1.63523401539,-1.55344645650)
(-1.61643637112,-1.53986855157)
(-1.59819313992,-1.53920500278)
(-1.58046681840,-1.53182824688)
(-1.56322364687,-1.51581002421)
(-1.54643312226,-1.47655813178)
(-1.53006758814,-1.46574185765)
(-1.51410188762,-1.46466809567)
(-1.49851306788,-1.46246726591)
(-1.48328012734,-1.45691816941)
(-1.46838379825,-1.44084384327)
(-1.45380635894,-1.41993023408)
(-1.43953147094,-1.40688468932)
(-1.42554403708,-1.39295652673)
(-1.41183007750,-1.38584188685)
(-1.39837662080,-1.37547510382)
(-1.38517160821,-1.36315178662)
(-1.37220380900,-1.35628970058)
(-1.35946274542,-1.35079529058)
(-1.34693862611,-1.31636604614)
(-1.33462228670,-1.29304261299)
(-1.32250513674,-1.28905639767)
(-1.31057911217,-1.26248889456)
(-1.29883663264,-1.24754929385)
(-1.28727056311,-1.23887289831)
(-1.27587417915,-1.23794824949)
(-1.26464113566,-1.23590253889)
(-1.25356543847,-1.23433605357)
(-1.24264141858,-1.22594525386)
(-1.23186370873,-1.22452381755)
(-1.22122722211,-1.18515839540)
(-1.21072713279,-1.18166563825)
(-1.20035885803,-1.16795724077)
(-1.19011804190,-1.15742117035)
(-1.18000054035,-1.15201985409)
(-1.17000240750,-1.15093567865)
(-1.16011988300,-1.14990895800)
(-1.15034938038,-1.13337571605)
(-1.14068747634,-1.12994993177)
(-1.13113090084,-1.11908671592)
(-1.12167652793,-1.10231589030)
(-1.11232136725,-1.09836408960)
(-1.10306255620,-1.09736438507)
(-1.09389735260,-1.09249141798)
(-1.08482312794,-1.07706282583)
(-1.07583736104,-1.06797073334)
(-1.06693763219,-1.03715307445)
(-1.05812161768,-1.02815643289)
(-1.04938708468,-1.01612644045)
(-1.04073188647,-1.01474449624)
(-1.03215395796,-1.00533960852)
(-1.02365131156,-1.00206749299)
(-1.01522203322,-1.00130235174)
(-1.00686427880,-0.999422448210)
(-0.998576270616,-0.997904221102)
(-0.990356294214,-0.990333576586)
(-0.982202695333,-0.989687738896)
(-0.974113877059,-0.981277405171)
(-0.966088297132,-0.972409271102)
(-0.958124465422,-0.960115246905)
(-0.950220941541,-0.947280512802)
(-0.942376332598,-0.944274573630)
(-0.934589291073,-0.939441117564)
(-0.926858512816,-0.934898112946)
(-0.919182735147,-0.933153554842)
(-0.911560735068,-0.925586940215)
(-0.903991327564,-0.922142333530)
(-0.896473364002,-0.918888604468)
(-0.889005730601,-0.916918490720)
(-0.881587346996,-0.915545886607)
(-0.874217164866,-0.907818453420)
(-0.866894166636,-0.905839364822)
(-0.859617364242,-0.896938522309)
(-0.852385797958,-0.888700234523)
(-0.845198535282,-0.856204150971)
(-0.838054669877,-0.844594374550)
(-0.830953320560,-0.828108595160)
(-0.823893630339,-0.821423177664)
(-0.816874765500,-0.780754007600)
(-0.809895914736,-0.770866589963)
(-0.802956288309,-0.760375900218)
(-0.796055117263,-0.752024500648)
(-0.789191652658,-0.746158253319)
(-0.782365164855,-0.740961874627)
(-0.775574942819,-0.735327174932)
(-0.768820293458,-0.731528211558)
(-0.762100540995,-0.726634335521)
(-0.755415026360,-0.722896607335)
(-0.748763106615,-0.718718195183)
(-0.742144154395,-0.715751838028)
(-0.735557557385,-0.701309061389)
(-0.729002717805,-0.697454952754)
(-0.722479051928,-0.694225057079)
(-0.715985989610,-0.692089749017)
(-0.709522973845,-0.689683671209)
(-0.703089460331,-0.682011752210)
(-0.696684917063,-0.674941410115)
(-0.690308823933,-0.670867898579)
(-0.683960672351,-0.669203304541)
(-0.677639964878,-0.666323198746)
(-0.671346214878,-0.665729936307)
(-0.665078946176,-0.662614770701)
(-0.658837692736,-0.657264152264)
(-0.652621998348,-0.656853164567)
(-0.646431416324,-0.650869319406)
(-0.640265509214,-0.649238542027)
(-0.634123848522,-0.645308479939)
(-0.628006014438,-0.620007025207)
(-0.621911595581,-0.596569648982)
(-0.615840188748,-0.594260478675)
(-0.609791398674,-0.586392761701)
(-0.603764837799,-0.585712855131)
(-0.597760126042,-0.576230471004)
(-0.591776890591,-0.573845798716)
(-0.585814765688,-0.548207837201)
(-0.579873392428,-0.540937918338)
(-0.573952418569,-0.527247521000)
(-0.568051498339,-0.523679327478)
(-0.562170292258,-0.523060762194)
(-0.556308466959,-0.520895198680)
(-0.550465695020,-0.502296860995)
(-0.544641654800,-0.500972503489)
(-0.538836030278,-0.499613292083)
(-0.533048510903,-0.469944073849)
(-0.527278791440,-0.464674445415)
(-0.521526571829,-0.463798243229)
(-0.515791557047,-0.456691099786)
(-0.510073456969,-0.456301190009)
(-0.504371986238,-0.453261276211)
(-0.498686864142,-0.449157838426)
(-0.493017814484,-0.442598094155)
(-0.487364565469,-0.434918781772)
(-0.481726849585,-0.423937376585)
(-0.476104403489,-0.420316110518)
(-0.470496967905,-0.415233694311)
(-0.464904287510,-0.408456126144)
(-0.459326110836,-0.400890347232)
(-0.453762190170,-0.396414865569)
(-0.448212281457,-0.382699564755)
(-0.442676144204,-0.377597529652)
(-0.437153541392,-0.376598789363)
(-0.431644239384,-0.376217632858)
(-0.426148007841,-0.376003785415)
(-0.420664619638,-0.364061557683)
(-0.415193850778,-0.352294875253)
(-0.409735480321,-0.347785487384)
(-0.404289290299,-0.343480507802)
(-0.398855065642,-0.343158188434)
(-0.393432594111,-0.337460645808)
(-0.388021666218,-0.327609892417)
(-0.382622075163,-0.322185943647)
(-0.377233616762,-0.308820187691)
(-0.371856089385,-0.302318228503)
(-0.366489293889,-0.301153190555)
(-0.361133033557,-0.297994766408)
(-0.355787114035,-0.297924128813)
(-0.350451343273,-0.295932276055)
(-0.345125531470,-0.289742895495)
(-0.339809491013,-0.285696397350)
(-0.334503036423,-0.285536707239)
(-0.329205984303,-0.285361265757)
(-0.323918153281,-0.282485521725)
(-0.318639363964,-0.278018330757)
(-0.313369438884,-0.276153316950)
(-0.308108202447,-0.271709015734)
(-0.302855480891,-0.261089677336)
(-0.297611102233,-0.257272663643)
(-0.292374896227,-0.255598589965)
(-0.287146694315,-0.254140411826)
(-0.281926329587,-0.245719136027)
(-0.276713636737,-0.244612579017)
(-0.271508452018,-0.244000088259)
(-0.266310613204,-0.227179378708)
(-0.261119959549,-0.224053942657)
(-0.255936331744,-0.212290045496)
(-0.250759571883,-0.200138779080)
(-0.245589523422,-0.195415428264)
(-0.240426031142,-0.193771339584)
(-0.235268941113,-0.192948657154)
(-0.230118100657,-0.189298557453)
(-0.224973358314,-0.182017777005)
(-0.219834563805,-0.181574149402)
(-0.214701568002,-0.181018834285)
(-0.209574222890,-0.180371108964)
(-0.204452381537,-0.178165405431)
(-0.199335898061,-0.172518011585)
(-0.194224627599,-0.164032429711)
(-0.189118426273,-0.162493105544)
(-0.184017151162,-0.162178982593)
(-0.178920660271,-0.160936040473)
(-0.173828812502,-0.157507570313)
(-0.168741467621,-0.152890159272)
(-0.163658486233,-0.143833336125)
(-0.158579729754,-0.140862134395)
(-0.153505060378,-0.118750061601)
(-0.148434341054,-0.103496243025)
(-0.143367435458,-0.101977727166)
(-0.138304207961,-0.0984333141581)
(-0.133244523611,-0.0943164043406)
(-0.128188248098,-0.0904389308253)
(-0.123135247735,-0.0798504062883)
(-0.118085389426,-0.0686417683261)
(-0.113038540645,-0.0647227327398)
(-0.107994569409,-0.0608399034611)
(-0.102953344255,-0.0593976458730)
(-0.0979147342115,-0.0523829701850)
(-0.0928786087773,-0.0507261697374)
(-0.0878448378959,-0.0501876675931)
(-0.0828132919319,-0.0498394449919)
(-0.0777838416469,-0.0497896677930)
(-0.0727563581760,-0.0484925149920)
(-0.0677307130043,-0.0463190507661)
(-0.0627067779432,-0.0460240321979)
(-0.0576844251080,-0.0448078761553)
(-0.0526635268941,-0.0338907294256)
(-0.0476439559545,-0.0204086164846)
(-0.0426255851769,-0.0111359043214)
(-0.0376082876613,-0.00328001362328)
(-0.0325919366967,0.00357983660738)
(-0.0275764057394,0.00381520131097)
(-0.0225615683902,0.0126161975084)
(-0.0175472983722,0.0132478376332)
(-0.0125334695081,0.0230478400992)
(-0.00751995569854,0.0281457643235)
(-0.00250663089957,0.0353218665172)
(0.00250663089957,0.0482700584646)
(0.00751995569854,0.0536773118358)
(0.0125334695081,0.0551802989792)
(0.0175472983722,0.0627932046680)
(0.0225615683902,0.0640350144614)
(0.0275764057394,0.0784222925222)
(0.0325919366967,0.0820603483316)
(0.0376082876613,0.0857608330688)
(0.0426255851769,0.0994338888317)
(0.0476439559545,0.113584433851)
(0.0526635268941,0.116788027584)
(0.0576844251080,0.117069593634)
(0.0627067779432,0.120094742717)
(0.0677307130043,0.126084858766)
(0.0727563581760,0.132502592321)
(0.0777838416469,0.135077954507)
(0.0828132919319,0.137892336191)
(0.0878448378959,0.142323295161)
(0.0928786087773,0.142784244178)
(0.0979147342115,0.147890484906)
(0.102953344255,0.154335788819)
(0.107994569409,0.159327339623)
(0.113038540645,0.165746169764)
(0.118085389426,0.167857649465)
(0.123135247735,0.177830664664)
(0.128188248098,0.178916770273)
(0.133244523611,0.185615821946)
(0.138304207961,0.190709315981)
(0.143367435458,0.197872222588)
(0.148434341054,0.202744275204)
(0.153505060378,0.204685328826)
(0.158579729754,0.207236878755)
(0.163658486233,0.222531715200)
(0.168741467621,0.223812075216)
(0.173828812502,0.225660398701)
(0.178920660271,0.233299569134)
(0.184017151162,0.238302162199)
(0.189118426273,0.246262362934)
(0.194224627599,0.247287713671)
(0.199335898061,0.256112756125)
(0.204452381537,0.272183587396)
(0.209574222890,0.273601603820)
(0.214701568002,0.275711309031)
(0.219834563805,0.278196260122)
(0.224973358314,0.281098013042)
(0.230118100657,0.283972194008)
(0.235268941113,0.291872080920)
(0.240426031142,0.295540962949)
(0.245589523422,0.304061748250)
(0.250759571883,0.306965102866)
(0.255936331744,0.310348106412)
(0.261119959549,0.311851851313)
(0.266310613204,0.321516660554)
(0.271508452018,0.324369026103)
(0.276713636737,0.326841509860)
(0.281926329587,0.332068367364)
(0.287146694315,0.339692583555)
(0.292374896227,0.347514766200)
(0.297611102233,0.352889225482)
(0.302855480891,0.365461466800)
(0.308108202447,0.370884194721)
(0.313369438884,0.375006482108)
(0.318639363964,0.380925670929)
(0.323918153281,0.382515727177)
(0.329205984303,0.388550905349)
(0.334503036423,0.401453241330)
(0.339809491013,0.401570858371)
(0.345125531470,0.402159371077)
(0.350451343273,0.406911039007)
(0.355787114035,0.426065092274)
(0.361133033557,0.429068700592)
(0.366489293889,0.437977243355)
(0.371856089385,0.439065700846)
(0.377233616762,0.440139695519)
(0.382622075163,0.449188316826)
(0.388021666218,0.462410716303)
(0.393432594111,0.464723336906)
(0.398855065642,0.470750682757)
(0.404289290299,0.479263868259)
(0.409735480321,0.480157315877)
(0.415193850778,0.489695379634)
(0.420664619638,0.491698494722)
(0.426148007841,0.501357263840)
(0.431644239384,0.509162333399)
(0.437153541392,0.510912206196)
(0.442676144204,0.511651046802)
(0.448212281457,0.513376216349)
(0.453762190170,0.517807172119)
(0.459326110836,0.531182347358)
(0.464904287510,0.533904246093)
(0.470496967905,0.546711099531)
(0.476104403489,0.548736669972)
(0.481726849585,0.554797073269)
(0.487364565469,0.555310716198)
(0.493017814484,0.563503083625)
(0.498686864142,0.567023054285)
(0.504371986238,0.567924753230)
(0.510073456969,0.570520205980)
(0.515791557047,0.570566468608)
(0.521526571829,0.572662269214)
(0.527278791440,0.577834906755)
(0.533048510903,0.583662728139)
(0.538836030278,0.585497266071)
(0.544641654800,0.595503246678)
(0.550465695020,0.596596604870)
(0.556308466959,0.598070038706)
(0.562170292258,0.609279844013)
(0.568051498339,0.614913607339)
(0.573952418569,0.633829356330)
(0.579873392428,0.646287115269)
(0.585814765688,0.648382976851)
(0.591776890591,0.650622604279)
(0.597760126042,0.653859212968)
(0.603764837799,0.668249457831)
(0.609791398674,0.682300802396)
(0.615840188748,0.688228392176)
(0.621911595581,0.691907821620)
(0.628006014438,0.692157238742)
(0.634123848522,0.697122017233)
(0.640265509214,0.698076167100)
(0.646431416324,0.702029070188)
(0.652621998348,0.702577158676)
(0.658837692736,0.708824238733)
(0.665078946176,0.713161188469)
(0.671346214878,0.718355130404)
(0.677639964878,0.723594714918)
(0.683960672351,0.725290926794)
(0.690308823933,0.725756574273)
(0.696684917063,0.736617386361)
(0.703089460331,0.740765803144)
(0.709522973845,0.758251645018)
(0.715985989610,0.758782181808)
(0.722479051928,0.759978413619)
(0.729002717805,0.772865459986)
(0.735557557385,0.778722065835)
(0.742144154395,0.787321341021)
(0.748763106615,0.798365640356)
(0.755415026360,0.798529888850)
(0.762100540995,0.811500704267)
(0.768820293458,0.812599874532)
(0.775574942819,0.812778592980)
(0.782365164855,0.815674548087)
(0.789191652658,0.826425549406)
(0.796055117263,0.826509451016)
(0.802956288309,0.834890298341)
(0.809895914736,0.834949812470)
(0.816874765500,0.848026992401)
(0.823893630339,0.850784923284)
(0.830953320560,0.852373688738)
(0.838054669877,0.856391307302)
(0.845198535282,0.856420804880)
(0.852385797958,0.872803884831)
(0.859617364242,0.883155031499)
(0.866894166636,0.890948876441)
(0.874217164866,0.893006410536)
(0.881587346996,0.894635998860)
(0.889005730601,0.902017903315)
(0.896473364002,0.908798617053)
(0.903991327564,0.918552626998)
(0.911560735068,0.920551163645)
(0.919182735147,0.952091439115)
(0.926858512816,0.952392741805)
(0.934589291073,0.957480250296)
(0.942376332598,0.965966277788)
(0.950220941541,0.976267098396)
(0.958124465422,0.980350729239)
(0.966088297132,0.980654344418)
(0.974113877059,0.993076553724)
(0.982202695333,1.01393490357)
(0.990356294214,1.02079646380)
(0.998576270616,1.02626069172)
(1.00686427880,1.03029077893)
(1.01522203322,1.03683076552)
(1.02365131156,1.04295533594)
(1.03215395796,1.05048866972)
(1.04073188647,1.05392823342)
(1.04938708468,1.06041287965)
(1.05812161768,1.06665282529)
(1.06693763219,1.06729078192)
(1.07583736104,1.07822938629)
(1.08482312794,1.08614189764)
(1.09389735260,1.08803655176)
(1.10306255620,1.10420348041)
(1.11232136725,1.11132340314)
(1.12167652793,1.14166749184)
(1.13113090084,1.14966467208)
(1.14068747634,1.15246805122)
(1.15034938038,1.15869372766)
(1.16011988300,1.17007677564)
(1.17000240750,1.17326360578)
(1.18000054035,1.17665992238)
(1.19011804190,1.18498021595)
(1.20035885803,1.19272931325)
(1.21072713279,1.19334398183)
(1.22122722211,1.20516124892)
(1.23186370873,1.22039055493)
(1.24264141858,1.23383080296)
(1.25356543847,1.24620192604)
(1.26464113566,1.28413758778)
(1.27587417915,1.29233901460)
(1.28727056311,1.29597716506)
(1.29883663264,1.29846977354)
(1.31057911217,1.32589386042)
(1.32250513674,1.35061268000)
(1.33462228670,1.36788961176)
(1.34693862611,1.37298054823)
(1.35946274542,1.39656557875)
(1.37220380900,1.41504866109)
(1.38517160821,1.44309413881)
(1.39837662080,1.45041699731)
(1.41183007750,1.45895910463)
(1.42554403708,1.46566080860)
(1.43953147094,1.47830591475)
(1.45380635894,1.48578766472)
(1.46838379825,1.48596273862)
(1.48328012734,1.48706327594)
(1.49851306788,1.53136076165)
(1.51410188762,1.53658278293)
(1.53006758814,1.58114517001)
(1.54643312226,1.59859003370)
(1.56322364687,1.61428721045)
(1.58046681840,1.65036893953)
(1.59819313992,1.65992958757)
(1.61643637112,1.67248131708)
(1.63523401539,1.68724815046)
(1.65462790235,1.70151642583)
(1.67466488902,1.71192447829)
(1.69539771027,1.72964641639)
(1.71688601843,1.76355101350)
(1.73919766529,1.76509239826)
(1.76241029786,1.76802830825)
(1.78661336549,1.77140076773)
(1.81191067295,1.80526746257)
(1.83842366925,1.81535821747)
(1.86629574346,1.87963269365)
(1.89569792399,1.88074433671)
(1.92683657326,1.91446114346)
(1.95996398454,1.94535910377)
(1.99539331017,1.99451033631)
(2.03352014925,2.00247233599)
(2.07485473439,2.03433920023)
(2.12007168974,2.05217689675)
(2.17009037758,2.10693045749)
(2.22621176932,2.15766456287)
(2.29036787786,2.34396704659)
(2.36561812686,2.36646909540)
(2.45726339021,2.38921243967)
(2.57582930355,2.47367763302)
(2.74778138544,2.79676417549)
(3.09023230617,3.23432125479)
};
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-4.15679494338,-4.15679494338) (3.55638819337,3.55638819337)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-2.36228970211)
(-2.74778138544,-2.34021377685)
(-2.57582930355,-2.31694863980)
(-2.45726339021,-2.17629821387)
(-2.36561812686,-2.11629741401)
(-2.29036787786,-1.99206589626)
(-2.22621176932,-1.96452439845)
(-2.17009037758,-1.92757944422)
(-2.12007168974,-1.92728899250)
(-2.07485473439,-1.90672379683)
(-2.03352014925,-1.90564490590)
(-1.99539331017,-1.89610494800)
(-1.95996398454,-1.79333177147)
(-1.92683657326,-1.78478334156)
(-1.89569792399,-1.76296180691)
(-1.86629574346,-1.75430236307)
(-1.83842366925,-1.75302277247)
(-1.81191067295,-1.70732516997)
(-1.78661336549,-1.70402279968)
(-1.76241029786,-1.70133473559)
(-1.73919766529,-1.68342993593)
(-1.71688601843,-1.68150954210)
(-1.69539771027,-1.66538929625)
(-1.67466488902,-1.64073128526)
(-1.65462790235,-1.64061002433)
(-1.63523401539,-1.63927284466)
(-1.61643637112,-1.63891662239)
(-1.59819313992,-1.63711710409)
(-1.58046681840,-1.63289645498)
(-1.56322364687,-1.61219039343)
(-1.54643312226,-1.60850084181)
(-1.53006758814,-1.58085985098)
(-1.51410188762,-1.57543015974)
(-1.49851306788,-1.55257555265)
(-1.48328012734,-1.54459692871)
(-1.46838379825,-1.53784137795)
(-1.45380635894,-1.52292446526)
(-1.43953147094,-1.49543800261)
(-1.42554403708,-1.48299020285)
(-1.41183007750,-1.47289279032)
(-1.39837662080,-1.47183619420)
(-1.38517160821,-1.47114996789)
(-1.37220380900,-1.45176041609)
(-1.35946274542,-1.45007027244)
(-1.34693862611,-1.42773843923)
(-1.33462228670,-1.42231805106)
(-1.32250513674,-1.41745382259)
(-1.31057911217,-1.41679381842)
(-1.29883663264,-1.41287142676)
(-1.28727056311,-1.39653142303)
(-1.27587417915,-1.36062368348)
(-1.26464113566,-1.34932266746)
(-1.25356543847,-1.34876189018)
(-1.24264141858,-1.32643965628)
(-1.23186370873,-1.31765987485)
(-1.22122722211,-1.29533609894)
(-1.21072713279,-1.29228988467)
(-1.20035885803,-1.26092447619)
(-1.19011804190,-1.25902387566)
(-1.18000054035,-1.24652759399)
(-1.17000240750,-1.24499044231)
(-1.16011988300,-1.24373865400)
(-1.15034938038,-1.23817877100)
(-1.14068747634,-1.22718742638)
(-1.13113090084,-1.22466068298)
(-1.12167652793,-1.20646116475)
(-1.11232136725,-1.20332111239)
(-1.10306255620,-1.19248444444)
(-1.09389735260,-1.19076899221)
(-1.08482312794,-1.17233345304)
(-1.07583736104,-1.13131636218)
(-1.06693763219,-1.11397246661)
(-1.05812161768,-1.11278074651)
(-1.04938708468,-1.11232044585)
(-1.04073188647,-1.10723315663)
(-1.03215395796,-1.09751430397)
(-1.02365131156,-1.07523248754)
(-1.01522203322,-1.07251303322)
(-1.00686427880,-1.07146645152)
(-0.998576270616,-1.07006012493)
(-0.990356294214,-1.06668041849)
(-0.982202695333,-1.06515674771)
(-0.974113877059,-1.04016533051)
(-0.966088297132,-1.04013819741)
(-0.958124465422,-1.03651929356)
(-0.950220941541,-1.03646178456)
(-0.942376332598,-1.03276758441)
(-0.934589291073,-1.02674847110)
(-0.926858512816,-1.02186481413)
(-0.919182735147,-1.00685853415)
(-0.911560735068,-0.957508356514)
(-0.903991327564,-0.945241977828)
(-0.896473364002,-0.945112974630)
(-0.889005730601,-0.933534261159)
(-0.881587346996,-0.926972294043)
(-0.874217164866,-0.919852049018)
(-0.866894166636,-0.910960723383)
(-0.859617364242,-0.894491168107)
(-0.852385797958,-0.891079076183)
(-0.845198535282,-0.878900930522)
(-0.838054669877,-0.877936335467)
(-0.830953320560,-0.876039327325)
(-0.823893630339,-0.869187474260)
(-0.816874765500,-0.860842601673)
(-0.809895914736,-0.848943453764)
(-0.802956288309,-0.825399903254)
(-0.796055117263,-0.820341046687)
(-0.789191652658,-0.820059173360)
(-0.782365164855,-0.818300824433)
(-0.775574942819,-0.810861031931)
(-0.768820293458,-0.810689552304)
(-0.762100540995,-0.809658669889)
(-0.755415026360,-0.805708419760)
(-0.748763106615,-0.797883806741)
(-0.742144154395,-0.772554384236)
(-0.735557557385,-0.772420673637)
(-0.729002717805,-0.747081523265)
(-0.722479051928,-0.740348201137)
(-0.715985989610,-0.717866231215)
(-0.709522973845,-0.717375598229)
(-0.703089460331,-0.706844924111)
(-0.696684917063,-0.704754440879)
(-0.690308823933,-0.696759586941)
(-0.683960672351,-0.688893536586)
(-0.677639964878,-0.680708088220)
(-0.671346214878,-0.669514409010)
(-0.665078946176,-0.661333222624)
(-0.658837692736,-0.657919147643)
(-0.652621998348,-0.644487852420)
(-0.646431416324,-0.633659677336)
(-0.640265509214,-0.626618887667)
(-0.634123848522,-0.621870595052)
(-0.628006014438,-0.619725261152)
(-0.621911595581,-0.614741982836)
(-0.615840188748,-0.611266289439)
(-0.609791398674,-0.602503015350)
(-0.603764837799,-0.600483697043)
(-0.597760126042,-0.592906769294)
(-0.591776890591,-0.586279472035)
(-0.585814765688,-0.579932618489)
(-0.579873392428,-0.572964932776)
(-0.573952418569,-0.571334986661)
(-0.568051498339,-0.555399162425)
(-0.562170292258,-0.554008624653)
(-0.556308466959,-0.551176658066)
(-0.550465695020,-0.542875555152)
(-0.544641654800,-0.542459068126)
(-0.538836030278,-0.535412506635)
(-0.533048510903,-0.535040382133)
(-0.527278791440,-0.516897101292)
(-0.521526571829,-0.512000681463)
(-0.515791557047,-0.511667174022)
(-0.510073456969,-0.509310871676)
(-0.504371986238,-0.506016690685)
(-0.498686864142,-0.491809480143)
(-0.493017814484,-0.488855262870)
(-0.487364565469,-0.483472288739)
(-0.481726849585,-0.482377860127)
(-0.476104403489,-0.477887432078)
(-0.470496967905,-0.468717280930)
(-0.464904287510,-0.437120118694)
(-0.459326110836,-0.436552774788)
(-0.453762190170,-0.429403910383)
(-0.448212281457,-0.420259682692)
(-0.442676144204,-0.405858585123)
(-0.437153541392,-0.393749870805)
(-0.431644239384,-0.382447510431)
(-0.426148007841,-0.380523637556)
(-0.420664619638,-0.378294363393)
(-0.415193850778,-0.372473650103)
(-0.409735480321,-0.368869519818)
(-0.404289290299,-0.366963579936)
(-0.398855065642,-0.360757580564)
(-0.393432594111,-0.351753090860)
(-0.388021666218,-0.349525634965)
(-0.382622075163,-0.349268082805)
(-0.377233616762,-0.338008394060)
(-0.371856089385,-0.334341718784)
(-0.366489293889,-0.327447682662)
(-0.361133033557,-0.325894633919)
(-0.355787114035,-0.294109593555)
(-0.350451343273,-0.289179454964)
(-0.345125531470,-0.282544100444)
(-0.339809491013,-0.276081305648)
(-0.334503036423,-0.271552758657)
(-0.329205984303,-0.270355480622)
(-0.323918153281,-0.256494048265)
(-0.318639363964,-0.248370366138)
(-0.313369438884,-0.244764214475)
(-0.308108202447,-0.244637713829)
(-0.302855480891,-0.242835025260)
(-0.297611102233,-0.238150345941)
(-0.292374896227,-0.236844335583)
(-0.287146694315,-0.233782974727)
(-0.281926329587,-0.232793632134)
(-0.276713636737,-0.224794631612)
(-0.271508452018,-0.221045643383)
(-0.266310613204,-0.220594575792)
(-0.261119959549,-0.217693048836)
(-0.255936331744,-0.212461869731)
(-0.250759571883,-0.211342510224)
(-0.245589523422,-0.206756790847)
(-0.240426031142,-0.205210692309)
(-0.235268941113,-0.199082079560)
(-0.230118100657,-0.185547777488)
(-0.224973358314,-0.180178792133)
(-0.219834563805,-0.180045842561)
(-0.214701568002,-0.179996251777)
(-0.209574222890,-0.179745776963)
(-0.204452381537,-0.176129247308)
(-0.199335898061,-0.175001491045)
(-0.194224627599,-0.160501387315)
(-0.189118426273,-0.155937956619)
(-0.184017151162,-0.153440519668)
(-0.178920660271,-0.147681221475)
(-0.173828812502,-0.137872310579)
(-0.168741467621,-0.134094646444)
(-0.163658486233,-0.132188189541)
(-0.158579729754,-0.121079694577)
(-0.153505060378,-0.119089869287)
(-0.148434341054,-0.0999807029500)
(-0.143367435458,-0.0733909994079)
(-0.138304207961,-0.0718246890135)
(-0.133244523611,-0.0661760241932)
(-0.128188248098,-0.0559679187900)
(-0.123135247735,-0.0506636443340)
(-0.118085389426,-0.0452300305130)
(-0.113038540645,-0.0416081282345)
(-0.107994569409,-0.0406369232947)
(-0.102953344255,-0.0404510393809)
(-0.0979147342115,-0.0354855224254)
(-0.0928786087773,-0.0337079696655)
(-0.0878448378959,-0.0267194539463)
(-0.0828132919319,-0.0261744422181)
(-0.0777838416469,-0.0247519364812)
(-0.0727563581760,-0.0241526261486)
(-0.0677307130043,-0.00360851663608)
(-0.0627067779432,0.00196903096673)
(-0.0576844251080,0.00332187081649)
(-0.0526635268941,0.00621691665916)
(-0.0476439559545,0.0109766275970)
(-0.0426255851769,0.0126903872456)
(-0.0376082876613,0.0279683682798)
(-0.0325919366967,0.0292304688557)
(-0.0275764057394,0.0320280740268)
(-0.0225615683902,0.0362386681942)
(-0.0175472983722,0.0385132582835)
(-0.0125334695081,0.0432738135843)
(-0.00751995569854,0.0501447568423)
(-0.00250663089957,0.0524451045575)
(0.00250663089957,0.0568798261668)
(0.00751995569854,0.0628403407424)
(0.0125334695081,0.0692711437898)
(0.0175472983722,0.0729526230833)
(0.0225615683902,0.0796237720898)
(0.0275764057394,0.0819753155578)
(0.0325919366967,0.0821484471689)
(0.0376082876613,0.0847595168321)
(0.0426255851769,0.0859357653023)
(0.0476439559545,0.0870984425181)
(0.0526635268941,0.0980430993877)
(0.0576844251080,0.106828840641)
(0.0627067779432,0.117380644461)
(0.0677307130043,0.124313875740)
(0.0727563581760,0.131168722613)
(0.0777838416469,0.136295325384)
(0.0828132919319,0.154029665188)
(0.0878448378959,0.154587341095)
(0.0928786087773,0.158121850297)
(0.0979147342115,0.185549753152)
(0.102953344255,0.189861677662)
(0.107994569409,0.192007970620)
(0.113038540645,0.192927205195)
(0.118085389426,0.193911377946)
(0.123135247735,0.195039630715)
(0.128188248098,0.200852567343)
(0.133244523611,0.204948015479)
(0.138304207961,0.207716346168)
(0.143367435458,0.217990702862)
(0.148434341054,0.218679535174)
(0.153505060378,0.219731813456)
(0.158579729754,0.235141200830)
(0.163658486233,0.237497206363)
(0.168741467621,0.241997243632)
(0.173828812502,0.244584311340)
(0.178920660271,0.255280726029)
(0.184017151162,0.255387607609)
(0.189118426273,0.269787751450)
(0.194224627599,0.271444109808)
(0.199335898061,0.278375822733)
(0.204452381537,0.279135711591)
(0.209574222890,0.281925060452)
(0.214701568002,0.283960331954)
(0.219834563805,0.289580623088)
(0.224973358314,0.290525424628)
(0.230118100657,0.290628719825)
(0.235268941113,0.295815123458)
(0.240426031142,0.296569636662)
(0.245589523422,0.300141030668)
(0.250759571883,0.303275656780)
(0.255936331744,0.319329901344)
(0.261119959549,0.326241475928)
(0.266310613204,0.330028173629)
(0.271508452018,0.338570909687)
(0.276713636737,0.339011511725)
(0.281926329587,0.339493236808)
(0.287146694315,0.340284036411)
(0.292374896227,0.358159843796)
(0.297611102233,0.366723185213)
(0.302855480891,0.377021867263)
(0.308108202447,0.382362510893)
(0.313369438884,0.387814675022)
(0.318639363964,0.391302394991)
(0.323918153281,0.395207196752)
(0.329205984303,0.395312890587)
(0.334503036423,0.395615917481)
(0.339809491013,0.402425788825)
(0.345125531470,0.405137545753)
(0.350451343273,0.411739001450)
(0.355787114035,0.419136851163)
(0.361133033557,0.422285258736)
(0.366489293889,0.431130321604)
(0.371856089385,0.431776228609)
(0.377233616762,0.436643638074)
(0.382622075163,0.439613252256)
(0.388021666218,0.440300196692)
(0.393432594111,0.452662460443)
(0.398855065642,0.458229920519)
(0.404289290299,0.459736891821)
(0.409735480321,0.476928734058)
(0.415193850778,0.486051223100)
(0.420664619638,0.491083293881)
(0.426148007841,0.491876213023)
(0.431644239384,0.498819556846)
(0.437153541392,0.504741330108)
(0.442676144204,0.505739364606)
(0.448212281457,0.511306259214)
(0.453762190170,0.516134050901)
(0.459326110836,0.518489798512)
(0.464904287510,0.519089142926)
(0.470496967905,0.522665014978)
(0.476104403489,0.524988223562)
(0.481726849585,0.525430618182)
(0.487364565469,0.528554344063)
(0.493017814484,0.529919173190)
(0.498686864142,0.535314067434)
(0.504371986238,0.536890293850)
(0.510073456969,0.538389062303)
(0.515791557047,0.542626659552)
(0.521526571829,0.545587603780)
(0.527278791440,0.545663578509)
(0.533048510903,0.556552376638)
(0.538836030278,0.560554505551)
(0.544641654800,0.564850979054)
(0.550465695020,0.580775241582)
(0.556308466959,0.586146908698)
(0.562170292258,0.590687177696)
(0.568051498339,0.606036243071)
(0.573952418569,0.613391267757)
(0.579873392428,0.613391998498)
(0.585814765688,0.622895335915)
(0.591776890591,0.623338542357)
(0.597760126042,0.625318808683)
(0.603764837799,0.626279502923)
(0.609791398674,0.626381616248)
(0.615840188748,0.628443907818)
(0.621911595581,0.632695817821)
(0.628006014438,0.633824900775)
(0.634123848522,0.635264170688)
(0.640265509214,0.654550442146)
(0.646431416324,0.658371175585)
(0.652621998348,0.663750910881)
(0.658837692736,0.673708746203)
(0.665078946176,0.673849565488)
(0.671346214878,0.681732233114)
(0.677639964878,0.683744415045)
(0.683960672351,0.691441295075)
(0.690308823933,0.704280212347)
(0.696684917063,0.707665295400)
(0.703089460331,0.708333633104)
(0.709522973845,0.721896502233)
(0.715985989610,0.725762981000)
(0.722479051928,0.730223311939)
(0.729002717805,0.731175036743)
(0.735557557385,0.766222983789)
(0.742144154395,0.772612565764)
(0.748763106615,0.779116941427)
(0.755415026360,0.780178897311)
(0.762100540995,0.781336807309)
(0.768820293458,0.787040183109)
(0.775574942819,0.793095861925)
(0.782365164855,0.797182099987)
(0.789191652658,0.800113491968)
(0.796055117263,0.804155562979)
(0.802956288309,0.805568538187)
(0.809895914736,0.807076451234)
(0.816874765500,0.809203501240)
(0.823893630339,0.812027345143)
(0.830953320560,0.818735262731)
(0.838054669877,0.821533563042)
(0.845198535282,0.831740759086)
(0.852385797958,0.832989019949)
(0.859617364242,0.870573827879)
(0.866894166636,0.877363586577)
(0.874217164866,0.883611418989)
(0.881587346996,0.885116021141)
(0.889005730601,0.896799747327)
(0.896473364002,0.901224812322)
(0.903991327564,0.907762043268)
(0.911560735068,0.907837104948)
(0.919182735147,0.909648803398)
(0.926858512816,0.912626718390)
(0.934589291073,0.915610946530)
(0.942376332598,0.923829296931)
(0.950220941541,0.944267269502)
(0.958124465422,0.948565562495)
(0.966088297132,0.951461919911)
(0.974113877059,0.956343161811)
(0.982202695333,0.967902225667)
(0.990356294214,0.969002856698)
(0.998576270616,0.984525316798)
(1.00686427880,0.987088199489)
(1.01522203322,0.994717280813)
(1.02365131156,1.00593272854)
(1.03215395796,1.00853220952)
(1.04073188647,1.01313249142)
(1.04938708468,1.02640427725)
(1.05812161768,1.03235813511)
(1.06693763219,1.07041747482)
(1.07583736104,1.07137308859)
(1.08482312794,1.10912373365)
(1.09389735260,1.10939536471)
(1.10306255620,1.11921105395)
(1.11232136725,1.11970220125)
(1.12167652793,1.13041845631)
(1.13113090084,1.14054514665)
(1.14068747634,1.14344760796)
(1.15034938038,1.14950474759)
(1.16011988300,1.15431264612)
(1.17000240750,1.15869462010)
(1.18000054035,1.17607010398)
(1.19011804190,1.18693400050)
(1.20035885803,1.19182206948)
(1.21072713279,1.19490759485)
(1.22122722211,1.20930502878)
(1.23186370873,1.20965524627)
(1.24264141858,1.21308889066)
(1.25356543847,1.21864765141)
(1.26464113566,1.23910076336)
(1.27587417915,1.24560539576)
(1.28727056311,1.24726342678)
(1.29883663264,1.25799834459)
(1.31057911217,1.26820294896)
(1.32250513674,1.27264334718)
(1.33462228670,1.28276471971)
(1.34693862611,1.31268635204)
(1.35946274542,1.36347639050)
(1.37220380900,1.36867234088)
(1.38517160821,1.38642845487)
(1.39837662080,1.39315751141)
(1.41183007750,1.39890417409)
(1.42554403708,1.42187320053)
(1.43953147094,1.43128992680)
(1.45380635894,1.46528003126)
(1.46838379825,1.49323706969)
(1.48328012734,1.50710691288)
(1.49851306788,1.54808865581)
(1.51410188762,1.55663996496)
(1.53006758814,1.55915911899)
(1.54643312226,1.56585419942)
(1.56322364687,1.57805820127)
(1.58046681840,1.59109826662)
(1.59819313992,1.60443301030)
(1.61643637112,1.67132696860)
(1.63523401539,1.69577331758)
(1.65462790235,1.73338288972)
(1.67466488902,1.73395658217)
(1.69539771027,1.76878784618)
(1.71688601843,1.78020726686)
(1.73919766529,1.78328431595)
(1.76241029786,1.80455222630)
(1.78661336549,1.84055450319)
(1.81191067295,1.84800854458)
(1.83842366925,1.84933671813)
(1.86629574346,1.85913393647)
(1.89569792399,1.85977675314)
(1.92683657326,1.89547415666)
(1.95996398454,1.89932993306)
(1.99539331017,1.93105282239)
(2.03352014925,1.93363661422)
(2.07485473439,2.00331049540)
(2.12007168974,2.20750936087)
(2.17009037758,2.23721487056)
(2.22621176932,2.27065108923)
(2.29036787786,2.27191736555)
(2.36561812686,2.38605640463)
(2.45726339021,2.53922137256)
(2.57582930355,2.60568759603)
(2.74778138544,2.84924788557)
(3.09023230617,3.37274097583)
};
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-4.15679494338,-4.15679494338) (3.55638819337,3.55638819337)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-3.34405613681)
(-2.74778138544,-2.96899500722)
(-2.57582930355,-2.93865159949)
(-2.45726339021,-2.80981192749)
(-2.36561812686,-2.65023827923)
(-2.29036787786,-2.54518850918)
(-2.22621176932,-2.51521973880)
(-2.17009037758,-2.50324672740)
(-2.12007168974,-2.38838243560)
(-2.07485473439,-2.36591936098)
(-2.03352014925,-2.35456925979)
(-1.99539331017,-2.34668869922)
(-1.95996398454,-2.31722629597)
(-1.92683657326,-2.10562346820)
(-1.89569792399,-2.07679298008)
(-1.86629574346,-2.04183409815)
(-1.83842366925,-2.01889181124)
(-1.81191067295,-2.00291605375)
(-1.78661336549,-1.93576719762)
(-1.76241029786,-1.92962299526)
(-1.73919766529,-1.88735637460)
(-1.71688601843,-1.87153009891)
(-1.69539771027,-1.86951750289)
(-1.67466488902,-1.86410786079)
(-1.65462790235,-1.80173888879)
(-1.63523401539,-1.80046783060)
(-1.61643637112,-1.78917732867)
(-1.59819313992,-1.78059116725)
(-1.58046681840,-1.72130445359)
(-1.56322364687,-1.69872223957)
(-1.54643312226,-1.69787656412)
(-1.53006758814,-1.68793269420)
(-1.51410188762,-1.68719850460)
(-1.49851306788,-1.67124809944)
(-1.48328012734,-1.66848164082)
(-1.46838379825,-1.64126355723)
(-1.45380635894,-1.63002038997)
(-1.43953147094,-1.61080564113)
(-1.42554403708,-1.59714158363)
(-1.41183007750,-1.57902125413)
(-1.39837662080,-1.55855917814)
(-1.38517160821,-1.53412553348)
(-1.37220380900,-1.53000590442)
(-1.35946274542,-1.50899246384)
(-1.34693862611,-1.49942783893)
(-1.33462228670,-1.48354325685)
(-1.32250513674,-1.46778876490)
(-1.31057911217,-1.45852749344)
(-1.29883663264,-1.45195801453)
(-1.28727056311,-1.44659557425)
(-1.27587417915,-1.44598692985)
(-1.26464113566,-1.44394345208)
(-1.25356543847,-1.38682002182)
(-1.24264141858,-1.37039267886)
(-1.23186370873,-1.36629271512)
(-1.22122722211,-1.35892942756)
(-1.21072713279,-1.35881553105)
(-1.20035885803,-1.35187945293)
(-1.19011804190,-1.33643398152)
(-1.18000054035,-1.31008973847)
(-1.17000240750,-1.25628825821)
(-1.16011988300,-1.24172578555)
(-1.15034938038,-1.22868316452)
(-1.14068747634,-1.22537664680)
(-1.13113090084,-1.21693926585)
(-1.12167652793,-1.21047494602)
(-1.11232136725,-1.18010563567)
(-1.10306255620,-1.15514177930)
(-1.09389735260,-1.13719040424)
(-1.08482312794,-1.10931211711)
(-1.07583736104,-1.09583160376)
(-1.06693763219,-1.09317836759)
(-1.05812161768,-1.07124266053)
(-1.04938708468,-1.06756043497)
(-1.04073188647,-1.04309754199)
(-1.03215395796,-1.02825129905)
(-1.02365131156,-1.02465248862)
(-1.01522203322,-1.01928616144)
(-1.00686427880,-1.01833706732)
(-0.998576270616,-1.01767072381)
(-0.990356294214,-1.01616465510)
(-0.982202695333,-1.00177061794)
(-0.974113877059,-0.996469897991)
(-0.966088297132,-0.993111495892)
(-0.958124465422,-0.975900682873)
(-0.950220941541,-0.975641724342)
(-0.942376332598,-0.974580605043)
(-0.934589291073,-0.966335096449)
(-0.926858512816,-0.954070390073)
(-0.919182735147,-0.930296052514)
(-0.911560735068,-0.925514738205)
(-0.903991327564,-0.905238507894)
(-0.896473364002,-0.904783537979)
(-0.889005730601,-0.893810967607)
(-0.881587346996,-0.892465085898)
(-0.874217164866,-0.870487363262)
(-0.866894166636,-0.857307349050)
(-0.859617364242,-0.854216224091)
(-0.852385797958,-0.847971984349)
(-0.845198535282,-0.845692469839)
(-0.838054669877,-0.834436610365)
(-0.830953320560,-0.825869534325)
(-0.823893630339,-0.825830026597)
(-0.816874765500,-0.803251563987)
(-0.809895914736,-0.798843747228)
(-0.802956288309,-0.783886745806)
(-0.796055117263,-0.782589879927)
(-0.789191652658,-0.778377706063)
(-0.782365164855,-0.763403246903)
(-0.775574942819,-0.762697952932)
(-0.768820293458,-0.751889954286)
(-0.762100540995,-0.750693158397)
(-0.755415026360,-0.746430163238)
(-0.748763106615,-0.735690005564)
(-0.742144154395,-0.727536931694)
(-0.735557557385,-0.716396831884)
(-0.729002717805,-0.713648983799)
(-0.722479051928,-0.706514240079)
(-0.715985989610,-0.703719381723)
(-0.709522973845,-0.693747808421)
(-0.703089460331,-0.690634021363)
(-0.696684917063,-0.681817484690)
(-0.690308823933,-0.672111828011)
(-0.683960672351,-0.671227612812)
(-0.677639964878,-0.670153179474)
(-0.671346214878,-0.667545149916)
(-0.665078946176,-0.654275710533)
(-0.658837692736,-0.652503967837)
(-0.652621998348,-0.647861871777)
(-0.646431416324,-0.644766367656)
(-0.640265509214,-0.634495662335)
(-0.634123848522,-0.627794893228)
(-0.628006014438,-0.625078011152)
(-0.621911595581,-0.617598215541)
(-0.615840188748,-0.616610671896)
(-0.609791398674,-0.616532724499)
(-0.603764837799,-0.608638097547)
(-0.597760126042,-0.607807509228)
(-0.591776890591,-0.600249408986)
(-0.585814765688,-0.596183109624)
(-0.579873392428,-0.583652615966)
(-0.573952418569,-0.576380671496)
(-0.568051498339,-0.575735774487)
(-0.562170292258,-0.569293828481)
(-0.556308466959,-0.569182537463)
(-0.550465695020,-0.566463127050)
(-0.544641654800,-0.565058216948)
(-0.538836030278,-0.564392110037)
(-0.533048510903,-0.556607391601)
(-0.527278791440,-0.552646744601)
(-0.521526571829,-0.548986386385)
(-0.515791557047,-0.535730114706)
(-0.510073456969,-0.526885459993)
(-0.504371986238,-0.522038846321)
(-0.498686864142,-0.514587658855)
(-0.493017814484,-0.511688841034)
(-0.487364565469,-0.511211292166)
(-0.481726849585,-0.509591916491)
(-0.476104403489,-0.509113145232)
(-0.470496967905,-0.500975489922)
(-0.464904287510,-0.494652082097)
(-0.459326110836,-0.483249639201)
(-0.453762190170,-0.482752270054)
(-0.448212281457,-0.477234325796)
(-0.442676144204,-0.472445694373)
(-0.437153541392,-0.472395544772)
(-0.431644239384,-0.470981768820)
(-0.426148007841,-0.470174839757)
(-0.420664619638,-0.465469434311)
(-0.415193850778,-0.463772107726)
(-0.409735480321,-0.455910642233)
(-0.404289290299,-0.452940519903)
(-0.398855065642,-0.452740048533)
(-0.393432594111,-0.448869247393)
(-0.388021666218,-0.446959191915)
(-0.382622075163,-0.445445448811)
(-0.377233616762,-0.440645683998)
(-0.371856089385,-0.406208804260)
(-0.366489293889,-0.397774853702)
(-0.361133033557,-0.377760505489)
(-0.355787114035,-0.377456943053)
(-0.350451343273,-0.375656213228)
(-0.345125531470,-0.372314411867)
(-0.339809491013,-0.371506029221)
(-0.334503036423,-0.359818204221)
(-0.329205984303,-0.358880046607)
(-0.323918153281,-0.349379108982)
(-0.318639363964,-0.345118638319)
(-0.313369438884,-0.344300587447)
(-0.308108202447,-0.319283503301)
(-0.302855480891,-0.315848663395)
(-0.297611102233,-0.313558876204)
(-0.292374896227,-0.311588778812)
(-0.287146694315,-0.294467195013)
(-0.281926329587,-0.277414509958)
(-0.276713636737,-0.275346318301)
(-0.271508452018,-0.273763381408)
(-0.266310613204,-0.273729122036)
(-0.261119959549,-0.270327188450)
(-0.255936331744,-0.267870199662)
(-0.250759571883,-0.259952860862)
(-0.245589523422,-0.257308469371)
(-0.240426031142,-0.249805743111)
(-0.235268941113,-0.229147067242)
(-0.230118100657,-0.227619235648)
(-0.224973358314,-0.225542088270)
(-0.219834563805,-0.222896769991)
(-0.214701568002,-0.205610758151)
(-0.209574222890,-0.201512492706)
(-0.204452381537,-0.194201027603)
(-0.199335898061,-0.183430102826)
(-0.194224627599,-0.179735714772)
(-0.189118426273,-0.174773156742)
(-0.184017151162,-0.162550098275)
(-0.178920660271,-0.160747350259)
(-0.173828812502,-0.160648734898)
(-0.168741467621,-0.155845840197)
(-0.163658486233,-0.152289410285)
(-0.158579729754,-0.148417264399)
(-0.153505060378,-0.138233025354)
(-0.148434341054,-0.137362126917)
(-0.143367435458,-0.137048480066)
(-0.138304207961,-0.132997565537)
(-0.133244523611,-0.131006253730)
(-0.128188248098,-0.126993699955)
(-0.123135247735,-0.106768099730)
(-0.118085389426,-0.106141212472)
(-0.113038540645,-0.101893010701)
(-0.107994569409,-0.0938570216915)
(-0.102953344255,-0.0886206387235)
(-0.0979147342115,-0.0790192656804)
(-0.0928786087773,-0.0769397908963)
(-0.0878448378959,-0.0702096549890)
(-0.0828132919319,-0.0633929902442)
(-0.0777838416469,-0.0559727248793)
(-0.0727563581760,-0.0544879417531)
(-0.0677307130043,-0.0516534040439)
(-0.0627067779432,-0.0506602346593)
(-0.0576844251080,-0.0488874148584)
(-0.0526635268941,-0.0484298344534)
(-0.0476439559545,-0.0404258462307)
(-0.0426255851769,-0.0400639656544)
(-0.0376082876613,-0.0375744413148)
(-0.0325919366967,-0.0354555245305)
(-0.0275764057394,-0.0334793529175)
(-0.0225615683902,-0.0249403490890)
(-0.0175472983722,-0.00571034702822)
(-0.0125334695081,0.00167928727829)
(-0.00751995569854,0.00679738814896)
(-0.00250663089957,0.0194617500880)
(0.00250663089957,0.0235576816535)
(0.00751995569854,0.0269521724220)
(0.0125334695081,0.0378062592432)
(0.0175472983722,0.0551963951561)
(0.0225615683902,0.0682862694377)
(0.0275764057394,0.0694210698441)
(0.0325919366967,0.0748362649427)
(0.0376082876613,0.0761788907734)
(0.0426255851769,0.0781807074946)
(0.0476439559545,0.0812534892441)
(0.0526635268941,0.0853053006311)
(0.0576844251080,0.0881559764249)
(0.0627067779432,0.0908146150535)
(0.0677307130043,0.0944297858055)
(0.0727563581760,0.100798557903)
(0.0777838416469,0.115077170688)
(0.0828132919319,0.119591046278)
(0.0878448378959,0.134016821118)
(0.0928786087773,0.134552680385)
(0.0979147342115,0.150108204720)
(0.102953344255,0.153525124703)
(0.107994569409,0.153780086558)
(0.113038540645,0.165823653666)
(0.118085389426,0.168653074226)
(0.123135247735,0.178016109033)
(0.128188248098,0.182068129653)
(0.133244523611,0.192369509720)
(0.138304207961,0.193017872268)
(0.143367435458,0.207134500763)
(0.148434341054,0.207958846225)
(0.153505060378,0.210913723081)
(0.158579729754,0.212045868239)
(0.163658486233,0.212054893727)
(0.168741467621,0.223497939227)
(0.173828812502,0.224061690391)
(0.178920660271,0.229410549708)
(0.184017151162,0.230368231427)
(0.189118426273,0.232723072062)
(0.194224627599,0.236726128331)
(0.199335898061,0.241345843908)
(0.204452381537,0.245651573391)
(0.209574222890,0.255421681217)
(0.214701568002,0.259364139475)
(0.219834563805,0.263937703793)
(0.224973358314,0.264539179816)
(0.230118100657,0.267021257487)
(0.235268941113,0.277955548292)
(0.240426031142,0.279783807272)
(0.245589523422,0.280563039194)
(0.250759571883,0.294120417033)
(0.255936331744,0.294545790191)
(0.261119959549,0.347666290983)
(0.266310613204,0.349277863684)
(0.271508452018,0.355597853194)
(0.276713636737,0.360708405252)
(0.281926329587,0.362099973608)
(0.287146694315,0.378829719026)
(0.292374896227,0.381763959477)
(0.297611102233,0.387055890191)
(0.302855480891,0.395807871793)
(0.308108202447,0.397334506543)
(0.313369438884,0.402088875266)
(0.318639363964,0.404989481138)
(0.323918153281,0.410938513835)
(0.329205984303,0.418932649028)
(0.334503036423,0.426963612306)
(0.339809491013,0.430835634178)
(0.345125531470,0.435810146399)
(0.350451343273,0.439768482724)
(0.355787114035,0.441769442109)
(0.361133033557,0.448073100351)
(0.366489293889,0.459896458131)
(0.371856089385,0.464046066255)
(0.377233616762,0.468132036350)
(0.382622075163,0.470280763703)
(0.388021666218,0.472794439134)
(0.393432594111,0.476371889357)
(0.398855065642,0.476798218472)
(0.404289290299,0.477354950795)
(0.409735480321,0.477912237904)
(0.415193850778,0.480781643242)
(0.420664619638,0.488715228377)
(0.426148007841,0.489647080118)
(0.431644239384,0.494333372840)
(0.437153541392,0.497201033315)
(0.442676144204,0.503503020018)
(0.448212281457,0.509109487255)
(0.453762190170,0.510480473086)
(0.459326110836,0.515787945566)
(0.464904287510,0.528901609622)
(0.470496967905,0.534281022133)
(0.476104403489,0.535172181302)
(0.481726849585,0.537014294315)
(0.487364565469,0.540549456150)
(0.493017814484,0.546598613338)
(0.498686864142,0.570409645490)
(0.504371986238,0.580006197390)
(0.510073456969,0.580259989859)
(0.515791557047,0.584038348142)
(0.521526571829,0.592815997328)
(0.527278791440,0.600605157005)
(0.533048510903,0.600742396003)
(0.538836030278,0.624401844297)
(0.544641654800,0.625483189156)
(0.550465695020,0.631109439956)
(0.556308466959,0.638695278723)
(0.562170292258,0.645428738463)
(0.568051498339,0.649537493000)
(0.573952418569,0.651959937893)
(0.579873392428,0.656847811765)
(0.585814765688,0.657285765171)
(0.591776890591,0.660623713489)
(0.597760126042,0.677176200304)
(0.603764837799,0.677990331697)
(0.609791398674,0.684125810184)
(0.615840188748,0.691119802282)
(0.621911595581,0.694394782366)
(0.628006014438,0.707790155772)
(0.634123848522,0.710858840902)
(0.640265509214,0.711125907781)
(0.646431416324,0.725420892285)
(0.652621998348,0.739302005027)
(0.658837692736,0.748023701206)
(0.665078946176,0.753718040607)
(0.671346214878,0.760674033506)
(0.677639964878,0.762318873754)
(0.683960672351,0.773195687093)
(0.690308823933,0.774703002378)
(0.696684917063,0.776881923930)
(0.703089460331,0.779395599286)
(0.709522973845,0.785149149409)
(0.715985989610,0.786124380405)
(0.722479051928,0.789636791839)
(0.729002717805,0.792427958998)
(0.735557557385,0.796509215808)
(0.742144154395,0.805621959158)
(0.748763106615,0.807409932789)
(0.755415026360,0.812915215659)
(0.762100540995,0.829968865836)
(0.768820293458,0.833800251433)
(0.775574942819,0.835417562493)
(0.782365164855,0.836748356776)
(0.789191652658,0.842392516382)
(0.796055117263,0.845926584699)
(0.802956288309,0.859924453216)
(0.809895914736,0.862207740704)
(0.816874765500,0.902081064266)
(0.823893630339,0.910066477150)
(0.830953320560,0.925695749922)
(0.838054669877,0.930057617787)
(0.845198535282,0.934304936434)
(0.852385797958,0.935620851212)
(0.859617364242,0.938095566441)
(0.866894166636,0.954709160655)
(0.874217164866,0.958613607995)
(0.881587346996,0.975464659687)
(0.889005730601,0.980049362459)
(0.896473364002,0.983254283705)
(0.903991327564,0.994602355004)
(0.911560735068,0.999431438922)
(0.919182735147,1.00909903891)
(0.926858512816,1.01506491285)
(0.934589291073,1.01733416604)
(0.942376332598,1.03315128486)
(0.950220941541,1.05261784757)
(0.958124465422,1.05424816537)
(0.966088297132,1.06242744106)
(0.974113877059,1.06357576674)
(0.982202695333,1.07014778670)
(0.990356294214,1.07077846413)
(0.998576270616,1.10415051218)
(1.00686427880,1.10782897980)
(1.01522203322,1.11074609970)
(1.02365131156,1.11154125476)
(1.03215395796,1.14317613650)
(1.04073188647,1.18012439299)
(1.04938708468,1.18758261376)
(1.05812161768,1.19700170577)
(1.06693763219,1.20192171973)
(1.07583736104,1.20199721854)
(1.08482312794,1.21525170134)
(1.09389735260,1.21664277023)
(1.10306255620,1.22346690038)
(1.11232136725,1.22575827457)
(1.12167652793,1.22739709055)
(1.13113090084,1.23410196901)
(1.14068747634,1.23823343868)
(1.15034938038,1.23919441059)
(1.16011988300,1.25444820302)
(1.17000240750,1.26174261857)
(1.18000054035,1.26587581657)
(1.19011804190,1.27007642024)
(1.20035885803,1.27133858149)
(1.21072713279,1.27912177605)
(1.22122722211,1.30259691592)
(1.23186370873,1.30400532422)
(1.24264141858,1.31449113550)
(1.25356543847,1.31451329113)
(1.26464113566,1.33716613825)
(1.27587417915,1.35793251529)
(1.28727056311,1.36068923536)
(1.29883663264,1.36124402537)
(1.31057911217,1.36966865022)
(1.32250513674,1.39016655858)
(1.33462228670,1.39200899277)
(1.34693862611,1.40178932278)
(1.35946274542,1.40963530627)
(1.37220380900,1.43539726227)
(1.38517160821,1.43971509861)
(1.39837662080,1.44351653392)
(1.41183007750,1.44959645017)
(1.42554403708,1.45633897393)
(1.43953147094,1.45864190982)
(1.45380635894,1.46545931949)
(1.46838379825,1.50145391533)
(1.48328012734,1.52218671429)
(1.49851306788,1.52412257344)
(1.51410188762,1.52930492348)
(1.53006758814,1.56426150758)
(1.54643312226,1.57945709128)
(1.56322364687,1.61131988083)
(1.58046681840,1.61349487686)
(1.59819313992,1.61460558246)
(1.61643637112,1.62892760047)
(1.63523401539,1.63874397128)
(1.65462790235,1.64508670689)
(1.67466488902,1.64719510443)
(1.69539771027,1.65778683077)
(1.71688601843,1.68629387085)
(1.73919766529,1.69801597630)
(1.76241029786,1.71415548240)
(1.78661336549,1.81600301610)
(1.81191067295,1.83365097296)
(1.83842366925,1.84792516428)
(1.86629574346,1.85154476813)
(1.89569792399,1.85525189455)
(1.92683657326,1.87928160465)
(1.95996398454,1.88584289495)
(1.99539331017,1.91776152680)
(2.03352014925,1.94385981702)
(2.07485473439,1.95007938221)
(2.12007168974,1.99326558717)
(2.17009037758,2.03173667387)
(2.22621176932,2.09750712574)
(2.29036787786,2.26196196242)
(2.36561812686,2.33167356526)
(2.45726339021,2.78568764560)
(2.57582930355,2.78912472635)
(2.74778138544,2.85630529009)
(3.09023230617,3.03982685761)
};
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-4.15679494338,-4.15679494338) (3.55638819337,3.55638819337)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-3.78289669210)
(-2.74778138544,-3.17826159929)
(-2.57582930355,-2.46322573743)
(-2.45726339021,-2.45034348198)
(-2.36561812686,-2.33842101357)
(-2.29036787786,-2.31077294815)
(-2.22621176932,-2.28987915672)
(-2.17009037758,-2.27992744869)
(-2.12007168974,-2.12614035741)
(-2.07485473439,-2.11939950338)
(-2.03352014925,-2.05329675515)
(-1.99539331017,-2.02175915711)
(-1.95996398454,-2.02136541760)
(-1.92683657326,-2.00349892922)
(-1.89569792399,-1.98697807559)
(-1.86629574346,-1.97102405060)
(-1.83842366925,-1.95282543023)
(-1.81191067295,-1.93713633571)
(-1.78661336549,-1.89554259864)
(-1.76241029786,-1.85286541228)
(-1.73919766529,-1.78214342769)
(-1.71688601843,-1.77315862179)
(-1.69539771027,-1.76799178213)
(-1.67466488902,-1.75611109496)
(-1.65462790235,-1.66653806671)
(-1.63523401539,-1.61878411293)
(-1.61643637112,-1.58330743319)
(-1.59819313992,-1.55844182735)
(-1.58046681840,-1.54698042136)
(-1.56322364687,-1.51847944487)
(-1.54643312226,-1.51226187384)
(-1.53006758814,-1.48906344694)
(-1.51410188762,-1.48469031891)
(-1.49851306788,-1.44709842225)
(-1.48328012734,-1.44321527855)
(-1.46838379825,-1.43804682084)
(-1.45380635894,-1.43173495972)
(-1.43953147094,-1.42329472949)
(-1.42554403708,-1.41465778976)
(-1.41183007750,-1.39599593480)
(-1.39837662080,-1.39432294238)
(-1.38517160821,-1.36982901215)
(-1.37220380900,-1.35778122265)
(-1.35946274542,-1.34595612069)
(-1.34693862611,-1.33521812343)
(-1.33462228670,-1.30853896293)
(-1.32250513674,-1.30629283017)
(-1.31057911217,-1.29878882333)
(-1.29883663264,-1.28649294263)
(-1.28727056311,-1.27059558164)
(-1.27587417915,-1.26932928571)
(-1.26464113566,-1.22926199631)
(-1.25356543847,-1.22104887997)
(-1.24264141858,-1.21833797016)
(-1.23186370873,-1.21783809049)
(-1.22122722211,-1.18984346921)
(-1.21072713279,-1.18282235082)
(-1.20035885803,-1.15828971084)
(-1.19011804190,-1.14955616995)
(-1.18000054035,-1.13841184987)
(-1.17000240750,-1.11755039885)
(-1.16011988300,-1.10578656260)
(-1.15034938038,-1.08682569461)
(-1.14068747634,-1.08084556460)
(-1.13113090084,-1.06947226210)
(-1.12167652793,-1.06925224275)
(-1.11232136725,-1.06889139794)
(-1.10306255620,-1.05469332194)
(-1.09389735260,-1.05336408041)
(-1.08482312794,-1.04572926282)
(-1.07583736104,-1.04118997052)
(-1.06693763219,-1.03729857900)
(-1.05812161768,-1.02711108362)
(-1.04938708468,-1.01048662784)
(-1.04073188647,-1.00929704955)
(-1.03215395796,-0.970807062991)
(-1.02365131156,-0.954552266513)
(-1.01522203322,-0.947639863760)
(-1.00686427880,-0.946591078803)
(-0.998576270616,-0.941616229824)
(-0.990356294214,-0.934188635771)
(-0.982202695333,-0.912092651542)
(-0.974113877059,-0.907351569953)
(-0.966088297132,-0.904254020751)
(-0.958124465422,-0.903092997858)
(-0.950220941541,-0.902418730355)
(-0.942376332598,-0.896158662999)
(-0.934589291073,-0.895944579773)
(-0.926858512816,-0.895124530151)
(-0.919182735147,-0.881829612067)
(-0.911560735068,-0.881137964479)
(-0.903991327564,-0.872891803604)
(-0.896473364002,-0.872512503986)
(-0.889005730601,-0.837377378846)
(-0.881587346996,-0.831122358179)
(-0.874217164866,-0.824777007089)
(-0.866894166636,-0.821377449715)
(-0.859617364242,-0.803706585005)
(-0.852385797958,-0.799790529622)
(-0.845198535282,-0.791481766692)
(-0.838054669877,-0.790199922730)
(-0.830953320560,-0.780430334927)
(-0.823893630339,-0.775094481274)
(-0.816874765500,-0.773735683571)
(-0.809895914736,-0.766965851120)
(-0.802956288309,-0.754819995170)
(-0.796055117263,-0.752469960576)
(-0.789191652658,-0.751730683266)
(-0.782365164855,-0.737482420194)
(-0.775574942819,-0.723654056127)
(-0.768820293458,-0.696548488561)
(-0.762100540995,-0.695503335748)
(-0.755415026360,-0.688375570836)
(-0.748763106615,-0.688330685003)
(-0.742144154395,-0.675509071229)
(-0.735557557385,-0.656445198919)
(-0.729002717805,-0.651392623712)
(-0.722479051928,-0.645482768891)
(-0.715985989610,-0.622910154177)
(-0.709522973845,-0.620686629342)
(-0.703089460331,-0.616626138264)
(-0.696684917063,-0.616544020658)
(-0.690308823933,-0.615616640521)
(-0.683960672351,-0.607856463844)
(-0.677639964878,-0.602102824528)
(-0.671346214878,-0.602009903961)
(-0.665078946176,-0.592212021007)
(-0.658837692736,-0.591371659476)
(-0.652621998348,-0.587757459527)
(-0.646431416324,-0.584514984106)
(-0.640265509214,-0.582976724770)
(-0.634123848522,-0.582480616337)
(-0.628006014438,-0.581644145799)
(-0.621911595581,-0.580551375428)
(-0.615840188748,-0.572097255848)
(-0.609791398674,-0.570154217076)
(-0.603764837799,-0.570084320030)
(-0.597760126042,-0.552335647323)
(-0.591776890591,-0.551942222310)
(-0.585814765688,-0.528313636785)
(-0.579873392428,-0.528214197376)
(-0.573952418569,-0.525382141082)
(-0.568051498339,-0.524077059392)
(-0.562170292258,-0.519067620797)
(-0.556308466959,-0.515213849597)
(-0.550465695020,-0.508097826339)
(-0.544641654800,-0.495730139443)
(-0.538836030278,-0.482707076563)
(-0.533048510903,-0.469649057784)
(-0.527278791440,-0.466501882626)
(-0.521526571829,-0.462626822235)
(-0.515791557047,-0.461850339887)
(-0.510073456969,-0.454971557359)
(-0.504371986238,-0.449126231615)
(-0.498686864142,-0.443227276519)
(-0.493017814484,-0.432030454031)
(-0.487364565469,-0.431415172514)
(-0.481726849585,-0.422745143645)
(-0.476104403489,-0.419222423978)
(-0.470496967905,-0.416622067132)
(-0.464904287510,-0.416375711104)
(-0.459326110836,-0.409406468001)
(-0.453762190170,-0.405819789653)
(-0.448212281457,-0.403411956328)
(-0.442676144204,-0.397723626913)
(-0.437153541392,-0.395317948478)
(-0.431644239384,-0.394328808356)
(-0.426148007841,-0.392111594873)
(-0.420664619638,-0.389808801238)
(-0.415193850778,-0.379603585741)
(-0.409735480321,-0.377210408821)
(-0.404289290299,-0.377171674734)
(-0.398855065642,-0.371863943442)
(-0.393432594111,-0.371230290373)
(-0.388021666218,-0.367793826806)
(-0.382622075163,-0.364800996675)
(-0.377233616762,-0.360880279519)
(-0.371856089385,-0.357588338682)
(-0.366489293889,-0.357335892049)
(-0.361133033557,-0.350888174501)
(-0.355787114035,-0.329049962752)
(-0.350451343273,-0.329001902365)
(-0.345125531470,-0.323213064633)
(-0.339809491013,-0.319329198579)
(-0.334503036423,-0.312918252372)
(-0.329205984303,-0.306347833354)
(-0.323918153281,-0.303623468977)
(-0.318639363964,-0.295528689577)
(-0.313369438884,-0.291705958593)
(-0.308108202447,-0.291391060749)
(-0.302855480891,-0.286506507741)
(-0.297611102233,-0.286383578596)
(-0.292374896227,-0.283976589156)
(-0.287146694315,-0.277611178832)
(-0.281926329587,-0.269049536742)
(-0.276713636737,-0.266442741068)
(-0.271508452018,-0.263526279058)
(-0.266310613204,-0.262765186778)
(-0.261119959549,-0.253356510249)
(-0.255936331744,-0.251906122657)
(-0.250759571883,-0.246428028217)
(-0.245589523422,-0.235884185751)
(-0.240426031142,-0.233887063556)
(-0.235268941113,-0.222635780621)
(-0.230118100657,-0.215272350212)
(-0.224973358314,-0.213580690798)
(-0.219834563805,-0.200012640973)
(-0.214701568002,-0.176493976694)
(-0.209574222890,-0.172655116750)
(-0.204452381537,-0.165649992639)
(-0.199335898061,-0.164800764037)
(-0.194224627599,-0.161669223046)
(-0.189118426273,-0.156951377582)
(-0.184017151162,-0.137770258394)
(-0.178920660271,-0.136007787202)
(-0.173828812502,-0.133199142051)
(-0.168741467621,-0.130551605148)
(-0.163658486233,-0.125583338733)
(-0.158579729754,-0.124113135467)
(-0.153505060378,-0.114803863477)
(-0.148434341054,-0.111392564123)
(-0.143367435458,-0.110909289068)
(-0.138304207961,-0.106801858478)
(-0.133244523611,-0.103691152091)
(-0.128188248098,-0.0960185992509)
(-0.123135247735,-0.0956788283704)
(-0.118085389426,-0.0914629239222)
(-0.113038540645,-0.0881358397213)
(-0.107994569409,-0.0863663964983)
(-0.102953344255,-0.0844639664355)
(-0.0979147342115,-0.0787925996211)
(-0.0928786087773,-0.0694850441241)
(-0.0878448378959,-0.0613578532173)
(-0.0828132919319,-0.0587403761750)
(-0.0777838416469,-0.0555609961120)
(-0.0727563581760,-0.0505863474363)
(-0.0677307130043,-0.0389253049774)
(-0.0627067779432,-0.0370646629622)
(-0.0576844251080,-0.0225723074203)
(-0.0526635268941,-0.0202615037725)
(-0.0476439559545,-0.0179384922602)
(-0.0426255851769,-0.0158744537299)
(-0.0376082876613,-0.0152061876969)
(-0.0325919366967,0.00174699462870)
(-0.0275764057394,0.00541245518352)
(-0.0225615683902,0.00778652115968)
(-0.0175472983722,0.0111352230169)
(-0.0125334695081,0.0151400779636)
(-0.00751995569854,0.0214759236006)
(-0.00250663089957,0.0300692773170)
(0.00250663089957,0.0340550843557)
(0.00751995569854,0.0392086520733)
(0.0125334695081,0.0399653668061)
(0.0175472983722,0.0405551777562)
(0.0225615683902,0.0437539822728)
(0.0275764057394,0.0450645166011)
(0.0325919366967,0.0506935576809)
(0.0376082876613,0.0539581152666)
(0.0426255851769,0.0604718685110)
(0.0476439559545,0.0627571308512)
(0.0526635268941,0.0676789222778)
(0.0576844251080,0.0683528096042)
(0.0627067779432,0.0707973141122)
(0.0677307130043,0.0723382286004)
(0.0727563581760,0.0758092107716)
(0.0777838416469,0.100956224487)
(0.0828132919319,0.102795692296)
(0.0878448378959,0.125151582740)
(0.0928786087773,0.126823812931)
(0.0979147342115,0.134524925632)
(0.102953344255,0.137808386122)
(0.107994569409,0.147590741478)
(0.113038540645,0.157016217626)
(0.118085389426,0.159556753898)
(0.123135247735,0.161321150875)
(0.128188248098,0.164960158286)
(0.133244523611,0.165672955912)
(0.138304207961,0.174843023056)
(0.143367435458,0.176153326839)
(0.148434341054,0.182312145545)
(0.153505060378,0.186380442662)
(0.158579729754,0.186832164716)
(0.163658486233,0.192571675453)
(0.168741467621,0.204428863691)
(0.173828812502,0.216936964620)
(0.178920660271,0.225032148183)
(0.184017151162,0.225480276122)
(0.189118426273,0.226550363136)
(0.194224627599,0.229872602670)
(0.199335898061,0.240572992373)
(0.204452381537,0.249635633139)
(0.209574222890,0.257557685924)
(0.214701568002,0.258583794763)
(0.219834563805,0.262706107642)
(0.224973358314,0.267281815223)
(0.230118100657,0.267746137807)
(0.235268941113,0.269331042595)
(0.240426031142,0.274782938570)
(0.245589523422,0.278139099715)
(0.250759571883,0.281287822750)
(0.255936331744,0.287179847863)
(0.261119959549,0.298472688220)
(0.266310613204,0.302451568885)
(0.271508452018,0.303554421819)
(0.276713636737,0.308586666226)
(0.281926329587,0.318389938032)
(0.287146694315,0.319637486572)
(0.292374896227,0.330998906146)
(0.297611102233,0.332154664711)
(0.302855480891,0.340940206890)
(0.308108202447,0.341859338536)
(0.313369438884,0.348780519353)
(0.318639363964,0.358767340921)
(0.323918153281,0.361575084279)
(0.329205984303,0.362449836798)
(0.334503036423,0.366724165952)
(0.339809491013,0.368591484604)
(0.345125531470,0.371660441735)
(0.350451343273,0.387508715041)
(0.355787114035,0.398051595473)
(0.361133033557,0.400953759035)
(0.366489293889,0.405482804493)
(0.371856089385,0.405563477509)
(0.377233616762,0.408133328561)
(0.382622075163,0.410806456805)
(0.388021666218,0.412581585226)
(0.393432594111,0.425497748457)
(0.398855065642,0.444332313554)
(0.404289290299,0.466702790936)
(0.409735480321,0.468767150889)
(0.415193850778,0.471603318348)
(0.420664619638,0.472513752026)
(0.426148007841,0.473677256360)
(0.431644239384,0.473712943529)
(0.437153541392,0.476324453301)
(0.442676144204,0.500616792242)
(0.448212281457,0.511366306383)
(0.453762190170,0.511493168505)
(0.459326110836,0.526589451464)
(0.464904287510,0.529145638316)
(0.470496967905,0.533929056287)
(0.476104403489,0.541327840246)
(0.481726849585,0.543659009186)
(0.487364565469,0.546942614325)
(0.493017814484,0.555779019539)
(0.498686864142,0.557323165558)
(0.504371986238,0.557473849975)
(0.510073456969,0.566970118561)
(0.515791557047,0.568053985492)
(0.521526571829,0.571412750401)
(0.527278791440,0.583633583682)
(0.533048510903,0.592325136344)
(0.538836030278,0.592800834071)
(0.544641654800,0.605893953652)
(0.550465695020,0.614190904056)
(0.556308466959,0.619790218532)
(0.562170292258,0.631106733726)
(0.568051498339,0.636284984360)
(0.573952418569,0.649590005245)
(0.579873392428,0.653906482997)
(0.585814765688,0.655945941901)
(0.591776890591,0.661229639814)
(0.597760126042,0.665158407615)
(0.603764837799,0.665388651601)
(0.609791398674,0.674384858758)
(0.615840188748,0.692751089891)
(0.621911595581,0.692867277121)
(0.628006014438,0.696097976206)
(0.634123848522,0.697761405900)
(0.640265509214,0.706652279934)
(0.646431416324,0.713757333132)
(0.652621998348,0.717528976502)
(0.658837692736,0.720053918448)
(0.665078946176,0.720305938245)
(0.671346214878,0.722308585092)
(0.677639964878,0.725268429939)
(0.683960672351,0.727310462367)
(0.690308823933,0.729052200908)
(0.696684917063,0.739235978946)
(0.703089460331,0.765681877193)
(0.709522973845,0.766062532412)
(0.715985989610,0.768722620258)
(0.722479051928,0.772160802643)
(0.729002717805,0.777490626591)
(0.735557557385,0.778832660276)
(0.742144154395,0.779764681920)
(0.748763106615,0.789151282283)
(0.755415026360,0.791694202498)
(0.762100540995,0.802669625305)
(0.768820293458,0.806076581470)
(0.775574942819,0.829156576500)
(0.782365164855,0.835380096417)
(0.789191652658,0.836060283055)
(0.796055117263,0.836132384882)
(0.802956288309,0.842765757769)
(0.809895914736,0.849207805031)
(0.816874765500,0.855990831639)
(0.823893630339,0.857993626463)
(0.830953320560,0.873149237844)
(0.838054669877,0.879399401717)
(0.845198535282,0.883226266726)
(0.852385797958,0.891036249720)
(0.859617364242,0.892082267812)
(0.866894166636,0.900302383457)
(0.874217164866,0.904682448465)
(0.881587346996,0.909488518458)
(0.889005730601,0.921527580570)
(0.896473364002,0.922244405757)
(0.903991327564,0.934053130351)
(0.911560735068,0.939626642400)
(0.919182735147,0.950365023949)
(0.926858512816,0.979903406476)
(0.934589291073,0.992192191153)
(0.942376332598,0.995255136464)
(0.950220941541,1.00000643048)
(0.958124465422,1.01204191046)
(0.966088297132,1.01357194079)
(0.974113877059,1.02885236990)
(0.982202695333,1.03801312059)
(0.990356294214,1.04216782264)
(0.998576270616,1.04219976729)
(1.00686427880,1.04630974686)
(1.01522203322,1.04661859921)
(1.02365131156,1.04768405335)
(1.03215395796,1.05469640263)
(1.04073188647,1.05524429873)
(1.04938708468,1.05954639600)
(1.05812161768,1.07521475453)
(1.06693763219,1.08015208098)
(1.07583736104,1.08544419152)
(1.08482312794,1.09132008854)
(1.09389735260,1.11141542751)
(1.10306255620,1.12231635835)
(1.11232136725,1.16296006502)
(1.12167652793,1.16718218585)
(1.13113090084,1.16868931790)
(1.14068747634,1.19191910700)
(1.15034938038,1.19935294070)
(1.16011988300,1.21129122740)
(1.17000240750,1.21419063442)
(1.18000054035,1.21621329764)
(1.19011804190,1.21808662988)
(1.20035885803,1.22572489568)
(1.21072713279,1.23278477265)
(1.22122722211,1.24642563402)
(1.23186370873,1.25570377027)
(1.24264141858,1.26012762209)
(1.25356543847,1.27474205284)
(1.26464113566,1.27648931177)
(1.27587417915,1.29146863507)
(1.28727056311,1.29675533525)
(1.29883663264,1.29846114854)
(1.31057911217,1.31108717423)
(1.32250513674,1.31972953699)
(1.33462228670,1.32209120526)
(1.34693862611,1.33594392796)
(1.35946274542,1.34018501427)
(1.37220380900,1.34904986086)
(1.38517160821,1.36775497021)
(1.39837662080,1.37413326186)
(1.41183007750,1.39605026873)
(1.42554403708,1.40119661238)
(1.43953147094,1.40424480772)
(1.45380635894,1.40496893334)
(1.46838379825,1.40513707959)
(1.48328012734,1.41097942913)
(1.49851306788,1.43709316771)
(1.51410188762,1.44085063325)
(1.53006758814,1.44123781943)
(1.54643312226,1.45399484483)
(1.56322364687,1.46202850524)
(1.58046681840,1.47134084997)
(1.59819313992,1.48656019942)
(1.61643637112,1.49006314687)
(1.63523401539,1.49065948382)
(1.65462790235,1.52179430883)
(1.67466488902,1.56192502361)
(1.69539771027,1.56786056016)
(1.71688601843,1.57103511129)
(1.73919766529,1.57947367137)
(1.76241029786,1.58937870901)
(1.78661336549,1.64861623785)
(1.81191067295,1.72100616293)
(1.83842366925,1.76905180411)
(1.86629574346,1.84501146657)
(1.89569792399,1.86736856906)
(1.92683657326,1.87766447503)
(1.95996398454,1.90667048375)
(1.99539331017,1.93424385164)
(2.03352014925,1.94273060422)
(2.07485473439,2.01626905713)
(2.12007168974,2.01806233653)
(2.17009037758,2.05579546370)
(2.22621176932,2.11818854712)
(2.29036787786,2.20770707463)
(2.36561812686,2.21999194550)
(2.45726339021,2.26803222902)
(2.57582930355,2.28544287527)
(2.74778138544,2.30148219414)
(3.09023230617,2.54577510956)
};
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-4.15679494338,-4.15679494338) (3.55638819337,3.55638819337)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-2.82894535124)
(-2.74778138544,-2.71137746940)
(-2.57582930355,-2.50869681788)
(-2.45726339021,-2.42979414626)
(-2.36561812686,-2.36246518653)
(-2.29036787786,-2.35382805254)
(-2.22621176932,-2.33202963192)
(-2.17009037758,-2.21600625202)
(-2.12007168974,-2.17736176292)
(-2.07485473439,-2.12765459904)
(-2.03352014925,-2.09624220642)
(-1.99539331017,-2.02327479089)
(-1.95996398454,-1.99519588324)
(-1.92683657326,-1.93901228216)
(-1.89569792399,-1.86882871759)
(-1.86629574346,-1.76525747838)
(-1.83842366925,-1.75915509389)
(-1.81191067295,-1.74296709886)
(-1.78661336549,-1.70898831568)
(-1.76241029786,-1.66439389029)
(-1.73919766529,-1.63724140635)
(-1.71688601843,-1.61353286901)
(-1.69539771027,-1.60695992439)
(-1.67466488902,-1.57064084636)
(-1.65462790235,-1.57063704945)
(-1.63523401539,-1.56321030310)
(-1.61643637112,-1.56296076131)
(-1.59819313992,-1.53922885130)
(-1.58046681840,-1.50267933581)
(-1.56322364687,-1.49560648026)
(-1.54643312226,-1.49402330303)
(-1.53006758814,-1.43448489930)
(-1.51410188762,-1.42756186282)
(-1.49851306788,-1.42490358612)
(-1.48328012734,-1.42267674385)
(-1.46838379825,-1.40638398931)
(-1.45380635894,-1.40054899692)
(-1.43953147094,-1.39157334366)
(-1.42554403708,-1.38958813354)
(-1.41183007750,-1.38074389213)
(-1.39837662080,-1.37455387218)
(-1.38517160821,-1.36855696696)
(-1.37220380900,-1.36434258772)
(-1.35946274542,-1.36088899231)
(-1.34693862611,-1.35297867574)
(-1.33462228670,-1.34924613094)
(-1.32250513674,-1.34285706278)
(-1.31057911217,-1.34197833298)
(-1.29883663264,-1.32248423682)
(-1.28727056311,-1.31597541999)
(-1.27587417915,-1.30642458400)
(-1.26464113566,-1.29037399230)
(-1.25356543847,-1.27700425506)
(-1.24264141858,-1.26745819223)
(-1.23186370873,-1.25941884235)
(-1.22122722211,-1.23957973251)
(-1.21072713279,-1.23840986469)
(-1.20035885803,-1.17765895314)
(-1.19011804190,-1.16835814714)
(-1.18000054035,-1.16227644094)
(-1.17000240750,-1.16026744799)
(-1.16011988300,-1.15801189084)
(-1.15034938038,-1.15068577489)
(-1.14068747634,-1.12734613423)
(-1.13113090084,-1.12548873835)
(-1.12167652793,-1.11412820858)
(-1.11232136725,-1.10992129405)
(-1.10306255620,-1.08227873638)
(-1.09389735260,-1.07348322746)
(-1.08482312794,-1.07125576701)
(-1.07583736104,-1.06912978444)
(-1.06693763219,-1.06767904511)
(-1.05812161768,-1.05951830164)
(-1.04938708468,-1.05202415265)
(-1.04073188647,-1.04910641728)
(-1.03215395796,-1.04494947532)
(-1.02365131156,-1.03459309040)
(-1.01522203322,-1.02856849995)
(-1.00686427880,-1.02102259153)
(-0.998576270616,-0.999609549179)
(-0.990356294214,-0.999185276713)
(-0.982202695333,-0.998448144838)
(-0.974113877059,-0.992515191323)
(-0.966088297132,-0.986398353062)
(-0.958124465422,-0.975610476000)
(-0.950220941541,-0.973053576137)
(-0.942376332598,-0.965408749112)
(-0.934589291073,-0.951081005642)
(-0.926858512816,-0.949989684473)
(-0.919182735147,-0.948230542110)
(-0.911560735068,-0.948062653983)
(-0.903991327564,-0.947570618624)
(-0.896473364002,-0.935844068612)
(-0.889005730601,-0.932663061366)
(-0.881587346996,-0.931433936666)
(-0.874217164866,-0.930689998581)
(-0.866894166636,-0.927466249790)
(-0.859617364242,-0.903528028704)
(-0.852385797958,-0.899386382028)
(-0.845198535282,-0.899339850363)
(-0.838054669877,-0.847782325348)
(-0.830953320560,-0.838147856083)
(-0.823893630339,-0.834943465937)
(-0.816874765500,-0.821509961168)
(-0.809895914736,-0.809265719388)
(-0.802956288309,-0.809220233890)
(-0.796055117263,-0.803902492938)
(-0.789191652658,-0.775736132807)
(-0.782365164855,-0.774652034645)
(-0.775574942819,-0.763668578803)
(-0.768820293458,-0.752521353335)
(-0.762100540995,-0.746454010313)
(-0.755415026360,-0.740502044496)
(-0.748763106615,-0.738546320981)
(-0.742144154395,-0.734566236144)
(-0.735557557385,-0.726140631140)
(-0.729002717805,-0.699735850128)
(-0.722479051928,-0.690420801246)
(-0.715985989610,-0.687807780630)
(-0.709522973845,-0.685583528304)
(-0.703089460331,-0.681661044946)
(-0.696684917063,-0.674192896611)
(-0.690308823933,-0.669153009245)
(-0.683960672351,-0.664933369198)
(-0.677639964878,-0.661159841028)
(-0.671346214878,-0.656618752776)
(-0.665078946176,-0.633523840363)
(-0.658837692736,-0.619646950326)
(-0.652621998348,-0.613455215613)
(-0.646431416324,-0.608266184234)
(-0.640265509214,-0.601023537368)
(-0.634123848522,-0.592038496207)
(-0.628006014438,-0.585379793857)
(-0.621911595581,-0.581350880013)
(-0.615840188748,-0.569772252657)
(-0.609791398674,-0.569419127912)
(-0.603764837799,-0.562806087799)
(-0.597760126042,-0.558525885750)
(-0.591776890591,-0.539663361004)
(-0.585814765688,-0.536106348597)
(-0.579873392428,-0.535569043534)
(-0.573952418569,-0.527728351713)
(-0.568051498339,-0.523696181478)
(-0.562170292258,-0.513419899195)
(-0.556308466959,-0.500755948105)
(-0.550465695020,-0.497349958353)
(-0.544641654800,-0.489646787512)
(-0.538836030278,-0.486268120447)
(-0.533048510903,-0.468255744163)
(-0.527278791440,-0.461500735366)
(-0.521526571829,-0.461340344695)
(-0.515791557047,-0.460268571189)
(-0.510073456969,-0.460022883658)
(-0.504371986238,-0.459871277038)
(-0.498686864142,-0.452332465837)
(-0.493017814484,-0.450041399188)
(-0.487364565469,-0.445061128507)
(-0.481726849585,-0.440289558824)
(-0.476104403489,-0.439604652892)
(-0.470496967905,-0.437437019249)
(-0.464904287510,-0.425442447211)
(-0.459326110836,-0.417242534158)
(-0.453762190170,-0.411442842923)
(-0.448212281457,-0.404289567696)
(-0.442676144204,-0.400610796033)
(-0.437153541392,-0.397393650644)
(-0.431644239384,-0.382540084653)
(-0.426148007841,-0.380086918577)
(-0.420664619638,-0.374322701297)
(-0.415193850778,-0.373637897903)
(-0.409735480321,-0.373059221962)
(-0.404289290299,-0.370726181266)
(-0.398855065642,-0.363093547728)
(-0.393432594111,-0.355097762667)
(-0.388021666218,-0.337552229183)
(-0.382622075163,-0.337402122774)
(-0.377233616762,-0.330258709582)
(-0.371856089385,-0.328484801471)
(-0.366489293889,-0.323702248138)
(-0.361133033557,-0.323433521182)
(-0.355787114035,-0.318220713283)
(-0.350451343273,-0.304627922409)
(-0.345125531470,-0.297980368828)
(-0.339809491013,-0.296356451522)
(-0.334503036423,-0.284187371234)
(-0.329205984303,-0.274714996727)
(-0.323918153281,-0.265984975570)
(-0.318639363964,-0.265955101401)
(-0.313369438884,-0.262079935163)
(-0.308108202447,-0.254450343832)
(-0.302855480891,-0.246657095174)
(-0.297611102233,-0.243757438796)
(-0.292374896227,-0.243744184045)
(-0.287146694315,-0.242280281215)
(-0.281926329587,-0.240312243787)
(-0.276713636737,-0.236058616594)
(-0.271508452018,-0.235356266334)
(-0.266310613204,-0.233501501400)
(-0.261119959549,-0.213808144336)
(-0.255936331744,-0.209017324690)
(-0.250759571883,-0.208553838972)
(-0.245589523422,-0.207720489413)
(-0.240426031142,-0.207149819740)
(-0.235268941113,-0.201749947231)
(-0.230118100657,-0.196732554908)
(-0.224973358314,-0.179184443189)
(-0.219834563805,-0.174946503209)
(-0.214701568002,-0.171329418573)
(-0.209574222890,-0.170796103480)
(-0.204452381537,-0.169500181200)
(-0.199335898061,-0.168680168154)
(-0.194224627599,-0.156072492507)
(-0.189118426273,-0.154648007803)
(-0.184017151162,-0.147758592065)
(-0.178920660271,-0.146445065910)
(-0.173828812502,-0.144736384392)
(-0.168741467621,-0.142607679002)
(-0.163658486233,-0.136105258457)
(-0.158579729754,-0.134871938731)
(-0.153505060378,-0.120069781456)
(-0.148434341054,-0.117025540528)
(-0.143367435458,-0.116550361426)
(-0.138304207961,-0.108075938739)
(-0.133244523611,-0.105887546806)
(-0.128188248098,-0.104029301698)
(-0.123135247735,-0.102818146711)
(-0.118085389426,-0.0983659887322)
(-0.113038540645,-0.0931702747071)
(-0.107994569409,-0.0843224162609)
(-0.102953344255,-0.0805554500899)
(-0.0979147342115,-0.0759607830310)
(-0.0928786087773,-0.0695073305597)
(-0.0878448378959,-0.0682728719782)
(-0.0828132919319,-0.0595138312729)
(-0.0777838416469,-0.0504626185477)
(-0.0727563581760,-0.0485417891140)
(-0.0677307130043,-0.0356372750717)
(-0.0627067779432,-0.0330063925500)
(-0.0576844251080,-0.0225101810483)
(-0.0526635268941,-0.0221512143847)
(-0.0476439559545,-0.0151299127511)
(-0.0426255851769,-0.0123798163978)
(-0.0376082876613,-0.0117857348819)
(-0.0325919366967,-0.00515846717839)
(-0.0275764057394,0.0000377672915195)
(-0.0225615683902,0.000395582186546)
(-0.0175472983722,0.00772304038664)
(-0.0125334695081,0.00961849758913)
(-0.00751995569854,0.0131225973047)
(-0.00250663089957,0.0192455856533)
(0.00250663089957,0.0265370988191)
(0.00751995569854,0.0280708720927)
(0.0125334695081,0.0383147641315)
(0.0175472983722,0.0408036101921)
(0.0225615683902,0.0489496806445)
(0.0275764057394,0.0553240533576)
(0.0325919366967,0.0578184053214)
(0.0376082876613,0.0599152792110)
(0.0426255851769,0.0619904573730)
(0.0476439559545,0.0738064687426)
(0.0526635268941,0.0771412359199)
(0.0576844251080,0.0817940628686)
(0.0627067779432,0.0828200197819)
(0.0677307130043,0.0876879290222)
(0.0727563581760,0.0879966958517)
(0.0777838416469,0.0953834803588)
(0.0828132919319,0.0982865634994)
(0.0878448378959,0.100796344442)
(0.0928786087773,0.102911666290)
(0.0979147342115,0.114976088498)
(0.102953344255,0.119384981311)
(0.107994569409,0.119676710357)
(0.113038540645,0.124558090902)
(0.118085389426,0.132214254998)
(0.123135247735,0.138355327313)
(0.128188248098,0.140220318245)
(0.133244523611,0.163175010923)
(0.138304207961,0.174311305735)
(0.143367435458,0.181230245992)
(0.148434341054,0.187658222608)
(0.153505060378,0.201054437055)
(0.158579729754,0.201828605822)
(0.163658486233,0.203154717977)
(0.168741467621,0.205348433740)
(0.173828812502,0.209038028062)
(0.178920660271,0.212015105246)
(0.184017151162,0.214288636432)
(0.189118426273,0.215077888356)
(0.194224627599,0.218190475807)
(0.199335898061,0.219893923693)
(0.204452381537,0.222413090018)
(0.209574222890,0.222657734267)
(0.214701568002,0.238746830656)
(0.219834563805,0.238890088232)
(0.224973358314,0.238903330095)
(0.230118100657,0.245861543483)
(0.235268941113,0.248838619448)
(0.240426031142,0.251249662268)
(0.245589523422,0.251851185514)
(0.250759571883,0.252013792139)
(0.255936331744,0.257216256228)
(0.261119959549,0.265213070482)
(0.266310613204,0.268794300306)
(0.271508452018,0.275061424311)
(0.276713636737,0.276714818426)
(0.281926329587,0.281022638091)
(0.287146694315,0.285037438963)
(0.292374896227,0.295316241088)
(0.297611102233,0.299781304563)
(0.302855480891,0.304681818900)
(0.308108202447,0.304819170882)
(0.313369438884,0.310916141725)
(0.318639363964,0.314740093428)
(0.323918153281,0.315655172151)
(0.329205984303,0.319124340448)
(0.334503036423,0.332508356181)
(0.339809491013,0.346686921182)
(0.345125531470,0.354319768592)
(0.350451343273,0.360357700077)
(0.355787114035,0.361221796119)
(0.361133033557,0.387938099982)
(0.366489293889,0.392662369058)
(0.371856089385,0.396174061924)
(0.377233616762,0.398856579151)
(0.382622075163,0.402719632264)
(0.388021666218,0.408445521602)
(0.393432594111,0.416824166548)
(0.398855065642,0.421258900208)
(0.404289290299,0.424988821931)
(0.409735480321,0.427374907923)
(0.415193850778,0.428764487169)
(0.420664619638,0.428842542272)
(0.426148007841,0.431040981764)
(0.431644239384,0.437813885279)
(0.437153541392,0.455213570165)
(0.442676144204,0.459427581643)
(0.448212281457,0.459689567630)
(0.453762190170,0.459700788478)
(0.459326110836,0.461132491399)
(0.464904287510,0.464467336642)
(0.470496967905,0.470244650266)
(0.476104403489,0.495676330985)
(0.481726849585,0.503125113761)
(0.487364565469,0.507341778810)
(0.493017814484,0.509582881458)
(0.498686864142,0.525441327378)
(0.504371986238,0.532677955125)
(0.510073456969,0.539422538702)
(0.515791557047,0.539838639712)
(0.521526571829,0.540957327759)
(0.527278791440,0.545624629971)
(0.533048510903,0.546993927469)
(0.538836030278,0.556720314651)
(0.544641654800,0.568516150217)
(0.550465695020,0.591425133435)
(0.556308466959,0.606374754370)
(0.562170292258,0.613994975391)
(0.568051498339,0.620521198075)
(0.573952418569,0.624038863115)
(0.579873392428,0.627631986729)
(0.585814765688,0.643453714428)
(0.591776890591,0.643489645325)
(0.597760126042,0.648971128735)
(0.603764837799,0.656193715746)
(0.609791398674,0.660710915589)
(0.615840188748,0.663559484424)
(0.621911595581,0.665299988500)
(0.628006014438,0.671819528447)
(0.634123848522,0.684876353387)
(0.640265509214,0.699097887156)
(0.646431416324,0.699545334781)
(0.652621998348,0.704805194200)
(0.658837692736,0.709875677226)
(0.665078946176,0.710546610087)
(0.671346214878,0.722963752751)
(0.677639964878,0.725065115435)
(0.683960672351,0.734917980699)
(0.690308823933,0.759967751576)
(0.696684917063,0.760579907720)
(0.703089460331,0.778245962517)
(0.709522973845,0.785393202366)
(0.715985989610,0.791218942155)
(0.722479051928,0.791986825995)
(0.729002717805,0.797019233374)
(0.735557557385,0.806290717925)
(0.742144154395,0.828823660708)
(0.748763106615,0.842687842429)
(0.755415026360,0.847956315125)
(0.762100540995,0.851560543135)
(0.768820293458,0.867346521668)
(0.775574942819,0.869917644251)
(0.782365164855,0.880371069191)
(0.789191652658,0.896499105867)
(0.796055117263,0.897354803157)
(0.802956288309,0.913955274599)
(0.809895914736,0.917245702586)
(0.816874765500,0.946886094016)
(0.823893630339,0.950009731165)
(0.830953320560,0.950677124352)
(0.838054669877,0.954949345001)
(0.845198535282,0.957739173610)
(0.852385797958,0.962268924356)
(0.859617364242,0.966010624895)
(0.866894166636,0.974406573704)
(0.874217164866,0.978291869904)
(0.881587346996,0.982467440720)
(0.889005730601,0.998700771923)
(0.896473364002,1.01200521402)
(0.903991327564,1.01596129374)
(0.911560735068,1.02653272869)
(0.919182735147,1.03379647955)
(0.926858512816,1.03912521679)
(0.934589291073,1.04589320274)
(0.942376332598,1.04705523772)
(0.950220941541,1.05041206503)
(0.958124465422,1.05237658062)
(0.966088297132,1.05736296116)
(0.974113877059,1.07021619381)
(0.982202695333,1.08304894941)
(0.990356294214,1.08359652735)
(0.998576270616,1.09583762494)
(1.00686427880,1.09834499703)
(1.01522203322,1.10830354039)
(1.02365131156,1.12465409281)
(1.03215395796,1.13157262654)
(1.04073188647,1.13899681449)
(1.04938708468,1.15750416319)
(1.05812161768,1.16012893105)
(1.06693763219,1.16732975090)
(1.07583736104,1.17132090126)
(1.08482312794,1.18453579289)
(1.09389735260,1.20198541551)
(1.10306255620,1.20854163988)
(1.11232136725,1.20899519345)
(1.12167652793,1.21658208921)
(1.13113090084,1.23927448275)
(1.14068747634,1.24013079456)
(1.15034938038,1.24296268133)
(1.16011988300,1.24528967748)
(1.17000240750,1.25430970699)
(1.18000054035,1.26688183655)
(1.19011804190,1.27359501971)
(1.20035885803,1.28853312965)
(1.21072713279,1.29800204580)
(1.22122722211,1.33968500929)
(1.23186370873,1.36840120184)
(1.24264141858,1.38154092477)
(1.25356543847,1.38925783185)
(1.26464113566,1.39002800299)
(1.27587417915,1.41388712891)
(1.28727056311,1.41496943976)
(1.29883663264,1.42849420217)
(1.31057911217,1.43404735978)
(1.32250513674,1.44207481129)
(1.33462228670,1.45992535342)
(1.34693862611,1.46231220178)
(1.35946274542,1.46899816569)
(1.37220380900,1.47253922933)
(1.38517160821,1.47793651535)
(1.39837662080,1.48388422933)
(1.41183007750,1.48704089575)
(1.42554403708,1.49337120686)
(1.43953147094,1.49775533125)
(1.45380635894,1.53839596675)
(1.46838379825,1.54304703099)
(1.48328012734,1.56505316948)
(1.49851306788,1.60086985970)
(1.51410188762,1.60508949609)
(1.53006758814,1.65494879703)
(1.54643312226,1.70745826890)
(1.56322364687,1.74231817858)
(1.58046681840,1.74239997416)
(1.59819313992,1.74494165070)
(1.61643637112,1.74851847115)
(1.63523401539,1.75336642501)
(1.65462790235,1.76118084051)
(1.67466488902,1.77276832701)
(1.69539771027,1.77501463636)
(1.71688601843,1.78537808212)
(1.73919766529,1.78932016939)
(1.76241029786,1.80440699046)
(1.78661336549,1.81960944794)
(1.81191067295,1.82803701906)
(1.83842366925,1.83252069658)
(1.86629574346,1.86011410277)
(1.89569792399,1.87424156463)
(1.92683657326,1.89103380471)
(1.95996398454,1.90524819047)
(1.99539331017,1.91033587861)
(2.03352014925,1.94945745136)
(2.07485473439,2.00230110795)
(2.12007168974,2.11898826669)
(2.17009037758,2.21560589320)
(2.22621176932,2.25949551621)
(2.29036787786,2.27577207005)
(2.36561812686,2.42866661047)
(2.45726339021,2.55234673741)
(2.57582930355,2.56711422963)
(2.74778138544,2.66084957872)
(3.09023230617,2.78177356457)
};
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-4.15679494338,-4.15679494338) (3.55638819337,3.55638819337)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-3.18993522903)
(-2.74778138544,-2.42918050941)
(-2.57582930355,-2.29977352907)
(-2.45726339021,-2.20323694329)
(-2.36561812686,-2.19022569955)
(-2.29036787786,-2.14660645954)
(-2.22621176932,-2.13259829669)
(-2.17009037758,-2.12888603903)
(-2.12007168974,-2.02035684598)
(-2.07485473439,-1.96118151267)
(-2.03352014925,-1.94931276427)
(-1.99539331017,-1.88836019995)
(-1.95996398454,-1.88318042230)
(-1.92683657326,-1.86108861176)
(-1.89569792399,-1.85236027792)
(-1.86629574346,-1.83652535131)
(-1.83842366925,-1.80464361134)
(-1.81191067295,-1.79651782337)
(-1.78661336549,-1.77277008867)
(-1.76241029786,-1.75468683124)
(-1.73919766529,-1.74392354227)
(-1.71688601843,-1.71644882795)
(-1.69539771027,-1.71325005896)
(-1.67466488902,-1.68666154187)
(-1.65462790235,-1.64507635092)
(-1.63523401539,-1.61666112666)
(-1.61643637112,-1.61022154300)
(-1.59819313992,-1.58942071310)
(-1.58046681840,-1.57459573575)
(-1.56322364687,-1.55678720170)
(-1.54643312226,-1.53092950490)
(-1.53006758814,-1.51802443054)
(-1.51410188762,-1.50706255945)
(-1.49851306788,-1.48177330297)
(-1.48328012734,-1.47635565794)
(-1.46838379825,-1.46262066666)
(-1.45380635894,-1.43970851113)
(-1.43953147094,-1.42817183444)
(-1.42554403708,-1.42335985734)
(-1.41183007750,-1.42108702464)
(-1.39837662080,-1.39535347457)
(-1.38517160821,-1.38502981406)
(-1.37220380900,-1.36570653091)
(-1.35946274542,-1.32185739775)
(-1.34693862611,-1.30428774856)
(-1.33462228670,-1.30270348315)
(-1.32250513674,-1.30060059202)
(-1.31057911217,-1.28763163738)
(-1.29883663264,-1.28333381252)
(-1.28727056311,-1.26368761648)
(-1.27587417915,-1.26146221239)
(-1.26464113566,-1.25614476549)
(-1.25356543847,-1.25399408937)
(-1.24264141858,-1.25386452161)
(-1.23186370873,-1.22008134852)
(-1.22122722211,-1.19841947293)
(-1.21072713279,-1.18483580430)
(-1.20035885803,-1.17077416956)
(-1.19011804190,-1.16856238282)
(-1.18000054035,-1.16413462604)
(-1.17000240750,-1.16279628011)
(-1.16011988300,-1.14894053605)
(-1.15034938038,-1.14406798976)
(-1.14068747634,-1.13835835773)
(-1.13113090084,-1.12780379521)
(-1.12167652793,-1.12147632741)
(-1.11232136725,-1.11930581841)
(-1.10306255620,-1.11820141227)
(-1.09389735260,-1.11530028890)
(-1.08482312794,-1.10985168178)
(-1.07583736104,-1.10783794085)
(-1.06693763219,-1.10157659417)
(-1.05812161768,-1.08654342606)
(-1.04938708468,-1.08487712822)
(-1.04073188647,-1.07209045269)
(-1.03215395796,-1.06709631440)
(-1.02365131156,-1.06279123073)
(-1.01522203322,-1.04943938107)
(-1.00686427880,-1.04793314375)
(-0.998576270616,-1.03744287497)
(-0.990356294214,-1.03323601169)
(-0.982202695333,-1.03279585755)
(-0.974113877059,-1.02610281885)
(-0.966088297132,-1.01145229146)
(-0.958124465422,-1.00484581609)
(-0.950220941541,-0.994667138245)
(-0.942376332598,-0.988741633087)
(-0.934589291073,-0.982694965109)
(-0.926858512816,-0.968775696367)
(-0.919182735147,-0.968125236825)
(-0.911560735068,-0.961555733313)
(-0.903991327564,-0.960979815098)
(-0.896473364002,-0.959297949777)
(-0.889005730601,-0.946882846672)
(-0.881587346996,-0.940956465620)
(-0.874217164866,-0.928865261316)
(-0.866894166636,-0.923493554031)
(-0.859617364242,-0.923127882243)
(-0.852385797958,-0.906426501655)
(-0.845198535282,-0.897647672635)
(-0.838054669877,-0.883446029197)
(-0.830953320560,-0.875225720671)
(-0.823893630339,-0.871121732539)
(-0.816874765500,-0.854209547971)
(-0.809895914736,-0.853326311442)
(-0.802956288309,-0.848233759771)
(-0.796055117263,-0.847429723622)
(-0.789191652658,-0.837847016971)
(-0.782365164855,-0.823523471828)
(-0.775574942819,-0.802309307505)
(-0.768820293458,-0.800133783582)
(-0.762100540995,-0.795322453596)
(-0.755415026360,-0.790399999121)
(-0.748763106615,-0.788324636522)
(-0.742144154395,-0.784397604811)
(-0.735557557385,-0.779527876796)
(-0.729002717805,-0.772928665260)
(-0.722479051928,-0.763402265308)
(-0.715985989610,-0.755940075123)
(-0.709522973845,-0.754737833191)
(-0.703089460331,-0.753686273137)
(-0.696684917063,-0.747934990026)
(-0.690308823933,-0.735374257155)
(-0.683960672351,-0.729896639608)
(-0.677639964878,-0.727473745723)
(-0.671346214878,-0.720165916487)
(-0.665078946176,-0.715589198605)
(-0.658837692736,-0.708441448363)
(-0.652621998348,-0.703846849002)
(-0.646431416324,-0.702315304916)
(-0.640265509214,-0.697953926268)
(-0.634123848522,-0.696886236202)
(-0.628006014438,-0.690496361608)
(-0.621911595581,-0.683176309884)
(-0.615840188748,-0.675150664941)
(-0.609791398674,-0.673817201242)
(-0.603764837799,-0.670094521595)
(-0.597760126042,-0.669013532832)
(-0.591776890591,-0.668126023791)
(-0.585814765688,-0.667722817957)
(-0.579873392428,-0.658642307171)
(-0.573952418569,-0.657907961221)
(-0.568051498339,-0.632788093165)
(-0.562170292258,-0.622633229264)
(-0.556308466959,-0.618058670313)
(-0.550465695020,-0.615211956895)
(-0.544641654800,-0.595220187261)
(-0.538836030278,-0.591073471246)
(-0.533048510903,-0.587463314691)
(-0.527278791440,-0.580557707656)
(-0.521526571829,-0.566876801678)
(-0.515791557047,-0.566417975780)
(-0.510073456969,-0.561440484278)
(-0.504371986238,-0.553472631215)
(-0.498686864142,-0.553429719811)
(-0.493017814484,-0.545955875748)
(-0.487364565469,-0.539079803664)
(-0.481726849585,-0.537681508621)
(-0.476104403489,-0.533337536832)
(-0.470496967905,-0.532855654391)
(-0.464904287510,-0.530471177443)
(-0.459326110836,-0.530122099589)
(-0.453762190170,-0.528632543022)
(-0.448212281457,-0.528224820198)
(-0.442676144204,-0.526196403057)
(-0.437153541392,-0.505574367833)
(-0.431644239384,-0.504869987347)
(-0.426148007841,-0.498924766766)
(-0.420664619638,-0.482484009306)
(-0.415193850778,-0.479368742027)
(-0.409735480321,-0.479249397932)
(-0.404289290299,-0.466838501215)
(-0.398855065642,-0.462891854662)
(-0.393432594111,-0.458900333951)
(-0.388021666218,-0.456760814649)
(-0.382622075163,-0.444996069836)
(-0.377233616762,-0.440419516347)
(-0.371856089385,-0.430813890667)
(-0.366489293889,-0.417043437338)
(-0.361133033557,-0.407612245756)
(-0.355787114035,-0.404175614411)
(-0.350451343273,-0.394902768870)
(-0.345125531470,-0.385253955226)
(-0.339809491013,-0.377504117370)
(-0.334503036423,-0.368867232880)
(-0.329205984303,-0.362750726839)
(-0.323918153281,-0.360984866685)
(-0.318639363964,-0.355204825296)
(-0.313369438884,-0.353956709632)
(-0.308108202447,-0.352549575154)
(-0.302855480891,-0.350610916234)
(-0.297611102233,-0.348398115231)
(-0.292374896227,-0.343842922216)
(-0.287146694315,-0.342496412295)
(-0.281926329587,-0.316358226425)
(-0.276713636737,-0.315969002381)
(-0.271508452018,-0.307561839489)
(-0.266310613204,-0.303126489279)
(-0.261119959549,-0.297065360757)
(-0.255936331744,-0.292189464139)
(-0.250759571883,-0.286865681906)
(-0.245589523422,-0.286794119468)
(-0.240426031142,-0.274944058724)
(-0.235268941113,-0.258509079031)
(-0.230118100657,-0.251388133950)
(-0.224973358314,-0.239158140058)
(-0.219834563805,-0.232890194825)
(-0.214701568002,-0.230387278007)
(-0.209574222890,-0.226320664674)
(-0.204452381537,-0.226049400877)
(-0.199335898061,-0.214983855313)
(-0.194224627599,-0.210163514887)
(-0.189118426273,-0.209193451297)
(-0.184017151162,-0.192223084067)
(-0.178920660271,-0.189574510443)
(-0.173828812502,-0.186315326135)
(-0.168741467621,-0.173128449558)
(-0.163658486233,-0.169913785745)
(-0.158579729754,-0.169719647897)
(-0.153505060378,-0.169452636865)
(-0.148434341054,-0.165829651639)
(-0.143367435458,-0.165361476084)
(-0.138304207961,-0.159446471411)
(-0.133244523611,-0.157023192284)
(-0.128188248098,-0.149097150406)
(-0.123135247735,-0.146054974269)
(-0.118085389426,-0.144911878738)
(-0.113038540645,-0.143020618102)
(-0.107994569409,-0.141679836900)
(-0.102953344255,-0.134404326565)
(-0.0979147342115,-0.133556604748)
(-0.0928786087773,-0.127960211552)
(-0.0878448378959,-0.127041347875)
(-0.0828132919319,-0.119814722712)
(-0.0777838416469,-0.111954415752)
(-0.0727563581760,-0.0997100442562)
(-0.0677307130043,-0.0941611055586)
(-0.0627067779432,-0.0829130985461)
(-0.0576844251080,-0.0680070033436)
(-0.0526635268941,-0.0677514096108)
(-0.0476439559545,-0.0602042825280)
(-0.0426255851769,-0.0586724896883)
(-0.0376082876613,-0.0517762888092)
(-0.0325919366967,-0.0499367287046)
(-0.0275764057394,-0.0405750625554)
(-0.0225615683902,-0.0394696461152)
(-0.0175472983722,-0.0389657895918)
(-0.0125334695081,-0.0289715856360)
(-0.00751995569854,-0.0200931383193)
(-0.00250663089957,-0.0175139146360)
(0.00250663089957,-0.00717594438038)
(0.00751995569854,-0.00644542484206)
(0.0125334695081,-0.00542162568062)
(0.0175472983722,0.0185796014156)
(0.0225615683902,0.0185857118808)
(0.0275764057394,0.0223862228870)
(0.0325919366967,0.0233362280671)
(0.0376082876613,0.0267506076878)
(0.0426255851769,0.0316165510108)
(0.0476439559545,0.0503646527030)
(0.0526635268941,0.0632586253727)
(0.0576844251080,0.0635218004903)
(0.0627067779432,0.0831041178951)
(0.0677307130043,0.0859012921728)
(0.0727563581760,0.0876006162524)
(0.0777838416469,0.0887502864068)
(0.0828132919319,0.0919555884266)
(0.0878448378959,0.0931672993314)
(0.0928786087773,0.100623235014)
(0.0979147342115,0.105608318109)
(0.102953344255,0.113924986902)
(0.107994569409,0.125262894338)
(0.113038540645,0.134752048773)
(0.118085389426,0.134756845629)
(0.123135247735,0.138977714225)
(0.128188248098,0.143919786719)
(0.133244523611,0.144826709675)
(0.138304207961,0.146808192952)
(0.143367435458,0.149838843501)
(0.148434341054,0.151761642738)
(0.153505060378,0.154401019132)
(0.158579729754,0.158254391283)
(0.163658486233,0.160403674668)
(0.168741467621,0.161485958417)
(0.173828812502,0.162891183918)
(0.178920660271,0.165163149715)
(0.184017151162,0.172232169037)
(0.189118426273,0.203309893509)
(0.194224627599,0.206874539026)
(0.199335898061,0.218196115375)
(0.204452381537,0.223581666879)
(0.209574222890,0.244672907229)
(0.214701568002,0.259858263235)
(0.219834563805,0.260644251764)
(0.224973358314,0.273986340101)
(0.230118100657,0.275113451522)
(0.235268941113,0.278139824407)
(0.240426031142,0.285902695023)
(0.245589523422,0.292559629495)
(0.250759571883,0.295676345059)
(0.255936331744,0.304831402347)
(0.261119959549,0.308790686806)
(0.266310613204,0.310352683685)
(0.271508452018,0.315070000483)
(0.276713636737,0.315123813569)
(0.281926329587,0.315128543542)
(0.287146694315,0.318136464764)
(0.292374896227,0.318497659589)
(0.297611102233,0.327333291708)
(0.302855480891,0.332300930342)
(0.308108202447,0.338887127808)
(0.313369438884,0.349435356013)
(0.318639363964,0.351936077612)
(0.323918153281,0.360384339993)
(0.329205984303,0.363296540955)
(0.334503036423,0.367269070626)
(0.339809491013,0.369928082728)
(0.345125531470,0.371217699143)
(0.350451343273,0.371358230913)
(0.355787114035,0.375200134691)
(0.361133033557,0.384225659082)
(0.366489293889,0.385196519570)
(0.371856089385,0.392640965132)
(0.377233616762,0.393883561940)
(0.382622075163,0.394067422739)
(0.388021666218,0.397726945317)
(0.393432594111,0.400574790061)
(0.398855065642,0.404276835685)
(0.404289290299,0.406314995320)
(0.409735480321,0.407115741808)
(0.415193850778,0.415357702614)
(0.420664619638,0.420539073299)
(0.426148007841,0.421121181378)
(0.431644239384,0.436681193389)
(0.437153541392,0.445619319054)
(0.442676144204,0.446447535676)
(0.448212281457,0.447046408948)
(0.453762190170,0.459067342947)
(0.459326110836,0.475000543977)
(0.464904287510,0.480004018316)
(0.470496967905,0.498765556259)
(0.476104403489,0.505656780880)
(0.481726849585,0.514675243853)
(0.487364565469,0.517176135493)
(0.493017814484,0.519346707556)
(0.498686864142,0.530871864870)
(0.504371986238,0.531742476736)
(0.510073456969,0.535040895325)
(0.515791557047,0.536599007012)
(0.521526571829,0.537931167063)
(0.527278791440,0.540456304858)
(0.533048510903,0.542695661616)
(0.538836030278,0.544856118853)
(0.544641654800,0.564194677401)
(0.550465695020,0.568606245201)
(0.556308466959,0.572234842359)
(0.562170292258,0.577106566102)
(0.568051498339,0.577237077268)
(0.573952418569,0.584733052160)
(0.579873392428,0.588309006595)
(0.585814765688,0.589307802663)
(0.591776890591,0.596950190628)
(0.597760126042,0.601783211722)
(0.603764837799,0.602004619237)
(0.609791398674,0.605272024033)
(0.615840188748,0.611716729913)
(0.621911595581,0.612773080663)
(0.628006014438,0.638701318989)
(0.634123848522,0.655162052554)
(0.640265509214,0.666793409838)
(0.646431416324,0.667583169677)
(0.652621998348,0.667770711927)
(0.658837692736,0.680692691475)
(0.665078946176,0.691575272785)
(0.671346214878,0.720494058752)
(0.677639964878,0.730458853346)
(0.683960672351,0.731405893909)
(0.690308823933,0.753340413433)
(0.696684917063,0.765721594997)
(0.703089460331,0.766249664853)
(0.709522973845,0.768662675773)
(0.715985989610,0.771006766227)
(0.722479051928,0.777272095648)
(0.729002717805,0.781422383726)
(0.735557557385,0.794020561026)
(0.742144154395,0.796447942942)
(0.748763106615,0.809221833409)
(0.755415026360,0.815288302019)
(0.762100540995,0.823960970267)
(0.768820293458,0.828348175199)
(0.775574942819,0.829251318894)
(0.782365164855,0.830954439147)
(0.789191652658,0.831279388028)
(0.796055117263,0.832781323754)
(0.802956288309,0.833521334757)
(0.809895914736,0.837999417328)
(0.816874765500,0.842955737089)
(0.823893630339,0.843804070709)
(0.830953320560,0.843922222379)
(0.838054669877,0.846183030122)
(0.845198535282,0.851736741380)
(0.852385797958,0.860566475871)
(0.859617364242,0.869249699997)
(0.866894166636,0.877019507317)
(0.874217164866,0.890658107352)
(0.881587346996,0.890783520830)
(0.889005730601,0.891928499560)
(0.896473364002,0.898081077266)
(0.903991327564,0.909870587275)
(0.911560735068,0.910617072591)
(0.919182735147,0.927522432991)
(0.926858512816,0.933632985137)
(0.934589291073,0.933703651973)
(0.942376332598,0.942248975750)
(0.950220941541,0.949506171269)
(0.958124465422,0.957461617870)
(0.966088297132,0.964267096998)
(0.974113877059,0.966322518928)
(0.982202695333,0.970278295483)
(0.990356294214,0.979378623658)
(0.998576270616,0.979522919649)
(1.00686427880,0.988621419489)
(1.01522203322,1.00917887428)
(1.02365131156,1.01610789348)
(1.03215395796,1.01926903528)
(1.04073188647,1.02848308887)
(1.04938708468,1.03216426350)
(1.05812161768,1.05197708461)
(1.06693763219,1.06001731871)
(1.07583736104,1.07322914960)
(1.08482312794,1.07368666865)
(1.09389735260,1.08603004574)
(1.10306255620,1.10181183696)
(1.11232136725,1.10927391168)
(1.12167652793,1.11586200112)
(1.13113090084,1.13748393072)
(1.14068747634,1.14323313071)
(1.15034938038,1.15223296464)
(1.16011988300,1.15468266148)
(1.17000240750,1.15721654198)
(1.18000054035,1.15863179172)
(1.19011804190,1.18220489922)
(1.20035885803,1.20133204167)
(1.21072713279,1.20447913755)
(1.22122722211,1.21162608609)
(1.23186370873,1.22245137435)
(1.24264141858,1.22615921654)
(1.25356543847,1.23808198653)
(1.26464113566,1.24178579481)
(1.27587417915,1.25024447513)
(1.28727056311,1.26693832932)
(1.29883663264,1.28295305823)
(1.31057911217,1.30082860206)
(1.32250513674,1.30945715421)
(1.33462228670,1.31835326418)
(1.34693862611,1.34450909305)
(1.35946274542,1.38539129288)
(1.37220380900,1.39693435656)
(1.38517160821,1.39801816937)
(1.39837662080,1.41853897864)
(1.41183007750,1.42435595157)
(1.42554403708,1.43236499306)
(1.43953147094,1.44018467153)
(1.45380635894,1.44396420344)
(1.46838379825,1.44663268357)
(1.48328012734,1.46867743540)
(1.49851306788,1.47390453538)
(1.51410188762,1.50530705865)
(1.53006758814,1.51551217003)
(1.54643312226,1.51901259484)
(1.56322364687,1.56542883214)
(1.58046681840,1.56749552822)
(1.59819313992,1.60532630992)
(1.61643637112,1.61278562319)
(1.63523401539,1.62360305158)
(1.65462790235,1.62689695296)
(1.67466488902,1.63681024024)
(1.69539771027,1.66943953186)
(1.71688601843,1.68702029468)
(1.73919766529,1.73104985403)
(1.76241029786,1.75480539468)
(1.78661336549,1.77324522189)
(1.81191067295,1.78918959749)
(1.83842366925,1.83204360977)
(1.86629574346,1.88771798560)
(1.89569792399,1.91769878446)
(1.92683657326,1.94969493667)
(1.95996398454,1.97250363395)
(1.99539331017,2.05084543667)
(2.03352014925,2.05283376797)
(2.07485473439,2.09390360454)
(2.12007168974,2.30486646086)
(2.17009037758,2.31938791197)
(2.22621176932,2.40545905751)
(2.29036787786,2.49105254646)
(2.36561812686,2.60131860184)
(2.45726339021,2.65197729240)
(2.57582930355,2.78191552225)
(2.74778138544,2.79268280060)
(3.09023230617,2.84936754178)
};
\end{groupplot}
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqglobalrademacher c1r1.south) {(a)};
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqglobalrademacher c2r1.south) {(b)};
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqglobalrademacher c3r1.south) {(c)};
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqglobalrademacher c1r2.south) {(d)};
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqglobalrademacher c2r2.south) {(e)};
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqglobalrademacher c3r2.south) {(f)};
\node[font=\univqqaxisfont,anchor=north,inner sep=0pt,yshift=-3.5em] at ($(univqqglobalrademacher c1r2.south)!0.5!(univqqglobalrademacher c3r2.south)$) {Theoretical Quantiles};
\node[font=\univqqaxisfont,rotate=90,inner sep=0pt,xshift=0pt] at ($(univqqglobalrademacher c1r1.north west)!0.5!(univqqglobalrademacher c1r2.south west)+(-3.4em,0)$) {Sample Quantiles};
\end{tikzpicture}
\endgroup
\caption{Normal Q--Q plots for the standardized global mediation-effect estimators under moment-matched non-Gaussian errors. Panels (a)--(c) in the top row correspond to the plug-in estimator, whereas panels (d)--(f) in the bottom row correspond to the cross-fitted estimator. Panels (a) and (d) use Rademacher mediator and outcome errors; panels (b) and (e) use Rademacher mediator errors and Gaussian outcome errors; and panels (c) and (f) use Gaussian mediator errors and Rademacher outcome errors. In all panels, $m=2000$, $n=1000$, $c_1=1$, $c_2=0.5$, and $\kappa_1=1$.}
\label{fig:global_nongaussian_qq}
\end{figure}


==> plots_univ/figure_pathwise_nongaussian.tex <==
% Generated by render_plots.R; all Q-Q coordinates are embedded below.
% Preamble: \usepackage{pgfplots} and \input{plots_univ/universality_plot_style.tex}
\begin{figure}[htb!]
\centering
% One picture locks the six panels into two rows of three.
% Width follows the manuscript; fonts are NEVER scaled with resizebox.
\begingroup\normalfont\normalsize
\pgfmathsetlengthmacro{\univqqside}{(\linewidth-9em)/3}
\begin{tikzpicture}
\begin{groupplot}[univ qq,
  group style={group name=univqqpathwiserademacher,group size=3 by 2,horizontal sep=2.2em,vertical sep=4em},
  width=\univqqside,height=\univqqside,
  xmin=-3.63884226162,xmax=3.31280217648,
  ymin=-3.63884226162,ymax=3.31280217648,
  xtick={-2.00000000000,0,2.00000000000},
  ytick={-2.00000000000,0,2.00000000000}]
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-3.63884226162,-3.63884226162) (3.31280217648,3.31280217648)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-2.89129398055)
(-2.74778138544,-2.55589486950)
(-2.57582930355,-2.49059849751)
(-2.45726339021,-2.36798100273)
(-2.36561812686,-2.28400145106)
(-2.29036787786,-2.19255321303)
(-2.22621176932,-2.18692861541)
(-2.17009037758,-2.16211676890)
(-2.12007168974,-2.14566687221)
(-2.07485473439,-2.10075885915)
(-2.03352014925,-2.08649828068)
(-1.99539331017,-2.08098734015)
(-1.95996398454,-2.04650037178)
(-1.92683657326,-2.02918380227)
(-1.89569792399,-2.01100870733)
(-1.86629574346,-1.96626991124)
(-1.83842366925,-1.93611647093)
(-1.81191067295,-1.86813426471)
(-1.78661336549,-1.84895593332)
(-1.76241029786,-1.82917468106)
(-1.73919766529,-1.82094182030)
(-1.71688601843,-1.81548751611)
(-1.69539771027,-1.80987077297)
(-1.67466488902,-1.79153002065)
(-1.65462790235,-1.78741809902)
(-1.63523401539,-1.78539899965)
(-1.61643637112,-1.77847878463)
(-1.59819313992,-1.75883035485)
(-1.58046681840,-1.73720890558)
(-1.56322364687,-1.67447249605)
(-1.54643312226,-1.66463007818)
(-1.53006758814,-1.65470247696)
(-1.51410188762,-1.63116120573)
(-1.49851306788,-1.60934395436)
(-1.48328012734,-1.59010705877)
(-1.46838379825,-1.58842656697)
(-1.45380635894,-1.56463491617)
(-1.43953147094,-1.56343616335)
(-1.42554403708,-1.53587127151)
(-1.41183007750,-1.51006052065)
(-1.39837662080,-1.50798790285)
(-1.38517160821,-1.49903914657)
(-1.37220380900,-1.49826779522)
(-1.35946274542,-1.49209638418)
(-1.34693862611,-1.47336236658)
(-1.33462228670,-1.41809235201)
(-1.32250513674,-1.40991653967)
(-1.31057911217,-1.40747339705)
(-1.29883663264,-1.37289331008)
(-1.28727056311,-1.37156291646)
(-1.27587417915,-1.36982573114)
(-1.26464113566,-1.36925314144)
(-1.25356543847,-1.31900553676)
(-1.24264141858,-1.29949018967)
(-1.23186370873,-1.29718881931)
(-1.22122722211,-1.28950170125)
(-1.21072713279,-1.28076520353)
(-1.20035885803,-1.28040065688)
(-1.19011804190,-1.27089478300)
(-1.18000054035,-1.27014751696)
(-1.17000240750,-1.24336485320)
(-1.16011988300,-1.21097130483)
(-1.15034938038,-1.20767685053)
(-1.14068747634,-1.19986873127)
(-1.13113090084,-1.17780949752)
(-1.12167652793,-1.15656056446)
(-1.11232136725,-1.14690429645)
(-1.10306255620,-1.14661457714)
(-1.09389735260,-1.13534392041)
(-1.08482312794,-1.12396507749)
(-1.07583736104,-1.11858254556)
(-1.06693763219,-1.11764750723)
(-1.05812161768,-1.11724626125)
(-1.04938708468,-1.09802302238)
(-1.04073188647,-1.08912838183)
(-1.03215395796,-1.08766055244)
(-1.02365131156,-1.08478379432)
(-1.01522203322,-1.08330337662)
(-1.00686427880,-1.08109582119)
(-0.998576270616,-1.07253491570)
(-0.990356294214,-1.06705915231)
(-0.982202695333,-1.06278089587)
(-0.974113877059,-1.06249283471)
(-0.966088297132,-1.04848112757)
(-0.958124465422,-1.01944689972)
(-0.950220941541,-1.01785111751)
(-0.942376332598,-1.00614260199)
(-0.934589291073,-1.00148112241)
(-0.926858512816,-0.998992698976)
(-0.919182735147,-0.991928898015)
(-0.911560735068,-0.980071191830)
(-0.903991327564,-0.971923293624)
(-0.896473364002,-0.963691827751)
(-0.889005730601,-0.961143247114)
(-0.881587346996,-0.943598333748)
(-0.874217164866,-0.943585578795)
(-0.866894166636,-0.934154308243)
(-0.859617364242,-0.932805026347)
(-0.852385797958,-0.924872151504)
(-0.845198535282,-0.921293462671)
(-0.838054669877,-0.910795607685)
(-0.830953320560,-0.907547260591)
(-0.823893630339,-0.894447833949)
(-0.816874765500,-0.888272329227)
(-0.809895914736,-0.844577818239)
(-0.802956288309,-0.840874534168)
(-0.796055117263,-0.833857455038)
(-0.789191652658,-0.823739630403)
(-0.782365164855,-0.821776845651)
(-0.775574942819,-0.817057894457)
(-0.768820293458,-0.811601272651)
(-0.762100540995,-0.809176179255)
(-0.755415026360,-0.803593533706)
(-0.748763106615,-0.801965554927)
(-0.742144154395,-0.800954536488)
(-0.735557557385,-0.787410638737)
(-0.729002717805,-0.777495849838)
(-0.722479051928,-0.776300041952)
(-0.715985989610,-0.766857008923)
(-0.709522973845,-0.733858920184)
(-0.703089460331,-0.731912351931)
(-0.696684917063,-0.730809757369)
(-0.690308823933,-0.720540356483)
(-0.683960672351,-0.694992431611)
(-0.677639964878,-0.688598446635)
(-0.671346214878,-0.684565585588)
(-0.665078946176,-0.684272655599)
(-0.658837692736,-0.682833121795)
(-0.652621998348,-0.636799424726)
(-0.646431416324,-0.630542649032)
(-0.640265509214,-0.628946389811)
(-0.634123848522,-0.619055440815)
(-0.628006014438,-0.611410702888)
(-0.621911595581,-0.603214731866)
(-0.615840188748,-0.600801123567)
(-0.609791398674,-0.600363995941)
(-0.603764837799,-0.591293467886)
(-0.597760126042,-0.581857765546)
(-0.591776890591,-0.577822994128)
(-0.585814765688,-0.576549220322)
(-0.579873392428,-0.567050795348)
(-0.573952418569,-0.558340541918)
(-0.568051498339,-0.534384582765)
(-0.562170292258,-0.532216342739)
(-0.556308466959,-0.529171099527)
(-0.550465695020,-0.521247179298)
(-0.544641654800,-0.515872063030)
(-0.538836030278,-0.512203091320)
(-0.533048510903,-0.503843143666)
(-0.527278791440,-0.479992783270)
(-0.521526571829,-0.479234622472)
(-0.515791557047,-0.477451435992)
(-0.510073456969,-0.477231179816)
(-0.504371986238,-0.469295227739)
(-0.498686864142,-0.467661366434)
(-0.493017814484,-0.456416611253)
(-0.487364565469,-0.450927535714)
(-0.481726849585,-0.448711264697)
(-0.476104403489,-0.434699833900)
(-0.470496967905,-0.430792143944)
(-0.464904287510,-0.429996157720)
(-0.459326110836,-0.419498192720)
(-0.453762190170,-0.419428140910)
(-0.448212281457,-0.411683282399)
(-0.442676144204,-0.402048703757)
(-0.437153541392,-0.400443133744)
(-0.431644239384,-0.396318051624)
(-0.426148007841,-0.383731559138)
(-0.420664619638,-0.380761337858)
(-0.415193850778,-0.375928290100)
(-0.409735480321,-0.372330605869)
(-0.404289290299,-0.370491602988)
(-0.398855065642,-0.368722479657)
(-0.393432594111,-0.359432094904)
(-0.388021666218,-0.347607627237)
(-0.382622075163,-0.339216138467)
(-0.377233616762,-0.338447263028)
(-0.371856089385,-0.334501486911)
(-0.366489293889,-0.330607175636)
(-0.361133033557,-0.325040780666)
(-0.355787114035,-0.323635214002)
(-0.350451343273,-0.311821537754)
(-0.345125531470,-0.303181870337)
(-0.339809491013,-0.298062058406)
(-0.334503036423,-0.293762179674)
(-0.329205984303,-0.291458139582)
(-0.323918153281,-0.290529146277)
(-0.318639363964,-0.288404534043)
(-0.313369438884,-0.285937903373)
(-0.308108202447,-0.285246657138)
(-0.302855480891,-0.278137401675)
(-0.297611102233,-0.275675985575)
(-0.292374896227,-0.269694981084)
(-0.287146694315,-0.269198344534)
(-0.281926329587,-0.268944455958)
(-0.276713636737,-0.264953079218)
(-0.271508452018,-0.262936386693)
(-0.266310613204,-0.260384451423)
(-0.261119959549,-0.259450092468)
(-0.255936331744,-0.259150483742)
(-0.250759571883,-0.249796229705)
(-0.245589523422,-0.248472904292)
(-0.240426031142,-0.241735566798)
(-0.235268941113,-0.235692589912)
(-0.230118100657,-0.229767511654)
(-0.224973358314,-0.218459752935)
(-0.219834563805,-0.215045800147)
(-0.214701568002,-0.183394047249)
(-0.209574222890,-0.182992459765)
(-0.204452381537,-0.174626310767)
(-0.199335898061,-0.167531963867)
(-0.194224627599,-0.160340546239)
(-0.189118426273,-0.153827782395)
(-0.184017151162,-0.134724844347)
(-0.178920660271,-0.117650970683)
(-0.173828812502,-0.0999337335301)
(-0.168741467621,-0.0979278596144)
(-0.163658486233,-0.0916066325038)
(-0.158579729754,-0.0895100593429)
(-0.153505060378,-0.0843167419508)
(-0.148434341054,-0.0818760262159)
(-0.143367435458,-0.0769864160200)
(-0.138304207961,-0.0757696606439)
(-0.133244523611,-0.0757203406391)
(-0.128188248098,-0.0614110062973)
(-0.123135247735,-0.0541368368243)
(-0.118085389426,-0.0516087658137)
(-0.113038540645,-0.0416273441339)
(-0.107994569409,-0.0377196434387)
(-0.102953344255,-0.0313590614201)
(-0.0979147342115,-0.0310205177145)
(-0.0928786087773,-0.0260850455268)
(-0.0878448378959,-0.0203158796517)
(-0.0828132919319,-0.00643183604255)
(-0.0777838416469,-0.0000218287340092)
(-0.0727563581760,0.00575146281959)
(-0.0677307130043,0.00664040684972)
(-0.0627067779432,0.00903774094693)
(-0.0576844251080,0.0106743728632)
(-0.0526635268941,0.0108812255657)
(-0.0476439559545,0.0109678116017)
(-0.0426255851769,0.0134526481590)
(-0.0376082876613,0.0259789872802)
(-0.0325919366967,0.0288945981636)
(-0.0275764057394,0.0295705670862)
(-0.0225615683902,0.0375179773413)
(-0.0175472983722,0.0460207894387)
(-0.0125334695081,0.0481331101412)
(-0.00751995569854,0.0499145293635)
(-0.00250663089957,0.0514451932822)
(0.00250663089957,0.0590650735281)
(0.00751995569854,0.0607772584170)
(0.0125334695081,0.0636678476275)
(0.0175472983722,0.0721207469538)
(0.0225615683902,0.0726118320044)
(0.0275764057394,0.0755491592169)
(0.0325919366967,0.0756636110927)
(0.0376082876613,0.0761428397892)
(0.0426255851769,0.0806400931227)
(0.0476439559545,0.0810428167291)
(0.0526635268941,0.0825608548290)
(0.0576844251080,0.0913387198359)
(0.0627067779432,0.107212008648)
(0.0677307130043,0.108915862116)
(0.0727563581760,0.112092754269)
(0.0777838416469,0.117788453346)
(0.0828132919319,0.128203108912)
(0.0878448378959,0.129166800016)
(0.0928786087773,0.129721880476)
(0.0979147342115,0.143806688509)
(0.102953344255,0.148514805796)
(0.107994569409,0.149186212977)
(0.113038540645,0.150795950104)
(0.118085389426,0.154857608518)
(0.123135247735,0.159492766403)
(0.128188248098,0.159744229628)
(0.133244523611,0.163718058821)
(0.138304207961,0.171843609118)
(0.143367435458,0.176799902722)
(0.148434341054,0.177408600803)
(0.153505060378,0.179875878589)
(0.158579729754,0.182396697478)
(0.163658486233,0.185173429107)
(0.168741467621,0.185882191175)
(0.173828812502,0.188744161043)
(0.178920660271,0.190231609406)
(0.184017151162,0.191840706249)
(0.189118426273,0.198768580308)
(0.194224627599,0.200505998734)
(0.199335898061,0.202314899746)
(0.204452381537,0.204139652504)
(0.209574222890,0.208578475208)
(0.214701568002,0.209969266391)
(0.219834563805,0.210732002323)
(0.224973358314,0.213350953413)
(0.230118100657,0.214715588293)
(0.235268941113,0.217065885610)
(0.240426031142,0.220595903817)
(0.245589523422,0.224726339273)
(0.250759571883,0.235143744064)
(0.255936331744,0.241457269319)
(0.261119959549,0.243992757693)
(0.266310613204,0.244585720235)
(0.271508452018,0.247829497813)
(0.276713636737,0.249535194463)
(0.281926329587,0.251168476434)
(0.287146694315,0.255037804298)
(0.292374896227,0.265921759409)
(0.297611102233,0.266139161102)
(0.302855480891,0.266952890388)
(0.308108202447,0.274317548089)
(0.313369438884,0.278378494071)
(0.318639363964,0.282861774462)
(0.323918153281,0.301674439201)
(0.329205984303,0.312371989116)
(0.334503036423,0.312819805705)
(0.339809491013,0.313156648940)
(0.345125531470,0.317009409814)
(0.350451343273,0.332537604169)
(0.355787114035,0.337888602862)
(0.361133033557,0.339491348673)
(0.366489293889,0.340520560193)
(0.371856089385,0.343250290480)
(0.377233616762,0.345899754145)
(0.382622075163,0.348297812106)
(0.388021666218,0.351280638791)
(0.393432594111,0.354858582322)
(0.398855065642,0.356919884147)
(0.404289290299,0.357042839230)
(0.409735480321,0.359274313872)
(0.415193850778,0.373315816703)
(0.420664619638,0.373472211323)
(0.426148007841,0.373682164504)
(0.431644239384,0.377368977389)
(0.437153541392,0.377391426871)
(0.442676144204,0.384202032500)
(0.448212281457,0.384392695262)
(0.453762190170,0.384690285035)
(0.459326110836,0.393624761100)
(0.464904287510,0.397921412690)
(0.470496967905,0.400428232729)
(0.476104403489,0.403835293110)
(0.481726849585,0.405244735582)
(0.487364565469,0.420554122229)
(0.493017814484,0.421290101019)
(0.498686864142,0.422051731130)
(0.504371986238,0.429141726931)
(0.510073456969,0.434101958767)
(0.515791557047,0.437262515159)
(0.521526571829,0.445996308704)
(0.527278791440,0.457132404320)
(0.533048510903,0.464494003254)
(0.538836030278,0.465113194812)
(0.544641654800,0.477834921930)
(0.550465695020,0.478136964824)
(0.556308466959,0.479682508874)
(0.562170292258,0.491061453945)
(0.568051498339,0.503301582227)
(0.573952418569,0.506339741939)
(0.579873392428,0.507314071630)
(0.585814765688,0.517280154778)
(0.591776890591,0.527272241873)
(0.597760126042,0.530543127453)
(0.603764837799,0.539748942178)
(0.609791398674,0.543732348439)
(0.615840188748,0.547155584132)
(0.621911595581,0.556863007498)
(0.628006014438,0.562097922440)
(0.634123848522,0.569603301877)
(0.640265509214,0.571871426579)
(0.646431416324,0.577957621120)
(0.652621998348,0.580092392587)
(0.658837692736,0.584951563205)
(0.665078946176,0.599328604914)
(0.671346214878,0.606519707204)
(0.677639964878,0.616435889602)
(0.683960672351,0.629919883181)
(0.690308823933,0.639536002497)
(0.696684917063,0.641252101879)
(0.703089460331,0.654765188388)
(0.709522973845,0.655157195260)
(0.715985989610,0.657164362785)
(0.722479051928,0.658264423914)
(0.729002717805,0.658549638926)
(0.735557557385,0.662042792974)
(0.742144154395,0.668085771586)
(0.748763106615,0.682662671997)
(0.755415026360,0.686182376745)
(0.762100540995,0.721968073443)
(0.768820293458,0.725847191084)
(0.775574942819,0.731312019759)
(0.782365164855,0.737014348180)
(0.789191652658,0.742518448649)
(0.796055117263,0.742991978800)
(0.802956288309,0.749244368233)
(0.809895914736,0.752801027414)
(0.816874765500,0.753038049797)
(0.823893630339,0.753889802459)
(0.830953320560,0.761964122974)
(0.838054669877,0.767189376754)
(0.845198535282,0.782067021999)
(0.852385797958,0.782285814267)
(0.859617364242,0.796532424175)
(0.866894166636,0.804329685216)
(0.874217164866,0.828893228145)
(0.881587346996,0.838139979969)
(0.889005730601,0.842686671729)
(0.896473364002,0.844806574556)
(0.903991327564,0.856756996232)
(0.911560735068,0.861502302091)
(0.919182735147,0.870391944446)
(0.926858512816,0.870416454168)
(0.934589291073,0.870651965944)
(0.942376332598,0.871401897612)
(0.950220941541,0.873016512652)
(0.958124465422,0.879439666771)
(0.966088297132,0.885762238860)
(0.974113877059,0.914224997297)
(0.982202695333,0.917531651795)
(0.990356294214,0.921117788260)
(0.998576270616,0.926139839908)
(1.00686427880,0.926738446942)
(1.01522203322,0.928124383458)
(1.02365131156,0.931580344855)
(1.03215395796,0.932840253055)
(1.04073188647,0.940969121915)
(1.04938708468,0.943551671037)
(1.05812161768,0.945062216419)
(1.06693763219,0.950531969200)
(1.07583736104,0.957068147026)
(1.08482312794,0.974766727673)
(1.09389735260,0.983031079310)
(1.10306255620,0.988577020981)
(1.11232136725,0.990793514358)
(1.12167652793,0.993406543097)
(1.13113090084,1.01374796999)
(1.14068747634,1.05598510812)
(1.15034938038,1.06497855429)
(1.16011988300,1.09011944714)
(1.17000240750,1.09954895182)
(1.18000054035,1.10008434653)
(1.19011804190,1.10092180489)
(1.20035885803,1.10787429325)
(1.21072713279,1.11721692431)
(1.22122722211,1.12004135138)
(1.23186370873,1.13464047631)
(1.24264141858,1.16739214927)
(1.25356543847,1.16959146433)
(1.26464113566,1.17173243352)
(1.27587417915,1.17742413814)
(1.28727056311,1.17760815445)
(1.29883663264,1.18214261267)
(1.31057911217,1.20121884965)
(1.32250513674,1.20530027986)
(1.33462228670,1.20570588722)
(1.34693862611,1.20588624764)
(1.35946274542,1.23447905384)
(1.37220380900,1.23782203269)
(1.38517160821,1.24661845011)
(1.39837662080,1.25100083789)
(1.41183007750,1.27773310873)
(1.42554403708,1.28596340409)
(1.43953147094,1.30447979358)
(1.45380635894,1.30682854242)
(1.46838379825,1.30758662429)
(1.48328012734,1.31272669532)
(1.49851306788,1.31746339191)
(1.51410188762,1.32397039450)
(1.53006758814,1.32757951981)
(1.54643312226,1.34498809888)
(1.56322364687,1.35375135767)
(1.58046681840,1.35536189875)
(1.59819313992,1.36248307477)
(1.61643637112,1.39582781768)
(1.63523401539,1.45747915835)
(1.65462790235,1.46729986962)
(1.67466488902,1.47338129922)
(1.69539771027,1.50076502712)
(1.71688601843,1.50084818234)
(1.73919766529,1.51351208902)
(1.76241029786,1.51412735606)
(1.78661336549,1.55173423867)
(1.81191067295,1.55226950785)
(1.83842366925,1.55742557217)
(1.86629574346,1.56638288952)
(1.89569792399,1.58454156917)
(1.92683657326,1.58549852004)
(1.95996398454,1.59677312980)
(1.99539331017,1.60287990373)
(2.03352014925,1.64217120430)
(2.07485473439,1.76412017033)
(2.12007168974,1.77519476228)
(2.17009037758,1.79446920460)
(2.22621176932,1.80336316307)
(2.29036787786,1.81185457706)
(2.36561812686,1.90498932125)
(2.45726339021,1.91760103694)
(2.57582930355,1.94904955920)
(2.74778138544,2.10681982113)
(3.09023230617,2.30667572877)
};
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-3.63884226162,-3.63884226162) (3.31280217648,3.31280217648)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-3.28765861397)
(-2.74778138544,-2.80264139253)
(-2.57582930355,-2.48866900950)
(-2.45726339021,-2.11820443010)
(-2.36561812686,-2.11298098847)
(-2.29036787786,-2.06790257560)
(-2.22621176932,-2.04527906440)
(-2.17009037758,-2.04149606762)
(-2.12007168974,-2.01603655271)
(-2.07485473439,-1.98420497389)
(-2.03352014925,-1.95346364495)
(-1.99539331017,-1.89559114144)
(-1.95996398454,-1.87929401837)
(-1.92683657326,-1.85506033956)
(-1.89569792399,-1.71808283416)
(-1.86629574346,-1.69237165629)
(-1.83842366925,-1.68866398000)
(-1.81191067295,-1.62633212278)
(-1.78661336549,-1.61845874620)
(-1.76241029786,-1.59804057600)
(-1.73919766529,-1.58758553971)
(-1.71688601843,-1.58486167337)
(-1.69539771027,-1.53165039036)
(-1.67466488902,-1.50759310479)
(-1.65462790235,-1.47714959239)
(-1.63523401539,-1.46828319713)
(-1.61643637112,-1.46696219497)
(-1.59819313992,-1.44756745063)
(-1.58046681840,-1.44260126448)
(-1.56322364687,-1.43324148717)
(-1.54643312226,-1.42622098406)
(-1.53006758814,-1.42129381115)
(-1.51410188762,-1.40791829156)
(-1.49851306788,-1.37278420604)
(-1.48328012734,-1.35800590209)
(-1.46838379825,-1.34403920318)
(-1.45380635894,-1.33153024606)
(-1.43953147094,-1.31020003478)
(-1.42554403708,-1.30361866240)
(-1.41183007750,-1.29076141351)
(-1.39837662080,-1.28481530688)
(-1.38517160821,-1.27190082091)
(-1.37220380900,-1.24292454398)
(-1.35946274542,-1.22593621011)
(-1.34693862611,-1.21998843794)
(-1.33462228670,-1.21253196390)
(-1.32250513674,-1.20141626495)
(-1.31057911217,-1.19544811797)
(-1.29883663264,-1.18365246065)
(-1.28727056311,-1.18241674379)
(-1.27587417915,-1.12028291640)
(-1.26464113566,-1.10243858575)
(-1.25356543847,-1.07370450961)
(-1.24264141858,-1.06792001827)
(-1.23186370873,-1.06620318711)
(-1.22122722211,-1.06023404604)
(-1.21072713279,-1.05055677553)
(-1.20035885803,-1.02319659118)
(-1.19011804190,-1.00005058858)
(-1.18000054035,-0.999089377424)
(-1.17000240750,-0.992988715579)
(-1.16011988300,-0.985065106116)
(-1.15034938038,-0.964858786280)
(-1.14068747634,-0.940107163594)
(-1.13113090084,-0.920415976790)
(-1.12167652793,-0.918931216507)
(-1.11232136725,-0.898027061547)
(-1.10306255620,-0.895531558092)
(-1.09389735260,-0.892177987084)
(-1.08482312794,-0.891760796249)
(-1.07583736104,-0.888991776745)
(-1.06693763219,-0.872898847187)
(-1.05812161768,-0.865780744451)
(-1.04938708468,-0.849579030348)
(-1.04073188647,-0.843622621737)
(-1.03215395796,-0.827555524254)
(-1.02365131156,-0.825123445018)
(-1.01522203322,-0.824621558576)
(-1.00686427880,-0.824484888280)
(-0.998576270616,-0.814867382802)
(-0.990356294214,-0.809202177779)
(-0.982202695333,-0.802533064645)
(-0.974113877059,-0.801109671286)
(-0.966088297132,-0.799592955192)
(-0.958124465422,-0.795496397714)
(-0.950220941541,-0.790877469862)
(-0.942376332598,-0.784604148999)
(-0.934589291073,-0.784459352358)
(-0.926858512816,-0.783692770458)
(-0.919182735147,-0.780304192068)
(-0.911560735068,-0.762078741289)
(-0.903991327564,-0.759594661632)
(-0.896473364002,-0.756050150881)
(-0.889005730601,-0.751439562954)
(-0.881587346996,-0.748210060222)
(-0.874217164866,-0.747510929560)
(-0.866894166636,-0.738096516391)
(-0.859617364242,-0.735284087886)
(-0.852385797958,-0.732392820022)
(-0.845198535282,-0.722355715605)
(-0.838054669877,-0.719130393454)
(-0.830953320560,-0.717894971089)
(-0.823893630339,-0.712894764083)
(-0.816874765500,-0.709488257266)
(-0.809895914736,-0.704026312202)
(-0.802956288309,-0.693726271813)
(-0.796055117263,-0.692385613103)
(-0.789191652658,-0.683017371052)
(-0.782365164855,-0.682569346281)
(-0.775574942819,-0.678819693966)
(-0.768820293458,-0.676694302055)
(-0.762100540995,-0.669086068972)
(-0.755415026360,-0.668403819162)
(-0.748763106615,-0.668006061047)
(-0.742144154395,-0.666712985789)
(-0.735557557385,-0.664954950893)
(-0.729002717805,-0.654592639265)
(-0.722479051928,-0.654569290131)
(-0.715985989610,-0.652655958242)
(-0.709522973845,-0.651425479944)
(-0.703089460331,-0.644210300654)
(-0.696684917063,-0.641346468183)
(-0.690308823933,-0.636722657774)
(-0.683960672351,-0.635591300118)
(-0.677639964878,-0.633346071979)
(-0.671346214878,-0.629446382098)
(-0.665078946176,-0.614760923889)
(-0.658837692736,-0.612050073236)
(-0.652621998348,-0.608384619492)
(-0.646431416324,-0.607566529830)
(-0.640265509214,-0.607465235004)
(-0.634123848522,-0.605806748168)
(-0.628006014438,-0.605795533898)
(-0.621911595581,-0.584478524714)
(-0.615840188748,-0.581815662366)
(-0.609791398674,-0.572076963536)
(-0.603764837799,-0.570741973913)
(-0.597760126042,-0.564502702331)
(-0.591776890591,-0.559352748602)
(-0.585814765688,-0.555901162118)
(-0.579873392428,-0.554798087179)
(-0.573952418569,-0.549533733817)
(-0.568051498339,-0.544276129197)
(-0.562170292258,-0.524616049956)
(-0.556308466959,-0.523964602882)
(-0.550465695020,-0.522444618334)
(-0.544641654800,-0.517700735527)
(-0.538836030278,-0.516142161817)
(-0.533048510903,-0.513149399043)
(-0.527278791440,-0.497558757999)
(-0.521526571829,-0.491928142336)
(-0.515791557047,-0.489373472469)
(-0.510073456969,-0.488840624835)
(-0.504371986238,-0.485631200477)
(-0.498686864142,-0.485612810439)
(-0.493017814484,-0.470515521761)
(-0.487364565469,-0.469208086127)
(-0.481726849585,-0.463754612631)
(-0.476104403489,-0.448814045983)
(-0.470496967905,-0.447826337847)
(-0.464904287510,-0.447105948985)
(-0.459326110836,-0.442939901181)
(-0.453762190170,-0.442129423957)
(-0.448212281457,-0.427444727694)
(-0.442676144204,-0.422583121857)
(-0.437153541392,-0.419084091839)
(-0.431644239384,-0.411931409983)
(-0.426148007841,-0.407552055878)
(-0.420664619638,-0.406290009794)
(-0.415193850778,-0.400235655177)
(-0.409735480321,-0.399183625571)
(-0.404289290299,-0.394004877092)
(-0.398855065642,-0.392571886370)
(-0.393432594111,-0.391359461418)
(-0.388021666218,-0.390708787678)
(-0.382622075163,-0.372809672839)
(-0.377233616762,-0.367275057141)
(-0.371856089385,-0.367046159859)
(-0.366489293889,-0.361773567355)
(-0.361133033557,-0.359925755729)
(-0.355787114035,-0.350596931549)
(-0.350451343273,-0.350484426122)
(-0.345125531470,-0.330768485741)
(-0.339809491013,-0.327313096712)
(-0.334503036423,-0.319052828039)
(-0.329205984303,-0.309260424382)
(-0.323918153281,-0.295230732684)
(-0.318639363964,-0.291733006830)
(-0.313369438884,-0.289623339029)
(-0.308108202447,-0.279987946239)
(-0.302855480891,-0.273319478633)
(-0.297611102233,-0.266944893461)
(-0.292374896227,-0.266511666209)
(-0.287146694315,-0.265457083552)
(-0.281926329587,-0.261293813014)
(-0.276713636737,-0.260899551916)
(-0.271508452018,-0.260811822725)
(-0.266310613204,-0.257660810417)
(-0.261119959549,-0.245803068784)
(-0.255936331744,-0.237013862515)
(-0.250759571883,-0.225717691661)
(-0.245589523422,-0.222734978935)
(-0.240426031142,-0.220249497944)
(-0.235268941113,-0.218556544555)
(-0.230118100657,-0.213383340143)
(-0.224973358314,-0.209036508968)
(-0.219834563805,-0.205602767385)
(-0.214701568002,-0.203436461141)
(-0.209574222890,-0.202424109715)
(-0.204452381537,-0.200368867639)
(-0.199335898061,-0.197542743789)
(-0.194224627599,-0.194920504618)
(-0.189118426273,-0.193277685427)
(-0.184017151162,-0.176713389815)
(-0.178920660271,-0.175953259206)
(-0.173828812502,-0.164824708782)
(-0.168741467621,-0.142746344882)
(-0.163658486233,-0.141704754077)
(-0.158579729754,-0.139087204505)
(-0.153505060378,-0.136927074434)
(-0.148434341054,-0.135921368437)
(-0.143367435458,-0.131006940886)
(-0.138304207961,-0.125484276741)
(-0.133244523611,-0.121644850850)
(-0.128188248098,-0.106625498365)
(-0.123135247735,-0.101074096852)
(-0.118085389426,-0.0960769987644)
(-0.113038540645,-0.0887197671093)
(-0.107994569409,-0.0886153247991)
(-0.102953344255,-0.0870623870165)
(-0.0979147342115,-0.0817359845032)
(-0.0928786087773,-0.0769688527465)
(-0.0878448378959,-0.0738560113910)
(-0.0828132919319,-0.0685949878922)
(-0.0777838416469,-0.0668938823382)
(-0.0727563581760,-0.0662085636496)
(-0.0677307130043,-0.0598173595658)
(-0.0627067779432,-0.0586791241038)
(-0.0576844251080,-0.0538534396513)
(-0.0526635268941,-0.0451291396935)
(-0.0476439559545,-0.0423386577165)
(-0.0426255851769,-0.0385111711889)
(-0.0376082876613,-0.0370512444635)
(-0.0325919366967,-0.0357559229202)
(-0.0275764057394,-0.0292864750580)
(-0.0225615683902,-0.0264080213839)
(-0.0175472983722,-0.0239515531124)
(-0.0125334695081,-0.0222966758600)
(-0.00751995569854,-0.0197469804867)
(-0.00250663089957,-0.00817108529650)
(0.00250663089957,-0.00478280110846)
(0.00751995569854,0.00256587155832)
(0.0125334695081,0.00580536162362)
(0.0175472983722,0.00627859195215)
(0.0225615683902,0.0112846973095)
(0.0275764057394,0.0223451322431)
(0.0325919366967,0.0302425068566)
(0.0376082876613,0.0322679662145)
(0.0426255851769,0.0349538963298)
(0.0476439559545,0.0373251992498)
(0.0526635268941,0.0447726922554)
(0.0576844251080,0.0533515219092)
(0.0627067779432,0.0536146806573)
(0.0677307130043,0.0607937807240)
(0.0727563581760,0.0651019894851)
(0.0777838416469,0.0688720452369)
(0.0828132919319,0.0693187725433)
(0.0878448378959,0.0721262507601)
(0.0928786087773,0.0905292237289)
(0.0979147342115,0.0920242718333)
(0.102953344255,0.0950216045250)
(0.107994569409,0.0957108459726)
(0.113038540645,0.100586848188)
(0.118085389426,0.100652456668)
(0.123135247735,0.107010464334)
(0.128188248098,0.122899863586)
(0.133244523611,0.131065268159)
(0.138304207961,0.131675091601)
(0.143367435458,0.134937356570)
(0.148434341054,0.135926411232)
(0.153505060378,0.137686291132)
(0.158579729754,0.141957982428)
(0.163658486233,0.143948084893)
(0.168741467621,0.160116272992)
(0.173828812502,0.162779363016)
(0.178920660271,0.163105446050)
(0.184017151162,0.168181730879)
(0.189118426273,0.177552547295)
(0.194224627599,0.196452230581)
(0.199335898061,0.196901170116)
(0.204452381537,0.198399882572)
(0.209574222890,0.198557499496)
(0.214701568002,0.214958887982)
(0.219834563805,0.224605243194)
(0.224973358314,0.245498464729)
(0.230118100657,0.251224076659)
(0.235268941113,0.256349503528)
(0.240426031142,0.257530859041)
(0.245589523422,0.260798810903)
(0.250759571883,0.260868256969)
(0.255936331744,0.267277059141)
(0.261119959549,0.268001995131)
(0.266310613204,0.271271938766)
(0.271508452018,0.272523759433)
(0.276713636737,0.275897227032)
(0.281926329587,0.279225184432)
(0.287146694315,0.279947587309)
(0.292374896227,0.280269982632)
(0.297611102233,0.293467831172)
(0.302855480891,0.297240354541)
(0.308108202447,0.299209666493)
(0.313369438884,0.316982549213)
(0.318639363964,0.324138662919)
(0.323918153281,0.331886782509)
(0.329205984303,0.335685875472)
(0.334503036423,0.337401896024)
(0.339809491013,0.345049024521)
(0.345125531470,0.349071378419)
(0.350451343273,0.355501188001)
(0.355787114035,0.359144672747)
(0.361133033557,0.372319879884)
(0.366489293889,0.383430204019)
(0.371856089385,0.389704036553)
(0.377233616762,0.401871486641)
(0.382622075163,0.403662107604)
(0.388021666218,0.410128650098)
(0.393432594111,0.411142215165)
(0.398855065642,0.413540744461)
(0.404289290299,0.419996578076)
(0.409735480321,0.422932924463)
(0.415193850778,0.423701068201)
(0.420664619638,0.424501414469)
(0.426148007841,0.430212702575)
(0.431644239384,0.430867976750)
(0.437153541392,0.444691998637)
(0.442676144204,0.448899409030)
(0.448212281457,0.462370769172)
(0.453762190170,0.472225341857)
(0.459326110836,0.477702053803)
(0.464904287510,0.479163992993)
(0.470496967905,0.479487736365)
(0.476104403489,0.485321199239)
(0.481726849585,0.492721009134)
(0.487364565469,0.499796975979)
(0.493017814484,0.508686052481)
(0.498686864142,0.511478884280)
(0.504371986238,0.512410694298)
(0.510073456969,0.531741884780)
(0.515791557047,0.532562251290)
(0.521526571829,0.534301112512)
(0.527278791440,0.539013210911)
(0.533048510903,0.541894319901)
(0.538836030278,0.544890759213)
(0.544641654800,0.549299486412)
(0.550465695020,0.560628599761)
(0.556308466959,0.561676161009)
(0.562170292258,0.568777605438)
(0.568051498339,0.569272906814)
(0.573952418569,0.579443490990)
(0.579873392428,0.589584749223)
(0.585814765688,0.603139431166)
(0.591776890591,0.610200749318)
(0.597760126042,0.629112837456)
(0.603764837799,0.632428595019)
(0.609791398674,0.634958132949)
(0.615840188748,0.649230431097)
(0.621911595581,0.661797308743)
(0.628006014438,0.666951530512)
(0.634123848522,0.667581488715)
(0.640265509214,0.676927565355)
(0.646431416324,0.684251791759)
(0.652621998348,0.691777330279)
(0.658837692736,0.695349675740)
(0.665078946176,0.698507138272)
(0.671346214878,0.707335351795)
(0.677639964878,0.707720702326)
(0.683960672351,0.709761959273)
(0.690308823933,0.709771584574)
(0.696684917063,0.715298848726)
(0.703089460331,0.718060492365)
(0.709522973845,0.724134584733)
(0.715985989610,0.731857007205)
(0.722479051928,0.734088119509)
(0.729002717805,0.751426140697)
(0.735557557385,0.753576905119)
(0.742144154395,0.754480684202)
(0.748763106615,0.758246513881)
(0.755415026360,0.767335260017)
(0.762100540995,0.770877444511)
(0.768820293458,0.771078657498)
(0.775574942819,0.772859641757)
(0.782365164855,0.778101742516)
(0.789191652658,0.780815776365)
(0.796055117263,0.792779805445)
(0.802956288309,0.795901539078)
(0.809895914736,0.796159063959)
(0.816874765500,0.810950448052)
(0.823893630339,0.812715926763)
(0.830953320560,0.814751457650)
(0.838054669877,0.816013765117)
(0.845198535282,0.825683082195)
(0.852385797958,0.829893780557)
(0.859617364242,0.832686107570)
(0.866894166636,0.840444345591)
(0.874217164866,0.843350624119)
(0.881587346996,0.844347745726)
(0.889005730601,0.848746884253)
(0.896473364002,0.850822462934)
(0.903991327564,0.854213098334)
(0.911560735068,0.863671973538)
(0.919182735147,0.879940467743)
(0.926858512816,0.900723016908)
(0.934589291073,0.906467407691)
(0.942376332598,0.907837140401)
(0.950220941541,0.910371787330)
(0.958124465422,0.910644742099)
(0.966088297132,0.916212362106)
(0.974113877059,0.937352852186)
(0.982202695333,0.938645238872)
(0.990356294214,0.943372528970)
(0.998576270616,0.970041541818)
(1.00686427880,0.970776754899)
(1.01522203322,0.972762444182)
(1.02365131156,0.979829302336)
(1.03215395796,0.981827122715)
(1.04073188647,0.998298117966)
(1.04938708468,1.01136147576)
(1.05812161768,1.01783681043)
(1.06693763219,1.04481958445)
(1.07583736104,1.04788680612)
(1.08482312794,1.06053104363)
(1.09389735260,1.07044446746)
(1.10306255620,1.07280292408)
(1.11232136725,1.09372520872)
(1.12167652793,1.09402467105)
(1.13113090084,1.09681513071)
(1.14068747634,1.10553745198)
(1.15034938038,1.15265360627)
(1.16011988300,1.16100139628)
(1.17000240750,1.16229879529)
(1.18000054035,1.16399234848)
(1.19011804190,1.17282535555)
(1.20035885803,1.17628200344)
(1.21072713279,1.18820112556)
(1.22122722211,1.18923675225)
(1.23186370873,1.23374694143)
(1.24264141858,1.25151614839)
(1.25356543847,1.26127490917)
(1.26464113566,1.27068279651)
(1.27587417915,1.28049429751)
(1.28727056311,1.29763019346)
(1.29883663264,1.29939959281)
(1.31057911217,1.30518389003)
(1.32250513674,1.30763873782)
(1.33462228670,1.32044355187)
(1.34693862611,1.32429869425)
(1.35946274542,1.33404595558)
(1.37220380900,1.34820862082)
(1.38517160821,1.35677142190)
(1.39837662080,1.36441816582)
(1.41183007750,1.36542945498)
(1.42554403708,1.38127827687)
(1.43953147094,1.39480078191)
(1.45380635894,1.40537384737)
(1.46838379825,1.40663524686)
(1.48328012734,1.41812310604)
(1.49851306788,1.42834278881)
(1.51410188762,1.43032289457)
(1.53006758814,1.43780585086)
(1.54643312226,1.44126955219)
(1.56322364687,1.47381813079)
(1.58046681840,1.49553551125)
(1.59819313992,1.51538747675)
(1.61643637112,1.52052210821)
(1.63523401539,1.54739459072)
(1.65462790235,1.56833882532)
(1.67466488902,1.57084251942)
(1.69539771027,1.57392320512)
(1.71688601843,1.57718593187)
(1.73919766529,1.58598000079)
(1.76241029786,1.60719183664)
(1.78661336549,1.61555261443)
(1.81191067295,1.62196745656)
(1.83842366925,1.70612921281)
(1.86629574346,1.72609206916)
(1.89569792399,1.81346824040)
(1.92683657326,1.82181425583)
(1.95996398454,1.83594530574)
(1.99539331017,1.88417275359)
(2.03352014925,1.90798850437)
(2.07485473439,1.91726018075)
(2.12007168974,2.03751455622)
(2.17009037758,2.06395976533)
(2.22621176932,2.10970687962)
(2.29036787786,2.12414080030)
(2.36561812686,2.13371845862)
(2.45726339021,2.16011076696)
(2.57582930355,2.23024874766)
(2.74778138544,2.24368622147)
(3.09023230617,2.68036428125)
};
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-3.63884226162,-3.63884226162) (3.31280217648,3.31280217648)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-3.47332691786)
(-2.74778138544,-3.23577222504)
(-2.57582930355,-3.23117047868)
(-2.45726339021,-3.13717209489)
(-2.36561812686,-3.08972292700)
(-2.29036787786,-2.87338160815)
(-2.22621176932,-2.71517394552)
(-2.17009037758,-2.57822780564)
(-2.12007168974,-2.48116725612)
(-2.07485473439,-2.30160071771)
(-2.03352014925,-2.21707895359)
(-1.99539331017,-2.18087937325)
(-1.95996398454,-2.02448304949)
(-1.92683657326,-2.01076424138)
(-1.89569792399,-2.00471884043)
(-1.86629574346,-1.97686035146)
(-1.83842366925,-1.95655875204)
(-1.81191067295,-1.94324364071)
(-1.78661336549,-1.93795882213)
(-1.76241029786,-1.88302591286)
(-1.73919766529,-1.78192241794)
(-1.71688601843,-1.77400064997)
(-1.69539771027,-1.76169231286)
(-1.67466488902,-1.70941672199)
(-1.65462790235,-1.67457501503)
(-1.63523401539,-1.66966420874)
(-1.61643637112,-1.63034353370)
(-1.59819313992,-1.61810243517)
(-1.58046681840,-1.58866417165)
(-1.56322364687,-1.57677150768)
(-1.54643312226,-1.51808964095)
(-1.53006758814,-1.48467030025)
(-1.51410188762,-1.48370072839)
(-1.49851306788,-1.47096503608)
(-1.48328012734,-1.46531616076)
(-1.46838379825,-1.45278135752)
(-1.45380635894,-1.44659861366)
(-1.43953147094,-1.43661107117)
(-1.42554403708,-1.40819305787)
(-1.41183007750,-1.39815329509)
(-1.39837662080,-1.37063484342)
(-1.38517160821,-1.36825786448)
(-1.37220380900,-1.35846717276)
(-1.35946274542,-1.33603835710)
(-1.34693862611,-1.32647449992)
(-1.33462228670,-1.31545817378)
(-1.32250513674,-1.31097278279)
(-1.31057911217,-1.30091831621)
(-1.29883663264,-1.27712214048)
(-1.28727056311,-1.26056999640)
(-1.27587417915,-1.25906152541)
(-1.26464113566,-1.25077262409)
(-1.25356543847,-1.23993796557)
(-1.24264141858,-1.21436779329)
(-1.23186370873,-1.21247732896)
(-1.22122722211,-1.18659809324)
(-1.21072713279,-1.17401143046)
(-1.20035885803,-1.17300821576)
(-1.19011804190,-1.16804499971)
(-1.18000054035,-1.16024494880)
(-1.17000240750,-1.15828130492)
(-1.16011988300,-1.13535606855)
(-1.15034938038,-1.13004554882)
(-1.14068747634,-1.10928351898)
(-1.13113090084,-1.09166685312)
(-1.12167652793,-1.09066722894)
(-1.11232136725,-1.08058837087)
(-1.10306255620,-1.07497447640)
(-1.09389735260,-1.06562216893)
(-1.08482312794,-1.05748903002)
(-1.07583736104,-1.05215351675)
(-1.06693763219,-1.04900659914)
(-1.05812161768,-1.04286377241)
(-1.04938708468,-1.02232206914)
(-1.04073188647,-1.02166255128)
(-1.03215395796,-1.01794025417)
(-1.02365131156,-1.00792220618)
(-1.01522203322,-0.990643429732)
(-1.00686427880,-0.990013146152)
(-0.998576270616,-0.974592240015)
(-0.990356294214,-0.971546797603)
(-0.982202695333,-0.970908621648)
(-0.974113877059,-0.964197509703)
(-0.966088297132,-0.958861659578)
(-0.958124465422,-0.957632302422)
(-0.950220941541,-0.943488879097)
(-0.942376332598,-0.938751155717)
(-0.934589291073,-0.933843512033)
(-0.926858512816,-0.931638947697)
(-0.919182735147,-0.920107865568)
(-0.911560735068,-0.913703643169)
(-0.903991327564,-0.891243615733)
(-0.896473364002,-0.871511342786)
(-0.889005730601,-0.836421083873)
(-0.881587346996,-0.835712715115)
(-0.874217164866,-0.825672803919)
(-0.866894166636,-0.808171273318)
(-0.859617364242,-0.807317681791)
(-0.852385797958,-0.803567666495)
(-0.845198535282,-0.789275072389)
(-0.838054669877,-0.784345895151)
(-0.830953320560,-0.774513853086)
(-0.823893630339,-0.773905516881)
(-0.816874765500,-0.770808034087)
(-0.809895914736,-0.768724099521)
(-0.802956288309,-0.753610370241)
(-0.796055117263,-0.749434883875)
(-0.789191652658,-0.748634880322)
(-0.782365164855,-0.748309361942)
(-0.775574942819,-0.735651632901)
(-0.768820293458,-0.723786387365)
(-0.762100540995,-0.718511340744)
(-0.755415026360,-0.718184504088)
(-0.748763106615,-0.702212967538)
(-0.742144154395,-0.701011519928)
(-0.735557557385,-0.694824128478)
(-0.729002717805,-0.691166947545)
(-0.722479051928,-0.688729354583)
(-0.715985989610,-0.683250010791)
(-0.709522973845,-0.678373881518)
(-0.703089460331,-0.677101236985)
(-0.696684917063,-0.675386732273)
(-0.690308823933,-0.658416017660)
(-0.683960672351,-0.652522840380)
(-0.677639964878,-0.634416705653)
(-0.671346214878,-0.632561614368)
(-0.665078946176,-0.621600656563)
(-0.658837692736,-0.618295147888)
(-0.652621998348,-0.617699576031)
(-0.646431416324,-0.614802400715)
(-0.640265509214,-0.607256803843)
(-0.634123848522,-0.604584088610)
(-0.628006014438,-0.600137216709)
(-0.621911595581,-0.598286793599)
(-0.615840188748,-0.586004822220)
(-0.609791398674,-0.585579340531)
(-0.603764837799,-0.583935391457)
(-0.597760126042,-0.558788126323)
(-0.591776890591,-0.557012775666)
(-0.585814765688,-0.550909387915)
(-0.579873392428,-0.550410819132)
(-0.573952418569,-0.550157603951)
(-0.568051498339,-0.540522968155)
(-0.562170292258,-0.538811355111)
(-0.556308466959,-0.535817554928)
(-0.550465695020,-0.531956203243)
(-0.544641654800,-0.527720723376)
(-0.538836030278,-0.520114963023)
(-0.533048510903,-0.500926870743)
(-0.527278791440,-0.497479674855)
(-0.521526571829,-0.493527735223)
(-0.515791557047,-0.490027378004)
(-0.510073456969,-0.480855826450)
(-0.504371986238,-0.474797466598)
(-0.498686864142,-0.469197206510)
(-0.493017814484,-0.468165309012)
(-0.487364565469,-0.464782252523)
(-0.481726849585,-0.460878644091)
(-0.476104403489,-0.459499393502)
(-0.470496967905,-0.457782919462)
(-0.464904287510,-0.457533798315)
(-0.459326110836,-0.455441528399)
(-0.453762190170,-0.453159960268)
(-0.448212281457,-0.451787701303)
(-0.442676144204,-0.445266109905)
(-0.437153541392,-0.443876851302)
(-0.431644239384,-0.439748466225)
(-0.426148007841,-0.436773958720)
(-0.420664619638,-0.436124576713)
(-0.415193850778,-0.430345701057)
(-0.409735480321,-0.408355684701)
(-0.404289290299,-0.407521023246)
(-0.398855065642,-0.406030713574)
(-0.393432594111,-0.405961976210)
(-0.388021666218,-0.393809417401)
(-0.382622075163,-0.387218147042)
(-0.377233616762,-0.376300830804)
(-0.371856089385,-0.374894930307)
(-0.366489293889,-0.360727320150)
(-0.361133033557,-0.343179441727)
(-0.355787114035,-0.341598494019)
(-0.350451343273,-0.341445748704)
(-0.345125531470,-0.334651898981)
(-0.339809491013,-0.334615776488)
(-0.334503036423,-0.334159772757)
(-0.329205984303,-0.322208384852)
(-0.323918153281,-0.322106802599)
(-0.318639363964,-0.320435958449)
(-0.313369438884,-0.320422620513)
(-0.308108202447,-0.319168871500)
(-0.302855480891,-0.315459194577)
(-0.297611102233,-0.292489883657)
(-0.292374896227,-0.282097377545)
(-0.287146694315,-0.279926697630)
(-0.281926329587,-0.274275464021)
(-0.276713636737,-0.267343893557)
(-0.271508452018,-0.263267189510)
(-0.266310613204,-0.261320719995)
(-0.261119959549,-0.256449968758)
(-0.255936331744,-0.242175985294)
(-0.250759571883,-0.233940662542)
(-0.245589523422,-0.224488025067)
(-0.240426031142,-0.222601995679)
(-0.235268941113,-0.218117756932)
(-0.230118100657,-0.197640737239)
(-0.224973358314,-0.192671838382)
(-0.219834563805,-0.184535059740)
(-0.214701568002,-0.180696542493)
(-0.209574222890,-0.176157959829)
(-0.204452381537,-0.174330002741)
(-0.199335898061,-0.169866451494)
(-0.194224627599,-0.153768434963)
(-0.189118426273,-0.151915152384)
(-0.184017151162,-0.151617626075)
(-0.178920660271,-0.144929956957)
(-0.173828812502,-0.143511133261)
(-0.168741467621,-0.141553613645)
(-0.163658486233,-0.123443745326)
(-0.158579729754,-0.117682743985)
(-0.153505060378,-0.116687973319)
(-0.148434341054,-0.110455525061)
(-0.143367435458,-0.107404673333)
(-0.138304207961,-0.0976317062601)
(-0.133244523611,-0.0949059181612)
(-0.128188248098,-0.0948707421632)
(-0.123135247735,-0.0921382932795)
(-0.118085389426,-0.0869625924200)
(-0.113038540645,-0.0802739321349)
(-0.107994569409,-0.0743873794699)
(-0.102953344255,-0.0711772595397)
(-0.0979147342115,-0.0667385331136)
(-0.0928786087773,-0.0654636864286)
(-0.0878448378959,-0.0620778599976)
(-0.0828132919319,-0.0613146500648)
(-0.0777838416469,-0.0553501061139)
(-0.0727563581760,-0.0452336176080)
(-0.0677307130043,-0.0424100958299)
(-0.0627067779432,-0.0389112832620)
(-0.0576844251080,-0.0346536221617)
(-0.0526635268941,-0.0212786708868)
(-0.0476439559545,-0.0190431186833)
(-0.0426255851769,-0.0117036074799)
(-0.0376082876613,-0.00668043506422)
(-0.0325919366967,-0.00624477749313)
(-0.0275764057394,-0.00623278416712)
(-0.0225615683902,0.00467992104894)
(-0.0175472983722,0.00494435446210)
(-0.0125334695081,0.00858772247861)
(-0.00751995569854,0.0159259246664)
(-0.00250663089957,0.0183026690479)
(0.00250663089957,0.0264091779147)
(0.00751995569854,0.0395825206027)
(0.0125334695081,0.0412403442529)
(0.0175472983722,0.0476666194641)
(0.0225615683902,0.0502734423243)
(0.0275764057394,0.0515466186463)
(0.0325919366967,0.0525773338260)
(0.0376082876613,0.0734565237610)
(0.0426255851769,0.0773618001307)
(0.0476439559545,0.0782367152537)
(0.0526635268941,0.0857925472552)
(0.0576844251080,0.0887698200512)
(0.0627067779432,0.0917878347514)
(0.0677307130043,0.103745897870)
(0.0727563581760,0.129442463311)
(0.0777838416469,0.143394085458)
(0.0828132919319,0.144552180432)
(0.0878448378959,0.150410263930)
(0.0928786087773,0.151276673244)
(0.0979147342115,0.155855638207)
(0.102953344255,0.156532030825)
(0.107994569409,0.159881191119)
(0.113038540645,0.164090743100)
(0.118085389426,0.178379765573)
(0.123135247735,0.179244888641)
(0.128188248098,0.181347415552)
(0.133244523611,0.189057562326)
(0.138304207961,0.197709005706)
(0.143367435458,0.198067629375)
(0.148434341054,0.198563357712)
(0.153505060378,0.208621589614)
(0.158579729754,0.213354289153)
(0.163658486233,0.221710313903)
(0.168741467621,0.225006040426)
(0.173828812502,0.229593757133)
(0.178920660271,0.233521665696)
(0.184017151162,0.237022403182)
(0.189118426273,0.241281472805)
(0.194224627599,0.241435988348)
(0.199335898061,0.242200985643)
(0.204452381537,0.250800693165)
(0.209574222890,0.257430599403)
(0.214701568002,0.264105686751)
(0.219834563805,0.271313037656)
(0.224973358314,0.273702241890)
(0.230118100657,0.275113820947)
(0.235268941113,0.275267639737)
(0.240426031142,0.279870706945)
(0.245589523422,0.280835930021)
(0.250759571883,0.281960117181)
(0.255936331744,0.299113623134)
(0.261119959549,0.299351367783)
(0.266310613204,0.299701604441)
(0.271508452018,0.303619866371)
(0.276713636737,0.321683519330)
(0.281926329587,0.323322519318)
(0.287146694315,0.326983873848)
(0.292374896227,0.335151693741)
(0.297611102233,0.344279418434)
(0.302855480891,0.349640080254)
(0.308108202447,0.352016018044)
(0.313369438884,0.367058889459)
(0.318639363964,0.374882300010)
(0.323918153281,0.376369443970)
(0.329205984303,0.378186245535)
(0.334503036423,0.380990789360)
(0.339809491013,0.396238636513)
(0.345125531470,0.406740122948)
(0.350451343273,0.407965370929)
(0.355787114035,0.412465661020)
(0.361133033557,0.417150752038)
(0.366489293889,0.419983949852)
(0.371856089385,0.420427797333)
(0.377233616762,0.420931651496)
(0.382622075163,0.423536919834)
(0.388021666218,0.424089804715)
(0.393432594111,0.427978692995)
(0.398855065642,0.430668882376)
(0.404289290299,0.431653096320)
(0.409735480321,0.434939064055)
(0.415193850778,0.434972204379)
(0.420664619638,0.450606061108)
(0.426148007841,0.453984883348)
(0.431644239384,0.457560261354)
(0.437153541392,0.460876653616)
(0.442676144204,0.461771047485)
(0.448212281457,0.464241287798)
(0.453762190170,0.464527538979)
(0.459326110836,0.475391415174)
(0.464904287510,0.477985858047)
(0.470496967905,0.483612811204)
(0.476104403489,0.483666580698)
(0.481726849585,0.494656266371)
(0.487364565469,0.520402237507)
(0.493017814484,0.521703995356)
(0.498686864142,0.540769258024)
(0.504371986238,0.543282566410)
(0.510073456969,0.543791916109)
(0.515791557047,0.553059539278)
(0.521526571829,0.558279957394)
(0.527278791440,0.564002293671)
(0.533048510903,0.568362750403)
(0.538836030278,0.576290696596)
(0.544641654800,0.580246330702)
(0.550465695020,0.586234132068)
(0.556308466959,0.589793575819)
(0.562170292258,0.592258699669)
(0.568051498339,0.595757094214)
(0.573952418569,0.613630397802)
(0.579873392428,0.625501797768)
(0.585814765688,0.625681592894)
(0.591776890591,0.653142066129)
(0.597760126042,0.661287756412)
(0.603764837799,0.675514827373)
(0.609791398674,0.677784183292)
(0.615840188748,0.677844864855)
(0.621911595581,0.688546082346)
(0.628006014438,0.693295432995)
(0.634123848522,0.697532796538)
(0.640265509214,0.697822482113)
(0.646431416324,0.698204115112)
(0.652621998348,0.716868607101)
(0.658837692736,0.717967846235)
(0.665078946176,0.733378488203)
(0.671346214878,0.734988209502)
(0.677639964878,0.737228308939)
(0.683960672351,0.744308497638)
(0.690308823933,0.757112914545)
(0.696684917063,0.759065636457)
(0.703089460331,0.761174486980)
(0.709522973845,0.767399595955)
(0.715985989610,0.768295566989)
(0.722479051928,0.770851469603)
(0.729002717805,0.772315508235)
(0.735557557385,0.773521386218)
(0.742144154395,0.774788380842)
(0.748763106615,0.778494402279)
(0.755415026360,0.778809425874)
(0.762100540995,0.786035610087)
(0.768820293458,0.801187614239)
(0.775574942819,0.806412715845)
(0.782365164855,0.807132712067)
(0.789191652658,0.821511109666)
(0.796055117263,0.822604766192)
(0.802956288309,0.833165565085)
(0.809895914736,0.858739640020)
(0.816874765500,0.862154714416)
(0.823893630339,0.874769710965)
(0.830953320560,0.881464646469)
(0.838054669877,0.882622595995)
(0.845198535282,0.884221344805)
(0.852385797958,0.884304379908)
(0.859617364242,0.886580685728)
(0.866894166636,0.888116787703)
(0.874217164866,0.889836582428)
(0.881587346996,0.894908462710)
(0.889005730601,0.902510460316)
(0.896473364002,0.903546388621)
(0.903991327564,0.906206115117)
(0.911560735068,0.914089640784)
(0.919182735147,0.920025056163)
(0.926858512816,0.925523942556)
(0.934589291073,0.927519838067)
(0.942376332598,0.932562192347)
(0.950220941541,0.933595407228)
(0.958124465422,0.942662511677)
(0.966088297132,0.944576547631)
(0.974113877059,0.951868684720)
(0.982202695333,0.956398095229)
(0.990356294214,0.963499199663)
(0.998576270616,0.963807530644)
(1.00686427880,0.969712284080)
(1.01522203322,0.970678767817)
(1.02365131156,0.971083855694)
(1.03215395796,0.971631679019)
(1.04073188647,0.976245922626)
(1.04938708468,0.984290044025)
(1.05812161768,0.992313233747)
(1.06693763219,0.993843882155)
(1.07583736104,0.997390731972)
(1.08482312794,1.00851062243)
(1.09389735260,1.01530124082)
(1.10306255620,1.02709326416)
(1.11232136725,1.02906139566)
(1.12167652793,1.03017447857)
(1.13113090084,1.03662726016)
(1.14068747634,1.03711871295)
(1.15034938038,1.04331274503)
(1.16011988300,1.04603298822)
(1.17000240750,1.07146044826)
(1.18000054035,1.07672290847)
(1.19011804190,1.07985806298)
(1.20035885803,1.11761269379)
(1.21072713279,1.11829196429)
(1.22122722211,1.14017411943)
(1.23186370873,1.15072341510)
(1.24264141858,1.17023984177)
(1.25356543847,1.17856354208)
(1.26464113566,1.18656317606)
(1.27587417915,1.18960082945)
(1.28727056311,1.19487191038)
(1.29883663264,1.19513317469)
(1.31057911217,1.20806131412)
(1.32250513674,1.21177706882)
(1.33462228670,1.21529835046)
(1.34693862611,1.21948126158)
(1.35946274542,1.22091518253)
(1.37220380900,1.23661011705)
(1.38517160821,1.24024705282)
(1.39837662080,1.24492775651)
(1.41183007750,1.25356520180)
(1.42554403708,1.27918814037)
(1.43953147094,1.28790398665)
(1.45380635894,1.30296003403)
(1.46838379825,1.31443053395)
(1.48328012734,1.34123693005)
(1.49851306788,1.36238708924)
(1.51410188762,1.38795507335)
(1.53006758814,1.39239310806)
(1.54643312226,1.40842676297)
(1.56322364687,1.41654591789)
(1.58046681840,1.41654789950)
(1.59819313992,1.41873698590)
(1.61643637112,1.42673565539)
(1.63523401539,1.43744809519)
(1.65462790235,1.53163574740)
(1.67466488902,1.54152559097)
(1.69539771027,1.54305465327)
(1.71688601843,1.57363283113)
(1.73919766529,1.58016970004)
(1.76241029786,1.59109299407)
(1.78661336549,1.61574278860)
(1.81191067295,1.62991412250)
(1.83842366925,1.66518792084)
(1.86629574346,1.75440252928)
(1.89569792399,1.75541672428)
(1.92683657326,1.76479292513)
(1.95996398454,1.78120925444)
(1.99539331017,1.82658664555)
(2.03352014925,1.83206581401)
(2.07485473439,1.83618385963)
(2.12007168974,1.92608358366)
(2.17009037758,1.98508059535)
(2.22621176932,2.06264878963)
(2.29036787786,2.06315630431)
(2.36561812686,2.08466045895)
(2.45726339021,2.35101841805)
(2.57582930355,2.46544364678)
(2.74778138544,2.57402306311)
(3.09023230617,2.67424013632)
};
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-3.63884226162,-3.63884226162) (3.31280217648,3.31280217648)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-2.89506659414)
(-2.74778138544,-2.57724922175)
(-2.57582930355,-2.42324463271)
(-2.45726339021,-2.39743562092)
(-2.36561812686,-2.25859386377)
(-2.29036787786,-2.13438717647)
(-2.22621176932,-2.13286402718)
(-2.17009037758,-2.03306608833)
(-2.12007168974,-2.00718446823)
(-2.07485473439,-1.95616760381)
(-2.03352014925,-1.95142570478)
(-1.99539331017,-1.92389511462)
(-1.95996398454,-1.89543335545)
(-1.92683657326,-1.86888097069)
(-1.89569792399,-1.85605821589)
(-1.86629574346,-1.78528700492)
(-1.83842366925,-1.78156489338)
(-1.81191067295,-1.73283890750)
(-1.78661336549,-1.71899444602)
(-1.76241029786,-1.69675755923)
(-1.73919766529,-1.60295211727)
(-1.71688601843,-1.59317238189)
(-1.69539771027,-1.58665024535)
(-1.67466488902,-1.57587653889)
(-1.65462790235,-1.55820359756)
(-1.63523401539,-1.53527336497)
(-1.61643637112,-1.52458991781)
(-1.59819313992,-1.51295949027)
(-1.58046681840,-1.50963556214)
(-1.56322364687,-1.49525332507)
(-1.54643312226,-1.47440928353)
(-1.53006758814,-1.43808279006)
(-1.51410188762,-1.42639774902)
(-1.49851306788,-1.41427219342)
(-1.48328012734,-1.41259358005)
(-1.46838379825,-1.39497570754)
(-1.45380635894,-1.35983248767)
(-1.43953147094,-1.34823794112)
(-1.42554403708,-1.34456676706)
(-1.41183007750,-1.32758959921)
(-1.39837662080,-1.32747862545)
(-1.38517160821,-1.31758615069)
(-1.37220380900,-1.30904390841)
(-1.35946274542,-1.29542936364)
(-1.34693862611,-1.29253253786)
(-1.33462228670,-1.28450875929)
(-1.32250513674,-1.27792248742)
(-1.31057911217,-1.25172888207)
(-1.29883663264,-1.24988801251)
(-1.28727056311,-1.23345413994)
(-1.27587417915,-1.23289887707)
(-1.26464113566,-1.22742836113)
(-1.25356543847,-1.21056821213)
(-1.24264141858,-1.20484990213)
(-1.23186370873,-1.19728573596)
(-1.22122722211,-1.19527388238)
(-1.21072713279,-1.16203231313)
(-1.20035885803,-1.15672718793)
(-1.19011804190,-1.15450473351)
(-1.18000054035,-1.14591423871)
(-1.17000240750,-1.11944814874)
(-1.16011988300,-1.11871695039)
(-1.15034938038,-1.11817519348)
(-1.14068747634,-1.11209243607)
(-1.13113090084,-1.11057490843)
(-1.12167652793,-1.09788998143)
(-1.11232136725,-1.09214741493)
(-1.10306255620,-1.08878181619)
(-1.09389735260,-1.06745395048)
(-1.08482312794,-1.05247600316)
(-1.07583736104,-1.05058494730)
(-1.06693763219,-1.03901002338)
(-1.05812161768,-1.03320513666)
(-1.04938708468,-1.03055403528)
(-1.04073188647,-1.02738794316)
(-1.03215395796,-1.01474173044)
(-1.02365131156,-0.999172749452)
(-1.01522203322,-0.977235974288)
(-1.00686427880,-0.975895017092)
(-0.998576270616,-0.975070246351)
(-0.990356294214,-0.954852192210)
(-0.982202695333,-0.953208155909)
(-0.974113877059,-0.937253599510)
(-0.966088297132,-0.927036301435)
(-0.958124465422,-0.921565416680)
(-0.950220941541,-0.916057530683)
(-0.942376332598,-0.915365220304)
(-0.934589291073,-0.885973664660)
(-0.926858512816,-0.885837755176)
(-0.919182735147,-0.880471954185)
(-0.911560735068,-0.879329779821)
(-0.903991327564,-0.878678737285)
(-0.896473364002,-0.873826888192)
(-0.889005730601,-0.855136276313)
(-0.881587346996,-0.855027087963)
(-0.874217164866,-0.851952293594)
(-0.866894166636,-0.847496453424)
(-0.859617364242,-0.841123169692)
(-0.852385797958,-0.832881041285)
(-0.845198535282,-0.826236475641)
(-0.838054669877,-0.822522448447)
(-0.830953320560,-0.816192535251)
(-0.823893630339,-0.814990763251)
(-0.816874765500,-0.809838721597)
(-0.809895914736,-0.808626404592)
(-0.802956288309,-0.796561621757)
(-0.796055117263,-0.795732445118)
(-0.789191652658,-0.789298276211)
(-0.782365164855,-0.783407085908)
(-0.775574942819,-0.780607635861)
(-0.768820293458,-0.776816382038)
(-0.762100540995,-0.776397419928)
(-0.755415026360,-0.773443899664)
(-0.748763106615,-0.755362969553)
(-0.742144154395,-0.737543772091)
(-0.735557557385,-0.728587557134)
(-0.729002717805,-0.717507891618)
(-0.722479051928,-0.716954337859)
(-0.715985989610,-0.715021669026)
(-0.709522973845,-0.706913867120)
(-0.703089460331,-0.705507687017)
(-0.696684917063,-0.702714841989)
(-0.690308823933,-0.702484000556)
(-0.683960672351,-0.697622431201)
(-0.677639964878,-0.681958339585)
(-0.671346214878,-0.679795685726)
(-0.665078946176,-0.668590055987)
(-0.658837692736,-0.660614107876)
(-0.652621998348,-0.656795702404)
(-0.646431416324,-0.650560339949)
(-0.640265509214,-0.647036616771)
(-0.634123848522,-0.644066654249)
(-0.628006014438,-0.618503133113)
(-0.621911595581,-0.614528769919)
(-0.615840188748,-0.610265083759)
(-0.609791398674,-0.610095246027)
(-0.603764837799,-0.609045644810)
(-0.597760126042,-0.601241748001)
(-0.591776890591,-0.598496202581)
(-0.585814765688,-0.595388993307)
(-0.579873392428,-0.589616950388)
(-0.573952418569,-0.577256106274)
(-0.568051498339,-0.576938807194)
(-0.562170292258,-0.570998069884)
(-0.556308466959,-0.570022942386)
(-0.550465695020,-0.569498075760)
(-0.544641654800,-0.569117748517)
(-0.538836030278,-0.558049172471)
(-0.533048510903,-0.556719606375)
(-0.527278791440,-0.552922666193)
(-0.521526571829,-0.550890266317)
(-0.515791557047,-0.533343632091)
(-0.510073456969,-0.529256079981)
(-0.504371986238,-0.528048939210)
(-0.498686864142,-0.523769011581)
(-0.493017814484,-0.522454312027)
(-0.487364565469,-0.512138002237)
(-0.481726849585,-0.511489322919)
(-0.476104403489,-0.493795215624)
(-0.470496967905,-0.489569687238)
(-0.464904287510,-0.483802726342)
(-0.459326110836,-0.473335151261)
(-0.453762190170,-0.466873776716)
(-0.448212281457,-0.466275511008)
(-0.442676144204,-0.464852263559)
(-0.437153541392,-0.461138847102)
(-0.431644239384,-0.453500639253)
(-0.426148007841,-0.448656992135)
(-0.420664619638,-0.448269010608)
(-0.415193850778,-0.443133700373)
(-0.409735480321,-0.441972712393)
(-0.404289290299,-0.440948800995)
(-0.398855065642,-0.436160959185)
(-0.393432594111,-0.430983031172)
(-0.388021666218,-0.425722016128)
(-0.382622075163,-0.424642814701)
(-0.377233616762,-0.413811993158)
(-0.371856089385,-0.413689496860)
(-0.366489293889,-0.392289471853)
(-0.361133033557,-0.388232915893)
(-0.355787114035,-0.380225402791)
(-0.350451343273,-0.379520324997)
(-0.345125531470,-0.371376408141)
(-0.339809491013,-0.370631418461)
(-0.334503036423,-0.369531127440)
(-0.329205984303,-0.362541191375)
(-0.323918153281,-0.361606228328)
(-0.318639363964,-0.358519356235)
(-0.313369438884,-0.351445874470)
(-0.308108202447,-0.350618855380)
(-0.302855480891,-0.341470831415)
(-0.297611102233,-0.340973673634)
(-0.292374896227,-0.338989664885)
(-0.287146694315,-0.336344995890)
(-0.281926329587,-0.333584583112)
(-0.276713636737,-0.330299418794)
(-0.271508452018,-0.326612039614)
(-0.266310613204,-0.325697502359)
(-0.261119959549,-0.325370461055)
(-0.255936331744,-0.317767018464)
(-0.250759571883,-0.315447337756)
(-0.245589523422,-0.313797071258)
(-0.240426031142,-0.310303851533)
(-0.235268941113,-0.302795687700)
(-0.230118100657,-0.298657269809)
(-0.224973358314,-0.298030680674)
(-0.219834563805,-0.284145461693)
(-0.214701568002,-0.284097520982)
(-0.209574222890,-0.283510790797)
(-0.204452381537,-0.278941623521)
(-0.199335898061,-0.277213901097)
(-0.194224627599,-0.261874714456)
(-0.189118426273,-0.260729063311)
(-0.184017151162,-0.254066434668)
(-0.178920660271,-0.250584381871)
(-0.173828812502,-0.244925880388)
(-0.168741467621,-0.241006818820)
(-0.163658486233,-0.236252340993)
(-0.158579729754,-0.233613408827)
(-0.153505060378,-0.232434909549)
(-0.148434341054,-0.216170981919)
(-0.143367435458,-0.200671984413)
(-0.138304207961,-0.200024383832)
(-0.133244523611,-0.199815233626)
(-0.128188248098,-0.198919613167)
(-0.123135247735,-0.193440743765)
(-0.118085389426,-0.173442797699)
(-0.113038540645,-0.163017580027)
(-0.107994569409,-0.161927131815)
(-0.102953344255,-0.157755449005)
(-0.0979147342115,-0.155060455723)
(-0.0928786087773,-0.152654872260)
(-0.0878448378959,-0.151822259379)
(-0.0828132919319,-0.127573832161)
(-0.0777838416469,-0.122428447501)
(-0.0727563581760,-0.119887734768)
(-0.0677307130043,-0.106795639190)
(-0.0627067779432,-0.103490597946)
(-0.0576844251080,-0.0928676633654)
(-0.0526635268941,-0.0877124110960)
(-0.0476439559545,-0.0840561923385)
(-0.0426255851769,-0.0804608739802)
(-0.0376082876613,-0.0793987101914)
(-0.0325919366967,-0.0637201304752)
(-0.0275764057394,-0.0616069325679)
(-0.0225615683902,-0.0585641094353)
(-0.0175472983722,-0.0583997286795)
(-0.0125334695081,-0.0552050637802)
(-0.00751995569854,-0.0523341996567)
(-0.00250663089957,-0.0508113105105)
(0.00250663089957,-0.0476886304800)
(0.00751995569854,-0.0454108432794)
(0.0125334695081,-0.0379553389718)
(0.0175472983722,-0.0377636763430)
(0.0225615683902,-0.0334840852435)
(0.0275764057394,-0.0258058149258)
(0.0325919366967,-0.0159721226915)
(0.0376082876613,-0.00955397950222)
(0.0426255851769,-0.00284866009682)
(0.0476439559545,-0.000806074280950)
(0.0526635268941,-0.000625348492190)
(0.0576844251080,0.0128044966863)
(0.0627067779432,0.0143450037298)
(0.0677307130043,0.0219932530902)
(0.0727563581760,0.0235254099061)
(0.0777838416469,0.0339194354511)
(0.0828132919319,0.0372728935610)
(0.0878448378959,0.0471624232132)
(0.0928786087773,0.0585796163146)
(0.0979147342115,0.0620838303498)
(0.102953344255,0.0623299363119)
(0.107994569409,0.0689768355767)
(0.113038540645,0.0689817935684)
(0.118085389426,0.0709176903853)
(0.123135247735,0.0753267493143)
(0.128188248098,0.0756476935009)
(0.133244523611,0.0814651286625)
(0.138304207961,0.0851566921609)
(0.143367435458,0.0915729791417)
(0.148434341054,0.100318538814)
(0.153505060378,0.100916786499)
(0.158579729754,0.101077734822)
(0.163658486233,0.101999056877)
(0.168741467621,0.109717207496)
(0.173828812502,0.110551346374)
(0.178920660271,0.111444857806)
(0.184017151162,0.117970181943)
(0.189118426273,0.119918783550)
(0.194224627599,0.128462441453)
(0.199335898061,0.132471132473)
(0.204452381537,0.138922213055)
(0.209574222890,0.141411157244)
(0.214701568002,0.157158525120)
(0.219834563805,0.164955870745)
(0.224973358314,0.171305584548)
(0.230118100657,0.173597370768)
(0.235268941113,0.179112062238)
(0.240426031142,0.181132581439)
(0.245589523422,0.190462135569)
(0.250759571883,0.190477357001)
(0.255936331744,0.195493881292)
(0.261119959549,0.213497242034)
(0.266310613204,0.214815535028)
(0.271508452018,0.218324731999)
(0.276713636737,0.219141606546)
(0.281926329587,0.226645576978)
(0.287146694315,0.231625501201)
(0.292374896227,0.232949448260)
(0.297611102233,0.244632113654)
(0.302855480891,0.247121551337)
(0.308108202447,0.249153719727)
(0.313369438884,0.250547028221)
(0.318639363964,0.251243046036)
(0.323918153281,0.252286254843)
(0.329205984303,0.253542519537)
(0.334503036423,0.253615424328)
(0.339809491013,0.254632210497)
(0.345125531470,0.262723253417)
(0.350451343273,0.274924469788)
(0.355787114035,0.277873668432)
(0.361133033557,0.286955322047)
(0.366489293889,0.288649119903)
(0.371856089385,0.291517013833)
(0.377233616762,0.311336442952)
(0.382622075163,0.317372823739)
(0.388021666218,0.323684899835)
(0.393432594111,0.332763219631)
(0.398855065642,0.339625573204)
(0.404289290299,0.342479266982)
(0.409735480321,0.343527811218)
(0.415193850778,0.362015563078)
(0.420664619638,0.388993874943)
(0.426148007841,0.389544071562)
(0.431644239384,0.395432037963)
(0.437153541392,0.408416209201)
(0.442676144204,0.410965687984)
(0.448212281457,0.421380454198)
(0.453762190170,0.425153018220)
(0.459326110836,0.431374140376)
(0.464904287510,0.446949605072)
(0.470496967905,0.451539568806)
(0.476104403489,0.457782614793)
(0.481726849585,0.468218035986)
(0.487364565469,0.470255876173)
(0.493017814484,0.475088536298)
(0.498686864142,0.476615760531)
(0.504371986238,0.485133809788)
(0.510073456969,0.486360339944)
(0.515791557047,0.487791318436)
(0.521526571829,0.489919056680)
(0.527278791440,0.498399712211)
(0.533048510903,0.507435738237)
(0.538836030278,0.509190906927)
(0.544641654800,0.520907795618)
(0.550465695020,0.527125142441)
(0.556308466959,0.535237573492)
(0.562170292258,0.538386104508)
(0.568051498339,0.539181373975)
(0.573952418569,0.540641110923)
(0.579873392428,0.555891508403)
(0.585814765688,0.557342559379)
(0.591776890591,0.557657650455)
(0.597760126042,0.564995322057)
(0.603764837799,0.571033948024)
(0.609791398674,0.573163593225)
(0.615840188748,0.581933218710)
(0.621911595581,0.582067154365)
(0.628006014438,0.590985082397)
(0.634123848522,0.597218208016)
(0.640265509214,0.604190489383)
(0.646431416324,0.615285026154)
(0.652621998348,0.618240159786)
(0.658837692736,0.626444014925)
(0.665078946176,0.627808971225)
(0.671346214878,0.633610000802)
(0.677639964878,0.638990124512)
(0.683960672351,0.640251425791)
(0.690308823933,0.641293166302)
(0.696684917063,0.643469220624)
(0.703089460331,0.644352296309)
(0.709522973845,0.660059313827)
(0.715985989610,0.663668242270)
(0.722479051928,0.674160951383)
(0.729002717805,0.684539130367)
(0.735557557385,0.688315570731)
(0.742144154395,0.688971080647)
(0.748763106615,0.692078295841)
(0.755415026360,0.692949598533)
(0.762100540995,0.707463023052)
(0.768820293458,0.709360453740)
(0.775574942819,0.712186850595)
(0.782365164855,0.714312931385)
(0.789191652658,0.716543346764)
(0.796055117263,0.717838550530)
(0.802956288309,0.717848200960)
(0.809895914736,0.726530552108)
(0.816874765500,0.730079097373)
(0.823893630339,0.738517125018)
(0.830953320560,0.752688568150)
(0.838054669877,0.759105200992)
(0.845198535282,0.764972692707)
(0.852385797958,0.765712278464)
(0.859617364242,0.789217458787)
(0.866894166636,0.794556939526)
(0.874217164866,0.794563267208)
(0.881587346996,0.802920277076)
(0.889005730601,0.805295434177)
(0.896473364002,0.810951617281)
(0.903991327564,0.831653207662)
(0.911560735068,0.839838972394)
(0.919182735147,0.863938367804)
(0.926858512816,0.865481648513)
(0.934589291073,0.872236032769)
(0.942376332598,0.875960967231)
(0.950220941541,0.911830800623)
(0.958124465422,0.914562588916)
(0.966088297132,0.916390409778)
(0.974113877059,0.920357309354)
(0.982202695333,0.941210138907)
(0.990356294214,0.946007871958)
(0.998576270616,0.949974710576)
(1.00686427880,0.954789965942)
(1.01522203322,0.960938972733)
(1.02365131156,0.961747866350)
(1.03215395796,0.970239201938)
(1.04073188647,0.971582622792)
(1.04938708468,0.981513301844)
(1.05812161768,0.986838358068)
(1.06693763219,0.990891126356)
(1.07583736104,1.00421671263)
(1.08482312794,1.00429099357)
(1.09389735260,1.00703004300)
(1.10306255620,1.01738230961)
(1.11232136725,1.02099823221)
(1.12167652793,1.02310282621)
(1.13113090084,1.04699242801)
(1.14068747634,1.06419675986)
(1.15034938038,1.06609755440)
(1.16011988300,1.07216555115)
(1.17000240750,1.07418782647)
(1.18000054035,1.08066836389)
(1.19011804190,1.08286354590)
(1.20035885803,1.10713431784)
(1.21072713279,1.11121888747)
(1.22122722211,1.13647787615)
(1.23186370873,1.14019817039)
(1.24264141858,1.14647301887)
(1.25356543847,1.14767931473)
(1.26464113566,1.15616442373)
(1.27587417915,1.16490625832)
(1.28727056311,1.16578325057)
(1.29883663264,1.16908197366)
(1.31057911217,1.17518936102)
(1.32250513674,1.18002023794)
(1.33462228670,1.18438622726)
(1.34693862611,1.19269089021)
(1.35946274542,1.20368063083)
(1.37220380900,1.20992895066)
(1.38517160821,1.22632745984)
(1.39837662080,1.23167491847)
(1.41183007750,1.24431963801)
(1.42554403708,1.24677121309)
(1.43953147094,1.24881793749)
(1.45380635894,1.25952696846)
(1.46838379825,1.28084961042)
(1.48328012734,1.28375493620)
(1.49851306788,1.28474467965)
(1.51410188762,1.28646682984)
(1.53006758814,1.28779513209)
(1.54643312226,1.32949775304)
(1.56322364687,1.34432327852)
(1.58046681840,1.35637545792)
(1.59819313992,1.38851974103)
(1.61643637112,1.38957817860)
(1.63523401539,1.40378470844)
(1.65462790235,1.42818542208)
(1.67466488902,1.43722130938)
(1.69539771027,1.44685013671)
(1.71688601843,1.45766190428)
(1.73919766529,1.46120793068)
(1.76241029786,1.47316049170)
(1.78661336549,1.51635004811)
(1.81191067295,1.51837798695)
(1.83842366925,1.52158260627)
(1.86629574346,1.52647264231)
(1.89569792399,1.55709082421)
(1.92683657326,1.56426371241)
(1.95996398454,1.56771473203)
(1.99539331017,1.62431902791)
(2.03352014925,1.62916072362)
(2.07485473439,1.72065933930)
(2.12007168974,1.78344979621)
(2.17009037758,1.88141168402)
(2.22621176932,1.95552031072)
(2.29036787786,1.98303784885)
(2.36561812686,1.98774519612)
(2.45726339021,2.02776544775)
(2.57582930355,2.03324009874)
(2.74778138544,2.24144709814)
(3.09023230617,2.35092458609)
};
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-3.63884226162,-3.63884226162) (3.31280217648,3.31280217648)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-2.88772030017)
(-2.74778138544,-2.57038502400)
(-2.57582930355,-2.56859128245)
(-2.45726339021,-2.19067196181)
(-2.36561812686,-2.05250659600)
(-2.29036787786,-2.03412206998)
(-2.22621176932,-2.00512407009)
(-2.17009037758,-1.98899151604)
(-2.12007168974,-1.86691265877)
(-2.07485473439,-1.85427675762)
(-2.03352014925,-1.82895346307)
(-1.99539331017,-1.80942750658)
(-1.95996398454,-1.80325237857)
(-1.92683657326,-1.76692428638)
(-1.89569792399,-1.68483671376)
(-1.86629574346,-1.67989676326)
(-1.83842366925,-1.65390984108)
(-1.81191067295,-1.65203947532)
(-1.78661336549,-1.64639619944)
(-1.76241029786,-1.62298431923)
(-1.73919766529,-1.62162196976)
(-1.71688601843,-1.60982825235)
(-1.69539771027,-1.60154143233)
(-1.67466488902,-1.58194564676)
(-1.65462790235,-1.57705869209)
(-1.63523401539,-1.53962505438)
(-1.61643637112,-1.52696420357)
(-1.59819313992,-1.47174569062)
(-1.58046681840,-1.46837448743)
(-1.56322364687,-1.45905668873)
(-1.54643312226,-1.45548369776)
(-1.53006758814,-1.45088917903)
(-1.51410188762,-1.43542853521)
(-1.49851306788,-1.42644179448)
(-1.48328012734,-1.41537417696)
(-1.46838379825,-1.41316434817)
(-1.45380635894,-1.39677865539)
(-1.43953147094,-1.39376871953)
(-1.42554403708,-1.39251958343)
(-1.41183007750,-1.39218422032)
(-1.39837662080,-1.38621069868)
(-1.38517160821,-1.38482348785)
(-1.37220380900,-1.36202415262)
(-1.35946274542,-1.36127367519)
(-1.34693862611,-1.35855051518)
(-1.33462228670,-1.35803423080)
(-1.32250513674,-1.35707545810)
(-1.31057911217,-1.34378198015)
(-1.29883663264,-1.33844218686)
(-1.28727056311,-1.29123431599)
(-1.27587417915,-1.28336318501)
(-1.26464113566,-1.28296143602)
(-1.25356543847,-1.24765094498)
(-1.24264141858,-1.23215025542)
(-1.23186370873,-1.22664915934)
(-1.22122722211,-1.20773851201)
(-1.21072713279,-1.19186172997)
(-1.20035885803,-1.18982889822)
(-1.19011804190,-1.16362079178)
(-1.18000054035,-1.14286562600)
(-1.17000240750,-1.12958876445)
(-1.16011988300,-1.11833467237)
(-1.15034938038,-1.11830709735)
(-1.14068747634,-1.11318426016)
(-1.13113090084,-1.10573206156)
(-1.12167652793,-1.09199007141)
(-1.11232136725,-1.09088592965)
(-1.10306255620,-1.08483812247)
(-1.09389735260,-1.07977951166)
(-1.08482312794,-1.07790573894)
(-1.07583736104,-1.07730237170)
(-1.06693763219,-1.05480954528)
(-1.05812161768,-1.05201827982)
(-1.04938708468,-1.04323609788)
(-1.04073188647,-1.03226621432)
(-1.03215395796,-1.01594705610)
(-1.02365131156,-1.01583824780)
(-1.01522203322,-1.00224088229)
(-1.00686427880,-0.973898522096)
(-0.998576270616,-0.973685409219)
(-0.990356294214,-0.970782077722)
(-0.982202695333,-0.969987811778)
(-0.974113877059,-0.965414164747)
(-0.966088297132,-0.948718880773)
(-0.958124465422,-0.942265813412)
(-0.950220941541,-0.933827877528)
(-0.942376332598,-0.930384277175)
(-0.934589291073,-0.928874350778)
(-0.926858512816,-0.905430764825)
(-0.919182735147,-0.889200156218)
(-0.911560735068,-0.868850788819)
(-0.903991327564,-0.864232717969)
(-0.896473364002,-0.857829656078)
(-0.889005730601,-0.848499194440)
(-0.881587346996,-0.846010713855)
(-0.874217164866,-0.832311313510)
(-0.866894166636,-0.830875099529)
(-0.859617364242,-0.820889414960)
(-0.852385797958,-0.818645960258)
(-0.845198535282,-0.816979264913)
(-0.838054669877,-0.799006634987)
(-0.830953320560,-0.796668931032)
(-0.823893630339,-0.796424665651)
(-0.816874765500,-0.795898296397)
(-0.809895914736,-0.789531774565)
(-0.802956288309,-0.783309064734)
(-0.796055117263,-0.780294662255)
(-0.789191652658,-0.775351879362)
(-0.782365164855,-0.768035286350)
(-0.775574942819,-0.766417698361)
(-0.768820293458,-0.754536107850)
(-0.762100540995,-0.743233712692)
(-0.755415026360,-0.737920738337)
(-0.748763106615,-0.735966805481)
(-0.742144154395,-0.727760692496)
(-0.735557557385,-0.727041535138)
(-0.729002717805,-0.725314493661)
(-0.722479051928,-0.721461058095)
(-0.715985989610,-0.717813100196)
(-0.709522973845,-0.717361378288)
(-0.703089460331,-0.715823640604)
(-0.696684917063,-0.715164941426)
(-0.690308823933,-0.707446707840)
(-0.683960672351,-0.686307764583)
(-0.677639964878,-0.682691027311)
(-0.671346214878,-0.677477956801)
(-0.665078946176,-0.674972841339)
(-0.658837692736,-0.668883947306)
(-0.652621998348,-0.643359330473)
(-0.646431416324,-0.638117096348)
(-0.640265509214,-0.618119941605)
(-0.634123848522,-0.617839587893)
(-0.628006014438,-0.604491760145)
(-0.621911595581,-0.602364783204)
(-0.615840188748,-0.600089819163)
(-0.609791398674,-0.591206597064)
(-0.603764837799,-0.586579272452)
(-0.597760126042,-0.584435289631)
(-0.591776890591,-0.584272537890)
(-0.585814765688,-0.581619868861)
(-0.579873392428,-0.576103345132)
(-0.573952418569,-0.571901651800)
(-0.568051498339,-0.562351198226)
(-0.562170292258,-0.554799582894)
(-0.556308466959,-0.553037798646)
(-0.550465695020,-0.552408748809)
(-0.544641654800,-0.550685566304)
(-0.538836030278,-0.548929436626)
(-0.533048510903,-0.540747120048)
(-0.527278791440,-0.539911898110)
(-0.521526571829,-0.521188711878)
(-0.515791557047,-0.519246271424)
(-0.510073456969,-0.517880189664)
(-0.504371986238,-0.510716193056)
(-0.498686864142,-0.509313942769)
(-0.493017814484,-0.491670682650)
(-0.487364565469,-0.487654031747)
(-0.481726849585,-0.480597956764)
(-0.476104403489,-0.474506695450)
(-0.470496967905,-0.466964010694)
(-0.464904287510,-0.466670613736)
(-0.459326110836,-0.461208626563)
(-0.453762190170,-0.459713711371)
(-0.448212281457,-0.457632157334)
(-0.442676144204,-0.456088184180)
(-0.437153541392,-0.453575698112)
(-0.431644239384,-0.447443606656)
(-0.426148007841,-0.435484777237)
(-0.420664619638,-0.430736015135)
(-0.415193850778,-0.427586583606)
(-0.409735480321,-0.426387132608)
(-0.404289290299,-0.407677967891)
(-0.398855065642,-0.388962371619)
(-0.393432594111,-0.388105922468)
(-0.388021666218,-0.379493458782)
(-0.382622075163,-0.376198127197)
(-0.377233616762,-0.369991247138)
(-0.371856089385,-0.367487191999)
(-0.366489293889,-0.362347459919)
(-0.361133033557,-0.357974333993)
(-0.355787114035,-0.356916303539)
(-0.350451343273,-0.348619698265)
(-0.345125531470,-0.348442458050)
(-0.339809491013,-0.335606200619)
(-0.334503036423,-0.323589056398)
(-0.329205984303,-0.318761939536)
(-0.323918153281,-0.311740446180)
(-0.318639363964,-0.302550209250)
(-0.313369438884,-0.299317845180)
(-0.308108202447,-0.285847742380)
(-0.302855480891,-0.282676084831)
(-0.297611102233,-0.281787950336)
(-0.292374896227,-0.281104461033)
(-0.287146694315,-0.280233717932)
(-0.281926329587,-0.271456178075)
(-0.276713636737,-0.263929498831)
(-0.271508452018,-0.261737475660)
(-0.266310613204,-0.251320100683)
(-0.261119959549,-0.243847646709)
(-0.255936331744,-0.241726554983)
(-0.250759571883,-0.232909569444)
(-0.245589523422,-0.231903560456)
(-0.240426031142,-0.231635294223)
(-0.235268941113,-0.221627585023)
(-0.230118100657,-0.221188028503)
(-0.224973358314,-0.220349520677)
(-0.219834563805,-0.212840506746)
(-0.214701568002,-0.206249247288)
(-0.209574222890,-0.200066780862)
(-0.204452381537,-0.186923949976)
(-0.199335898061,-0.183433901886)
(-0.194224627599,-0.176219085527)
(-0.189118426273,-0.171573062204)
(-0.184017151162,-0.164226669152)
(-0.178920660271,-0.162865655335)
(-0.173828812502,-0.162306663435)
(-0.168741467621,-0.152891060444)
(-0.163658486233,-0.149382280960)
(-0.158579729754,-0.148413377748)
(-0.153505060378,-0.142809671520)
(-0.148434341054,-0.141429192793)
(-0.143367435458,-0.132971858852)
(-0.138304207961,-0.129873885882)
(-0.133244523611,-0.123846751344)
(-0.128188248098,-0.119723603324)
(-0.123135247735,-0.0987152419227)
(-0.118085389426,-0.0976443506657)
(-0.113038540645,-0.0862476061203)
(-0.107994569409,-0.0828542833522)
(-0.102953344255,-0.0819156896675)
(-0.0979147342115,-0.0780220793746)
(-0.0928786087773,-0.0766605158797)
(-0.0878448378959,-0.0756901596875)
(-0.0828132919319,-0.0671183272257)
(-0.0777838416469,-0.0631463519245)
(-0.0727563581760,-0.0602659971910)
(-0.0677307130043,-0.0396594551342)
(-0.0627067779432,-0.0343077013471)
(-0.0576844251080,-0.0276431613282)
(-0.0526635268941,-0.00711179756972)
(-0.0476439559545,-0.000317035910310)
(-0.0426255851769,0.00505271781029)
(-0.0376082876613,0.00751982999544)
(-0.0325919366967,0.0135053471767)
(-0.0275764057394,0.0162505906027)
(-0.0225615683902,0.0173113329155)
(-0.0175472983722,0.0239288095921)
(-0.0125334695081,0.0369216238935)
(-0.00751995569854,0.0429587082743)
(-0.00250663089957,0.0484216416130)
(0.00250663089957,0.0526044246399)
(0.00751995569854,0.0671296665984)
(0.0125334695081,0.0729593108681)
(0.0175472983722,0.0761946544581)
(0.0225615683902,0.0849847409419)
(0.0275764057394,0.0871012447540)
(0.0325919366967,0.0988682022483)
(0.0376082876613,0.0997961495237)
(0.0426255851769,0.100338433351)
(0.0476439559545,0.114059900533)
(0.0526635268941,0.126246044689)
(0.0576844251080,0.126354159336)
(0.0627067779432,0.129785419526)
(0.0677307130043,0.136654087072)
(0.0727563581760,0.146648592652)
(0.0777838416469,0.151278223077)
(0.0828132919319,0.153015112217)
(0.0878448378959,0.159810283539)
(0.0928786087773,0.160129882822)
(0.0979147342115,0.164267301192)
(0.102953344255,0.184073684335)
(0.107994569409,0.190570909982)
(0.113038540645,0.194795502370)
(0.118085389426,0.201307124458)
(0.123135247735,0.217352510599)
(0.128188248098,0.217711282409)
(0.133244523611,0.220341014027)
(0.138304207961,0.221187113391)
(0.143367435458,0.221369769017)
(0.148434341054,0.222111719792)
(0.153505060378,0.226738746998)
(0.158579729754,0.226774746047)
(0.163658486233,0.235317342259)
(0.168741467621,0.235997041897)
(0.173828812502,0.243961544986)
(0.178920660271,0.249606003372)
(0.184017151162,0.253484633225)
(0.189118426273,0.258609419698)
(0.194224627599,0.258806543400)
(0.199335898061,0.277719940669)
(0.204452381537,0.279370999325)
(0.209574222890,0.287305672164)
(0.214701568002,0.300607378923)
(0.219834563805,0.316271587804)
(0.224973358314,0.318135110658)
(0.230118100657,0.322468730022)
(0.235268941113,0.324839453984)
(0.240426031142,0.328245228733)
(0.245589523422,0.333809346256)
(0.250759571883,0.335671381720)
(0.255936331744,0.338244766128)
(0.261119959549,0.342767352227)
(0.266310613204,0.364477240321)
(0.271508452018,0.371361096558)
(0.276713636737,0.374285032165)
(0.281926329587,0.375351147804)
(0.287146694315,0.382404416811)
(0.292374896227,0.384663840423)
(0.297611102233,0.389577145670)
(0.302855480891,0.391907807286)
(0.308108202447,0.393650733722)
(0.313369438884,0.395123235800)
(0.318639363964,0.396763705877)
(0.323918153281,0.398815040405)
(0.329205984303,0.405348868297)
(0.334503036423,0.405558720164)
(0.339809491013,0.405796003726)
(0.345125531470,0.407701202288)
(0.350451343273,0.410135721644)
(0.355787114035,0.415252626149)
(0.361133033557,0.426975890644)
(0.366489293889,0.449714245279)
(0.371856089385,0.456700063075)
(0.377233616762,0.459667369773)
(0.382622075163,0.464714676536)
(0.388021666218,0.466594941695)
(0.393432594111,0.471572655448)
(0.398855065642,0.483319007113)
(0.404289290299,0.487768701181)
(0.409735480321,0.516833414705)
(0.415193850778,0.518425148394)
(0.420664619638,0.521037118548)
(0.426148007841,0.523912782953)
(0.431644239384,0.529771212168)
(0.437153541392,0.534441998367)
(0.442676144204,0.542527565676)
(0.448212281457,0.544515294440)
(0.453762190170,0.544651421481)
(0.459326110836,0.548036555111)
(0.464904287510,0.554102356041)
(0.470496967905,0.557287822660)
(0.476104403489,0.562835290768)
(0.481726849585,0.564361250832)
(0.487364565469,0.564521418302)
(0.493017814484,0.574474699025)
(0.498686864142,0.588594465028)
(0.504371986238,0.588686689892)
(0.510073456969,0.588792881054)
(0.515791557047,0.613737437477)
(0.521526571829,0.618777598382)
(0.527278791440,0.619367937267)
(0.533048510903,0.633430879650)
(0.538836030278,0.639781523076)
(0.544641654800,0.643324046749)
(0.550465695020,0.647986773154)
(0.556308466959,0.658453011524)
(0.562170292258,0.659558679186)
(0.568051498339,0.665311958520)
(0.573952418569,0.668073397883)
(0.579873392428,0.668221301393)
(0.585814765688,0.669039771588)
(0.591776890591,0.678084984862)
(0.597760126042,0.682870464319)
(0.603764837799,0.683634965035)
(0.609791398674,0.698222582639)
(0.615840188748,0.704593390219)
(0.621911595581,0.706568346609)
(0.628006014438,0.706866374542)
(0.634123848522,0.721108873700)
(0.640265509214,0.723383884388)
(0.646431416324,0.724035757496)
(0.652621998348,0.725908650866)
(0.658837692736,0.732621802383)
(0.665078946176,0.734009521337)
(0.671346214878,0.746118130383)
(0.677639964878,0.752878019406)
(0.683960672351,0.753023587266)
(0.690308823933,0.754209945843)
(0.696684917063,0.766736625161)
(0.703089460331,0.766911626637)
(0.709522973845,0.767765869046)
(0.715985989610,0.769742245780)
(0.722479051928,0.786670774572)
(0.729002717805,0.793619792406)
(0.735557557385,0.800068663008)
(0.742144154395,0.800172882282)
(0.748763106615,0.811947653821)
(0.755415026360,0.814487003116)
(0.762100540995,0.817260246362)
(0.768820293458,0.818161759406)
(0.775574942819,0.820414433716)
(0.782365164855,0.820889509133)
(0.789191652658,0.822451258223)
(0.796055117263,0.829296151347)
(0.802956288309,0.829670150194)
(0.809895914736,0.842988716650)
(0.816874765500,0.843423714084)
(0.823893630339,0.847695985963)
(0.830953320560,0.850661415272)
(0.838054669877,0.852136328087)
(0.845198535282,0.868399395589)
(0.852385797958,0.887257259821)
(0.859617364242,0.897550392878)
(0.866894166636,0.898010335318)
(0.874217164866,0.901922013322)
(0.881587346996,0.918553003722)
(0.889005730601,0.925879898577)
(0.896473364002,0.934086432682)
(0.903991327564,0.949699274891)
(0.911560735068,0.954842645453)
(0.919182735147,0.959909324294)
(0.926858512816,0.965712419125)
(0.934589291073,0.966587725206)
(0.942376332598,0.967724067087)
(0.950220941541,0.970984767970)
(0.958124465422,0.979055347325)
(0.966088297132,0.980794321700)
(0.974113877059,0.985874321727)
(0.982202695333,0.993595652256)
(0.990356294214,0.995780866405)
(0.998576270616,1.00199963276)
(1.00686427880,1.01685147910)
(1.01522203322,1.02668557476)
(1.02365131156,1.04411344971)
(1.03215395796,1.05281234781)
(1.04073188647,1.06241063019)
(1.04938708468,1.06343465942)
(1.05812161768,1.06501412563)
(1.06693763219,1.08231797313)
(1.07583736104,1.08743855230)
(1.08482312794,1.08951148607)
(1.09389735260,1.09939503230)
(1.10306255620,1.11698734680)
(1.11232136725,1.12617176705)
(1.12167652793,1.12775048223)
(1.13113090084,1.12845866599)
(1.14068747634,1.14377057267)
(1.15034938038,1.15065542845)
(1.16011988300,1.15545463375)
(1.17000240750,1.15829895050)
(1.18000054035,1.19129881098)
(1.19011804190,1.20264174648)
(1.20035885803,1.20450022606)
(1.21072713279,1.21042317569)
(1.22122722211,1.21671523699)
(1.23186370873,1.21777351309)
(1.24264141858,1.22067737092)
(1.25356543847,1.23795460842)
(1.26464113566,1.25214008493)
(1.27587417915,1.25280137592)
(1.28727056311,1.25345493986)
(1.29883663264,1.25604396824)
(1.31057911217,1.25640730198)
(1.32250513674,1.27757344573)
(1.33462228670,1.30355253891)
(1.34693862611,1.31404322107)
(1.35946274542,1.31487409956)
(1.37220380900,1.33329660178)
(1.38517160821,1.33707760101)
(1.39837662080,1.34464305907)
(1.41183007750,1.34509705329)
(1.42554403708,1.34513346829)
(1.43953147094,1.35577155368)
(1.45380635894,1.37347826074)
(1.46838379825,1.37665196112)
(1.48328012734,1.38531731662)
(1.49851306788,1.39331136831)
(1.51410188762,1.39614797611)
(1.53006758814,1.39756702952)
(1.54643312226,1.41162033885)
(1.56322364687,1.42675218496)
(1.58046681840,1.45539271848)
(1.59819313992,1.48366458962)
(1.61643637112,1.50317061858)
(1.63523401539,1.53631583902)
(1.65462790235,1.53916653218)
(1.67466488902,1.54393963275)
(1.69539771027,1.55714302095)
(1.71688601843,1.56168386719)
(1.73919766529,1.57869598410)
(1.76241029786,1.60183532749)
(1.78661336549,1.65601855438)
(1.81191067295,1.69489652062)
(1.83842366925,1.70744161703)
(1.86629574346,1.72807261909)
(1.89569792399,1.72879838042)
(1.92683657326,1.74830702537)
(1.95996398454,1.75055023834)
(1.99539331017,1.84010473687)
(2.03352014925,1.88351401173)
(2.07485473439,1.89474441759)
(2.12007168974,1.93067695070)
(2.17009037758,1.94890574824)
(2.22621176932,1.97975468239)
(2.29036787786,2.01245804933)
(2.36561812686,2.03184170329)
(2.45726339021,2.03228873604)
(2.57582930355,2.17868950712)
(2.74778138544,2.26414296605)
(3.09023230617,2.54862742888)
};
\nextgroupplot
\addplot[univqqred,no marks,line width=0.8pt] coordinates {(-3.63884226162,-3.63884226162) (3.31280217648,3.31280217648)};
\addplot[only marks,mark=*,mark size=0.6pt,univqqblue] coordinates {
(-3.09023230617,-3.34876382136)
(-2.74778138544,-3.09465913841)
(-2.57582930355,-3.08043976629)
(-2.45726339021,-2.72143798769)
(-2.36561812686,-2.61687364067)
(-2.29036787786,-2.59358439862)
(-2.22621176932,-2.42114908505)
(-2.17009037758,-2.34547046774)
(-2.12007168974,-2.32119010100)
(-2.07485473439,-2.19709277965)
(-2.03352014925,-2.09820139122)
(-1.99539331017,-2.02287287733)
(-1.95996398454,-1.96509263669)
(-1.92683657326,-1.93529443217)
(-1.89569792399,-1.93437036769)
(-1.86629574346,-1.93131226193)
(-1.83842366925,-1.91394974515)
(-1.81191067295,-1.88776910071)
(-1.78661336549,-1.83817741360)
(-1.76241029786,-1.83501596857)
(-1.73919766529,-1.83021156239)
(-1.71688601843,-1.78137540329)
(-1.69539771027,-1.75050854132)
(-1.67466488902,-1.74711819061)
(-1.65462790235,-1.73431812707)
(-1.63523401539,-1.68727359545)
(-1.61643637112,-1.64428826334)
(-1.59819313992,-1.63378410510)
(-1.58046681840,-1.61733723653)
(-1.56322364687,-1.61688671974)
(-1.54643312226,-1.59415395114)
(-1.53006758814,-1.59178336397)
(-1.51410188762,-1.59138350040)
(-1.49851306788,-1.56938503827)
(-1.48328012734,-1.56037536325)
(-1.46838379825,-1.51214613789)
(-1.45380635894,-1.47285769638)
(-1.43953147094,-1.46411889726)
(-1.42554403708,-1.45119126187)
(-1.41183007750,-1.44546736404)
(-1.39837662080,-1.38279466663)
(-1.38517160821,-1.37471737025)
(-1.37220380900,-1.35923023080)
(-1.35946274542,-1.35592329148)
(-1.34693862611,-1.30961577366)
(-1.33462228670,-1.27129842650)
(-1.32250513674,-1.26930423447)
(-1.31057911217,-1.24229445656)
(-1.29883663264,-1.23825537340)
(-1.28727056311,-1.23757697877)
(-1.27587417915,-1.23666213506)
(-1.26464113566,-1.23524250788)
(-1.25356543847,-1.22619355680)
(-1.24264141858,-1.20812652296)
(-1.23186370873,-1.16961806592)
(-1.22122722211,-1.16527435577)
(-1.21072713279,-1.16174844888)
(-1.20035885803,-1.13174383955)
(-1.19011804190,-1.10978858085)
(-1.18000054035,-1.10886385256)
(-1.17000240750,-1.09199942063)
(-1.16011988300,-1.08333138262)
(-1.15034938038,-1.07314934104)
(-1.14068747634,-1.07051666178)
(-1.13113090084,-1.07010269925)
(-1.12167652793,-1.06959834740)
(-1.11232136725,-1.03702843929)
(-1.10306255620,-1.02304508110)
(-1.09389735260,-1.02154062322)
(-1.08482312794,-1.01928997146)
(-1.07583736104,-1.00936540469)
(-1.06693763219,-0.991865827150)
(-1.05812161768,-0.991507744621)
(-1.04938708468,-0.980126891880)
(-1.04073188647,-0.978936034196)
(-1.03215395796,-0.971656737781)
(-1.02365131156,-0.969339446947)
(-1.01522203322,-0.968126182212)
(-1.00686427880,-0.956015566154)
(-0.998576270616,-0.947875524048)
(-0.990356294214,-0.944779356020)
(-0.982202695333,-0.933704840521)
(-0.974113877059,-0.927308516598)
(-0.966088297132,-0.921736988396)
(-0.958124465422,-0.917076345181)
(-0.950220941541,-0.910704478808)
(-0.942376332598,-0.886838601060)
(-0.934589291073,-0.884603635753)
(-0.926858512816,-0.876694678380)
(-0.919182735147,-0.873119325868)
(-0.911560735068,-0.868312824663)
(-0.903991327564,-0.867571044707)
(-0.896473364002,-0.852408481731)
(-0.889005730601,-0.843714578167)
(-0.881587346996,-0.838312450237)
(-0.874217164866,-0.832567341468)
(-0.866894166636,-0.830520391897)
(-0.859617364242,-0.830478979723)
(-0.852385797958,-0.825338318266)
(-0.845198535282,-0.819723642448)
(-0.838054669877,-0.799005851657)
(-0.830953320560,-0.784180788686)
(-0.823893630339,-0.782764048578)
(-0.816874765500,-0.779887027178)
(-0.809895914736,-0.778865039160)
(-0.802956288309,-0.778559847564)
(-0.796055117263,-0.765832025964)
(-0.789191652658,-0.765434701565)
(-0.782365164855,-0.763942497212)
(-0.775574942819,-0.762893428442)
(-0.768820293458,-0.762503373425)
(-0.762100540995,-0.743296402042)
(-0.755415026360,-0.742832065296)
(-0.748763106615,-0.734314514842)
(-0.742144154395,-0.732454232279)
(-0.735557557385,-0.725901098254)
(-0.729002717805,-0.725813593810)
(-0.722479051928,-0.707007826394)
(-0.715985989610,-0.693890348594)
(-0.709522973845,-0.685461616617)
(-0.703089460331,-0.685285550728)
(-0.696684917063,-0.684471182046)
(-0.690308823933,-0.682119577734)
(-0.683960672351,-0.678088402754)
(-0.677639964878,-0.665051220427)
(-0.671346214878,-0.656322804878)
(-0.665078946176,-0.651770289786)
(-0.658837692736,-0.647874103876)
(-0.652621998348,-0.621710547370)
(-0.646431416324,-0.618469536303)
(-0.640265509214,-0.610821658069)
(-0.634123848522,-0.602978075078)
(-0.628006014438,-0.597537004080)
(-0.621911595581,-0.595675640462)
(-0.615840188748,-0.595580907955)
(-0.609791398674,-0.591726545667)
(-0.603764837799,-0.587514030989)
(-0.597760126042,-0.587278690268)
(-0.591776890591,-0.581851155989)
(-0.585814765688,-0.577432359747)
(-0.579873392428,-0.575595901197)
(-0.573952418569,-0.569658298601)
(-0.568051498339,-0.556042785363)
(-0.562170292258,-0.527339711376)
(-0.556308466959,-0.525427418380)
(-0.550465695020,-0.496862417790)
(-0.544641654800,-0.495450574408)
(-0.538836030278,-0.486867221182)
(-0.533048510903,-0.486549947246)
(-0.527278791440,-0.484119155920)
(-0.521526571829,-0.482851589410)
(-0.515791557047,-0.481976303160)
(-0.510073456969,-0.477338205160)
(-0.504371986238,-0.468974365553)
(-0.498686864142,-0.466977723411)
(-0.493017814484,-0.461292230704)
(-0.487364565469,-0.460438175557)
(-0.481726849585,-0.455742338292)
(-0.476104403489,-0.452849177706)
(-0.470496967905,-0.448230683817)
(-0.464904287510,-0.444696692498)
(-0.459326110836,-0.442665387971)
(-0.453762190170,-0.442442045852)
(-0.448212281457,-0.437709783145)
(-0.442676144204,-0.434419948180)
(-0.437153541392,-0.428985892883)
(-0.431644239384,-0.416505177280)
(-0.426148007841,-0.411560530846)
(-0.420664619638,-0.411251385358)
(-0.415193850778,-0.410440418684)
(-0.409735480321,-0.408741377083)
(-0.404289290299,-0.397334781014)
(-0.398855065642,-0.391684599837)
(-0.393432594111,-0.381732151644)
(-0.388021666218,-0.379683528543)
(-0.382622075163,-0.378058579414)
(-0.377233616762,-0.377617784196)
(-0.371856089385,-0.373904915405)
(-0.366489293889,-0.368844794812)
(-0.361133033557,-0.358538724407)
(-0.355787114035,-0.349234141069)
(-0.350451343273,-0.344168024431)
(-0.345125531470,-0.340837216819)
(-0.339809491013,-0.340489952757)
(-0.334503036423,-0.339638994083)
(-0.329205984303,-0.336735546341)
(-0.323918153281,-0.335008742640)
(-0.318639363964,-0.331088233573)
(-0.313369438884,-0.328319964745)
(-0.308108202447,-0.320828788547)
(-0.302855480891,-0.313082959158)
(-0.297611102233,-0.311788771071)
(-0.292374896227,-0.299525409034)
(-0.287146694315,-0.291320060908)
(-0.281926329587,-0.280835142281)
(-0.276713636737,-0.276121537192)
(-0.271508452018,-0.264211634959)
(-0.266310613204,-0.263686012469)
(-0.261119959549,-0.262627774281)
(-0.255936331744,-0.255095383113)
(-0.250759571883,-0.252617022117)
(-0.245589523422,-0.246200543969)
(-0.240426031142,-0.243959523259)
(-0.235268941113,-0.242807204015)
(-0.230118100657,-0.238505814433)
(-0.224973358314,-0.228252816643)
(-0.219834563805,-0.228076609307)
(-0.214701568002,-0.226849893821)
(-0.209574222890,-0.223060075535)
(-0.204452381537,-0.222293707795)
(-0.199335898061,-0.220464762962)
(-0.194224627599,-0.219224111163)
(-0.189118426273,-0.215464168587)
(-0.184017151162,-0.211842601658)
(-0.178920660271,-0.182488336979)
(-0.173828812502,-0.178566244206)
(-0.168741467621,-0.173736967673)
(-0.163658486233,-0.171129192566)
(-0.158579729754,-0.170489791207)
(-0.153505060378,-0.165408048007)
(-0.148434341054,-0.161402243035)
(-0.143367435458,-0.159279644946)
(-0.138304207961,-0.150920671615)
(-0.133244523611,-0.144632320109)
(-0.128188248098,-0.140660106639)
(-0.123135247735,-0.135827962051)
(-0.118085389426,-0.132355610844)
(-0.113038540645,-0.113526618377)
(-0.107994569409,-0.111414573981)
(-0.102953344255,-0.104056571166)
(-0.0979147342115,-0.101726743977)
(-0.0928786087773,-0.0948050026681)
(-0.0878448378959,-0.0862224820458)
(-0.0828132919319,-0.0811749994543)
(-0.0777838416469,-0.0761069189639)
(-0.0727563581760,-0.0663370003024)
(-0.0677307130043,-0.0626256831424)
(-0.0627067779432,-0.0611573814823)
(-0.0576844251080,-0.0571888352640)
(-0.0526635268941,-0.0561531922914)
(-0.0476439559545,-0.0502753831120)
(-0.0426255851769,-0.0276863208073)
(-0.0376082876613,-0.0248428940847)
(-0.0325919366967,-0.0179779841736)
(-0.0275764057394,-0.0165671908641)
(-0.0225615683902,-0.0147519896489)
(-0.0175472983722,-0.00610936116863)
(-0.0125334695081,-0.000595437914977)
(-0.00751995569854,0.00209724009082)
(-0.00250663089957,0.0100012393114)
(0.00250663089957,0.0126332539352)
(0.00751995569854,0.0191162922403)
(0.0125334695081,0.0194750900584)
(0.0175472983722,0.0254944708999)
(0.0225615683902,0.0330618456347)
(0.0275764057394,0.0334693771430)
(0.0325919366967,0.0345972271057)
(0.0376082876613,0.0354654333986)
(0.0426255851769,0.0356389519517)
(0.0476439559545,0.0385552721398)
(0.0526635268941,0.0397134438597)
(0.0576844251080,0.0499986252687)
(0.0627067779432,0.0559139063107)
(0.0677307130043,0.0655489896979)
(0.0727563581760,0.0656224074200)
(0.0777838416469,0.0707674606786)
(0.0828132919319,0.0709799428742)
(0.0878448378959,0.0907320485552)
(0.0928786087773,0.0910725254939)
(0.0979147342115,0.103309157842)
(0.102953344255,0.103579485501)
(0.107994569409,0.104010191117)
(0.113038540645,0.115206059425)
(0.118085389426,0.126768685073)
(0.123135247735,0.128252416166)
(0.128188248098,0.136562480086)
(0.133244523611,0.138511425770)
(0.138304207961,0.139278694813)
(0.143367435458,0.140949132712)
(0.148434341054,0.143523624782)
(0.153505060378,0.146256933222)
(0.158579729754,0.148589935879)
(0.163658486233,0.154971918108)
(0.168741467621,0.162560879399)
(0.173828812502,0.168585573287)
(0.178920660271,0.169678095665)
(0.184017151162,0.179509396124)
(0.189118426273,0.192287004679)
(0.194224627599,0.199108251257)
(0.199335898061,0.211561804511)
(0.204452381537,0.227319977664)
(0.209574222890,0.238497078695)
(0.214701568002,0.239091717649)
(0.219834563805,0.239935158733)
(0.224973358314,0.243225392664)
(0.230118100657,0.246111453752)
(0.235268941113,0.252848278706)
(0.240426031142,0.255995837372)
(0.245589523422,0.258446174468)
(0.250759571883,0.258807360641)
(0.255936331744,0.259602305227)
(0.261119959549,0.262597981951)
(0.266310613204,0.267271745758)
(0.271508452018,0.268566209333)
(0.276713636737,0.274536396008)
(0.281926329587,0.275430400786)
(0.287146694315,0.275582302539)
(0.292374896227,0.277741482982)
(0.297611102233,0.280859857453)
(0.302855480891,0.295816835645)
(0.308108202447,0.311972056459)
(0.313369438884,0.313717191339)
(0.318639363964,0.316986284011)
(0.323918153281,0.318613160568)
(0.329205984303,0.326675756712)
(0.334503036423,0.334668108290)
(0.339809491013,0.337270249192)
(0.345125531470,0.340550996355)
(0.350451343273,0.355994632691)
(0.355787114035,0.360030836851)
(0.361133033557,0.362013957727)
(0.366489293889,0.365194760043)
(0.371856089385,0.370482415072)
(0.377233616762,0.381722533219)
(0.382622075163,0.397191207622)
(0.388021666218,0.400769091135)
(0.393432594111,0.402251700533)
(0.398855065642,0.405336293621)
(0.404289290299,0.405846342289)
(0.409735480321,0.406641736204)
(0.415193850778,0.422625993781)
(0.420664619638,0.427744863799)
(0.426148007841,0.430444172652)
(0.431644239384,0.433269927182)
(0.437153541392,0.437462143563)
(0.442676144204,0.443029745626)
(0.448212281457,0.443496372517)
(0.453762190170,0.444099097167)
(0.459326110836,0.453332706986)
(0.464904287510,0.458471755241)
(0.470496967905,0.460705553624)
(0.476104403489,0.465511919461)
(0.481726849585,0.474331416610)
(0.487364565469,0.476363313108)
(0.493017814484,0.476772527632)
(0.498686864142,0.480416452180)
(0.504371986238,0.480948893797)
(0.510073456969,0.484747598603)
(0.515791557047,0.485658157501)
(0.521526571829,0.497146742985)
(0.527278791440,0.503316369474)
(0.533048510903,0.504676439540)
(0.538836030278,0.504741013355)
(0.544641654800,0.505175191241)
(0.550465695020,0.518639567252)
(0.556308466959,0.521277315830)
(0.562170292258,0.522989415946)
(0.568051498339,0.526389663195)
(0.573952418569,0.528632866100)
(0.579873392428,0.539969274619)
(0.585814765688,0.545151476904)
(0.591776890591,0.579635321823)
(0.597760126042,0.582586505770)
(0.603764837799,0.586312080129)
(0.609791398674,0.590382297676)
(0.615840188748,0.594146283530)
(0.621911595581,0.611943942476)
(0.628006014438,0.613920846075)
(0.634123848522,0.614675180384)
(0.640265509214,0.623375165344)
(0.646431416324,0.626462926062)
(0.652621998348,0.627099019597)
(0.658837692736,0.628040428738)
(0.665078946176,0.645729603180)
(0.671346214878,0.648466020851)
(0.677639964878,0.651277825067)
(0.683960672351,0.669762089806)
(0.690308823933,0.673366179812)
(0.696684917063,0.720924957572)
(0.703089460331,0.736236540556)
(0.709522973845,0.742803387082)
(0.715985989610,0.745011517082)
(0.722479051928,0.749152780777)
(0.729002717805,0.749390837225)
(0.735557557385,0.760323147387)
(0.742144154395,0.760650881893)
(0.748763106615,0.768198390910)
(0.755415026360,0.777713722928)
(0.762100540995,0.780979216512)
(0.768820293458,0.781928772681)
(0.775574942819,0.784752373574)
(0.782365164855,0.789786207055)
(0.789191652658,0.796288541001)
(0.796055117263,0.801045190043)
(0.802956288309,0.801073909524)
(0.809895914736,0.807871115867)
(0.816874765500,0.810888577875)
(0.823893630339,0.821494808042)
(0.830953320560,0.846759437639)
(0.838054669877,0.847753968328)
(0.845198535282,0.852590137625)
(0.852385797958,0.854190014798)
(0.859617364242,0.859509975296)
(0.866894166636,0.861907448269)
(0.874217164866,0.871585687279)
(0.881587346996,0.881130649980)
(0.889005730601,0.894632330738)
(0.896473364002,0.903990466090)
(0.903991327564,0.916915841510)
(0.911560735068,0.935891989815)
(0.919182735147,0.949562197658)
(0.926858512816,0.954381129018)
(0.934589291073,0.955479842023)
(0.942376332598,0.966222739134)
(0.950220941541,0.977617426169)
(0.958124465422,0.979516802496)
(0.966088297132,0.996295145986)
(0.974113877059,1.00764547702)
(0.982202695333,1.00864131457)
(0.990356294214,1.02087522704)
(0.998576270616,1.03286227209)
(1.00686427880,1.03370535063)
(1.01522203322,1.03713109538)
(1.02365131156,1.03875390344)
(1.03215395796,1.04015319750)
(1.04073188647,1.04086028070)
(1.04938708468,1.05446883149)
(1.05812161768,1.05453859802)
(1.06693763219,1.06906019089)
(1.07583736104,1.07437353666)
(1.08482312794,1.07619934258)
(1.09389735260,1.07782626725)
(1.10306255620,1.07794245292)
(1.11232136725,1.08377126579)
(1.12167652793,1.08554707287)
(1.13113090084,1.09425614516)
(1.14068747634,1.10030803730)
(1.15034938038,1.11960089611)
(1.16011988300,1.12007978677)
(1.17000240750,1.13083474276)
(1.18000054035,1.13113354140)
(1.19011804190,1.13247429588)
(1.20035885803,1.14139062493)
(1.21072713279,1.15838217280)
(1.22122722211,1.16120456018)
(1.23186370873,1.16592603381)
(1.24264141858,1.17818117346)
(1.25356543847,1.17910695969)
(1.26464113566,1.17977098731)
(1.27587417915,1.18135384176)
(1.28727056311,1.20015475230)
(1.29883663264,1.20880324123)
(1.31057911217,1.21116405609)
(1.32250513674,1.22141012970)
(1.33462228670,1.22216457585)
(1.34693862611,1.26329616376)
(1.35946274542,1.26461597456)
(1.37220380900,1.27342222444)
(1.38517160821,1.28124103437)
(1.39837662080,1.30401128825)
(1.41183007750,1.30493439698)
(1.42554403708,1.31335980346)
(1.43953147094,1.36741655528)
(1.45380635894,1.38170432721)
(1.46838379825,1.39455417400)
(1.48328012734,1.39477278590)
(1.49851306788,1.40850620373)
(1.51410188762,1.41102881557)
(1.53006758814,1.42110079434)
(1.54643312226,1.44237862013)
(1.56322364687,1.45211510346)
(1.58046681840,1.46516475975)
(1.59819313992,1.46791718965)
(1.61643637112,1.47019229255)
(1.63523401539,1.48634847696)
(1.65462790235,1.52688807850)
(1.67466488902,1.53330486916)
(1.69539771027,1.62734349303)
(1.71688601843,1.62934391218)
(1.73919766529,1.64858957909)
(1.76241029786,1.65242160541)
(1.78661336549,1.67942569652)
(1.81191067295,1.69428305085)
(1.83842366925,1.72651370367)
(1.86629574346,1.79459205183)
(1.89569792399,1.80152653470)
(1.92683657326,1.85467880793)
(1.95996398454,1.88947293370)
(1.99539331017,1.94726600411)
(2.03352014925,1.96869420754)
(2.07485473439,1.97821738357)
(2.12007168974,2.02618429946)
(2.17009037758,2.02946588786)
(2.22621176932,2.03050439283)
(2.29036787786,2.03320338306)
(2.36561812686,2.33708416052)
(2.45726339021,2.50726211026)
(2.57582930355,2.51599897977)
(2.74778138544,2.72887493432)
(3.09023230617,3.14728683271)
};
\end{groupplot}
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqpathwiserademacher c1r1.south) {(a)};
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqpathwiserademacher c2r1.south) {(b)};
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqpathwiserademacher c3r1.south) {(c)};
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqpathwiserademacher c1r2.south) {(d)};
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqpathwiserademacher c2r2.south) {(e)};
\node[font=\univqqpanelfont,anchor=north,inner sep=0pt,yshift=-1.7em] at (univqqpathwiserademacher c3r2.south) {(f)};
\node[font=\univqqaxisfont,anchor=north,inner sep=0pt,yshift=-3.5em] at ($(univqqpathwiserademacher c1r2.south)!0.5!(univqqpathwiserademacher c3r2.south)$) {Theoretical Quantiles};
\node[font=\univqqaxisfont,rotate=90,inner sep=0pt,xshift=0pt] at ($(univqqpathwiserademacher c1r1.north west)!0.5!(univqqpathwiserademacher c1r2.south west)+(-3.4em,0)$) {Sample Quantiles};
\end{tikzpicture}
\endgroup
\caption{Normal Q--Q plots for the standardized pathwise mediation-effect estimators under moment-matched non-Gaussian errors. Panels (a)--(c) in the top row correspond to the plug-in estimator, whereas panels (d)--(f) in the bottom row correspond to the cross-fitted estimator. Panels (a) and (d) use Rademacher mediator and outcome errors; panels (b) and (e) use Rademacher mediator errors and Gaussian outcome errors; and panels (c) and (f) use Gaussian mediator errors and Rademacher outcome errors. In all panels, $m=2000$, $n=1000$, $c_1=1$, $c_2=0.5$, and $\kappa_1=1$.}
\label{fig:pathwise_nongaussian_qq}
\end{figure}

